The California-Kepler Survey. II. Precise Physical Properties of 2025 Kepler Planets and Their Host Stars

We present stellar and planetary properties for 1305 Kepler Objects of Interest (KOIs) hosting 2025 planet candidates observed as part of the California-Kepler Survey. We combine spectroscopic constraints, presented in Paper I, with stellar interior modeling to estimate stellar masses, radii, and ages. Stellar radii are typically constrained to 11%, compared to 40% when only photometric constraints are used. Stellar masses are constrained to 4%, and ages are constrained to 30%. We verify the integrity of the stellar parameters through comparisons with asteroseismic studies and Gaia parallaxes. We also recompute planetary radii for 2025 planet candidates. Because knowledge of planetary radii is often limited by uncertainties in stellar size, we improve the uncertainties in planet radii from typically 42% to 12%. We also leverage improved knowledge of stellar effective temperature to recompute incident stellar fluxes for the planets, now precise to 21%, compared to a factor of two when derived from photometry.

==> tab_planet-parameters.tex <==
K00001.01  &  2.47  &  0.123851^{+0.000025}_{-0.000076}  &  14.32^{+1.42}_{-1.42}   &  891^{+185}_{-185}  &   1392^{+72}_{-72} \\
K00002.01  &  2.20  &  0.075408^{+0.000008}_{-0.000007}  &  13.41^{+2.02}_{-2.02}   &  3030^{+931}_{-931}  &   1891^{+146}_{-146} \\
K00003.01  &  4.89  &  0.057989^{+0.000049}_{-0.000033}  &  5.11^{+0.41}_{-0.41}   &  117^{+20}_{-20}  &   838^{+36}_{-36} \\
K00006.01  &  1.33  &  0.294016^{+0.103683}_{-0.209459}  &  39.73^{+21.97}_{-21.97}   &  3595^{+694}_{-694}  &   1973^{+95}_{-95} \\
K00007.01  &  3.21  &  0.024735^{+0.000141}_{-0.000076}  &  4.13^{+0.60}_{-0.60}   &  1234^{+367}_{-367}  &   1510^{+113}_{-113} \\
K00008.01  &  1.16  &  0.018559^{+0.000246}_{-0.001678}  &  1.99^{+0.19}_{-0.19}   &  2211^{+378}_{-378}  &   1748^{+74}_{-74} \\
K00010.01  &  3.52  &  0.093582^{+0.000117}_{-0.000198}  &  13.39^{+1.85}_{-1.85}   &  1009^{+286}_{-286}  &   1436^{+102}_{-102} \\
K00017.01  &  3.23  &  0.095137^{+0.000020}_{-0.000018}  &  15.04^{+2.10}_{-2.10}   &  979^{+284}_{-284}  &   1425^{+103}_{-103} \\
K00018.01  &  3.55  &  0.080126^{+0.000022}_{-0.000020}  &  13.94^{+2.19}_{-2.19}   &  1483^{+478}_{-478}  &   1582^{+128}_{-128} \\
K00020.01  &  4.44  &  0.117936^{+0.000016}_{-0.000023}  &  21.41^{+3.13}_{-3.13}   &  1004^{+302}_{-302}  &   1435^{+107}_{-107} \\
K00022.01  &  7.89  &  0.093941^{+0.000138}_{-0.000243}  &  14.20^{+2.02}_{-2.02}   &  316^{+93}_{-93}  &   1074^{+79}_{-79} \\
K00041.01  &  12.82  &  0.014026^{+0.000079}_{-0.000601}  &  2.37^{+0.34}_{-0.34}   &  206^{+61}_{-61}  &   965^{+71}_{-71} \\
K00041.02  &  6.89  &  0.008062^{+0.001336}_{-0.000227}  &  1.35^{+0.24}_{-0.24}   &  470^{+139}_{-139}  &   1187^{+88}_{-88} \\
K00041.03  &  35.33  &  0.009209^{+0.002335}_{-0.000349}  &  1.54^{+0.32}_{-0.32}   &  53^{+16}_{-16}  &   688^{+51}_{-51} \\
K00042.01  &  17.83  &  0.016639^{+0.000152}_{-0.000043}  &  2.38^{+0.28}_{-0.28}   &  120^{+29}_{-29}  &   844^{+51}_{-51} \\
K00046.01  &  3.49  &  0.033018^{+0.000203}_{-0.000075}  &  5.70^{+0.74}_{-0.74}   &  1031^{+279}_{-279}  &   1444^{+98}_{-98} \\
K00046.02  &  6.03  &  0.006862^{+0.000255}_{-0.000539}  &  1.18^{+0.17}_{-0.17}   &  497^{+132}_{-132}  &   1203^{+80}_{-80} \\
K00049.01  &  8.31  &  0.025915^{+0.000346}_{-0.000290}  &  3.05^{+0.32}_{-0.32}   &  182^{+40}_{-40}  &   936^{+51}_{-51} \\
K00063.01  &  9.43  &  0.058246^{+0.001342}_{-0.000696}  &  6.09^{+0.49}_{-0.49}   &  109^{+18}_{-18}  &   823^{+34}_{-34} \\
K00064.01  &  1.95  &  0.038669^{+0.001483}_{-0.006225}  &  8.32^{+1.57}_{-1.57}   &  2952^{+975}_{-975}  &   1878^{+155}_{-155} \\
K00069.01  &  4.73  &  0.015858^{+0.000197}_{-0.000809}  &  1.67^{+0.15}_{-0.15}   &  286^{+49}_{-49}  &   1048^{+45}_{-45} \\
K00070.01  &  10.85  &  0.029956^{+0.001821}_{-0.000609}  &  3.10^{+0.28}_{-0.28}   &  84^{+14}_{-14}  &   773^{+33}_{-33} \\
K00070.02  &  3.70  &  0.020874^{+0.001408}_{-0.002266}  &  2.16^{+0.26}_{-0.26}   &  355^{+60}_{-60}  &   1106^{+47}_{-47} \\
K00070.03  &  77.61  &  0.025923^{+0.000539}_{-0.000257}  &  2.69^{+0.22}_{-0.22}   &  6^{+1}_{-1}  &   401^{+17}_{-17} \\
K00070.05  &  19.58  &  0.009811^{+0.000402}_{-0.000317}  &  1.02^{+0.09}_{-0.09}   &  38^{+6}_{-6}  &   635^{+26}_{-26} \\
K00070.04  &  6.10  &  0.008166^{+0.001752}_{-0.000400}  &  0.84^{+0.13}_{-0.13}   &  182^{+31}_{-31}  &   936^{+40}_{-40} \\
K00072.01  &  0.84  &  0.012581^{+0.000157}_{-0.000052}  &  1.46^{+0.17}_{-0.17}   &  3510^{+855}_{-855}  &   1962^{+120}_{-120} \\
K00072.02  &  45.29  &  0.019777^{+0.000265}_{-0.000092}  &  2.30^{+0.27}_{-0.27}   &  17^{+4}_{-4}  &   519^{+31}_{-31} \\
K00075.01  &  105.88  &  0.038068^{+0.000346}_{-0.000689}  &  8.44^{+1.20}_{-1.20}   &  22^{+6}_{-6}  &   549^{+40}_{-40} \\
K00082.01  &  16.15  &  0.030530^{+0.001286}_{-0.001962}  &  2.56^{+0.25}_{-0.25}   &  23^{+4}_{-4}  &   557^{+24}_{-24} \\
K00082.02  &  10.31  &  0.016946^{+0.000248}_{-0.001843}  &  1.42^{+0.14}_{-0.14}   &  42^{+7}_{-7}  &   647^{+27}_{-27} \\
K00082.03  &  27.45  &  0.009524^{+0.000506}_{-0.000203}  &  0.80^{+0.07}_{-0.07}   &  11^{+2}_{-2}  &   467^{+20}_{-20} \\
K00082.04  &  7.07  &  0.007006^{+0.000377}_{-0.000192}  &  0.59^{+0.05}_{-0.05}   &  68^{+12}_{-12}  &   733^{+31}_{-31} \\
K00082.05  &  5.29  &  0.005950^{+0.000159}_{-0.000378}  &  0.50^{+0.05}_{-0.05}   &  101^{+17}_{-17}  &   808^{+34}_{-34} \\
K00084.01  &  9.29  &  0.023941^{+0.000277}_{-0.000099}  &  2.40^{+0.19}_{-0.19}   &  100^{+17}_{-17}  &   806^{+34}_{-34} \\
K00085.01  &  5.86  &  0.016394^{+0.000135}_{-0.000068}  &  2.56^{+0.37}_{-0.37}   &  587^{+173}_{-173}  &   1255^{+92}_{-92} \\
K00085.02  &  2.15  &  0.009656^{+0.000594}_{-0.000438}  &  1.50^{+0.23}_{-0.23}   &  2232^{+643}_{-643}  &   1752^{+127}_{-127} \\
K00085.03  &  8.13  &  0.011306^{+0.000000}_{-0.001256}  &  1.76^{+0.27}_{-0.27}   &  381^{+109}_{-109}  &   1126^{+81}_{-81} \\
K00087.01  &  289.86  &  0.020319^{+0.000509}_{-0.000286}  &  1.93^{+0.16}_{-0.16}   &  1^{+0}_{-0}  &   251^{+11}_{-11} \\
K00092.01  &  65.70  &  0.024259^{+0.001545}_{-0.000809}  &  2.94^{+0.32}_{-0.32}   &  13^{+3}_{-3}  &   482^{+25}_{-25} \\
K00094.04  &  3.74  &  0.010942^{+0.001009}_{-0.000531}  &  1.63^{+0.25}_{-0.25}   &  981^{+270}_{-270}  &   1426^{+98}_{-98} \\
K00094.02  &  10.42  &  0.025851^{+0.000369}_{-0.000148}  &  3.85^{+0.52}_{-0.52}   &  248^{+69}_{-69}  &   1011^{+70}_{-70} \\
K00094.03  &  54.32  &  0.040903^{+0.000134}_{-0.000073}  &  6.12^{+0.80}_{-0.80}   &  28^{+7}_{-7}  &   585^{+39}_{-39} \\
K00094.01  &  22.34  &  0.068974^{+0.000045}_{-0.000033}  &  10.30^{+1.38}_{-1.38}   &  90^{+25}_{-25}  &   785^{+54}_{-54} \\
K00097.01  &  4.89  &  0.080678^{+0.000054}_{-0.000160}  &  16.88^{+2.48}_{-2.48}   &  1149^{+350}_{-350}  &   1484^{+112}_{-112} \\
K00098.01  &  6.79  &  0.053899^{+0.000044}_{-0.000028}  &  8.54^{+1.03}_{-1.03}   &  572^{+142}_{-142}  &   1246^{+77}_{-77} \\
K00099.02  &  79.88  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00099.01  &  2190.70  &  0.038811^{+0.000739}_{-0.000661}  &  3.02^{+0.25}_{-0.25}   &  0^{+0}_{-0}  &   107^{+5}_{-5} \\
K00102.01  &  1.74  &  0.027951^{+0.000146}_{-0.000061}  &  3.58^{+0.40}_{-0.40}   &  1634^{+377}_{-377}  &   1620^{+93}_{-93} \\
K00102.02  &  4.07  &  0.008173^{+0.000275}_{-0.000211}  &  1.04^{+0.12}_{-0.12}   &  524^{+124}_{-124}  &   1219^{+72}_{-72} \\
K00103.01  &  14.91  &  0.027140^{+0.000438}_{-0.000250}  &  2.72^{+0.22}_{-0.22}   &  54^{+9}_{-9}  &   689^{+29}_{-29} \\
K00104.01  &  2.51  &  0.037440^{+0.000372}_{-0.001718}  &  3.20^{+0.27}_{-0.27}   &  244^{+42}_{-42}  &   1008^{+43}_{-43} \\
K00105.01  &  8.98  &  0.031006^{+0.000020}_{-0.001065}  &  3.07^{+0.28}_{-0.28}   &  114^{+21}_{-21}  &   833^{+39}_{-39} \\
K00107.01  &  7.26  &  0.019494^{+0.000282}_{-0.000105}  &  3.46^{+0.55}_{-0.55}   &  465^{+153}_{-153}  &   1184^{+97}_{-97} \\
K00108.02  &  179.61  &  0.034568^{+0.000012}_{-0.001765}  &  5.93^{+0.84}_{-0.84}   &  6^{+2}_{-2}  &   403^{+29}_{-29} \\
K00108.01  &  15.97  &  0.020046^{+0.000211}_{-0.000079}  &  3.43^{+0.47}_{-0.47}   &  158^{+45}_{-45}  &   903^{+64}_{-64} \\
K00110.01  &  9.94  &  0.021140^{+0.000174}_{-0.000075}  &  2.68^{+0.26}_{-0.26}   &  208^{+42}_{-42}  &   968^{+49}_{-49} \\
K00111.02  &  23.67  &  0.020567^{+0.000037}_{-0.000880}  &  2.17^{+0.23}_{-0.23}   &  40^{+9}_{-9}  &   642^{+34}_{-34} \\
K00111.03  &  51.76  &  0.022948^{+0.001832}_{-0.000410}  &  2.42^{+0.27}_{-0.27}   &  14^{+3}_{-3}  &   495^{+26}_{-26} \\
K00111.04  &  103.63  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00111.01  &  11.43  &  0.020712^{+0.000176}_{-0.000127}  &  2.19^{+0.22}_{-0.22}   &  106^{+22}_{-22}  &   818^{+43}_{-43} \\
K00112.01  &  51.08  &  0.024680^{+0.000418}_{-0.000163}  &  2.96^{+0.33}_{-0.33}   &  17^{+4}_{-4}  &   517^{+29}_{-29} \\
K00112.02  &  3.71  &  0.010549^{+0.000290}_{-0.000189}  &  1.26^{+0.14}_{-0.14}   &  557^{+126}_{-126}  &   1238^{+70}_{-70} \\
K00113.01  &  386.60  &  0.240528^{+0.035290}_{-0.019779}  &  39.05^{+7.00}_{-7.00}   &  2^{+0}_{-0}  &   291^{+20}_{-20} \\
K00115.01  &  5.41  &  0.022571^{+0.000319}_{-0.000224}  &  2.61^{+0.24}_{-0.24}   &  337^{+66}_{-66}  &   1092^{+53}_{-53} \\
K00115.02  &  7.13  &  0.012899^{+0.000299}_{-0.000187}  &  1.50^{+0.14}_{-0.14}   &  236^{+45}_{-45}  &   999^{+48}_{-48} \\
K00115.03  &  3.44  &  0.004453^{+0.000453}_{-0.000166}  &  0.52^{+0.06}_{-0.06}   &  622^{+120}_{-120}  &   1273^{+61}_{-61} \\
K00116.02  &  43.84  &  0.022959^{+0.002246}_{-0.000529}  &  2.69^{+0.31}_{-0.31}   &  21^{+4}_{-4}  &   544^{+27}_{-27} \\
K00116.03  &  6.16  &  0.007534^{+0.000147}_{-0.000545}  &  0.88^{+0.09}_{-0.09}   &  283^{+56}_{-56}  &   1045^{+52}_{-52} \\
K00116.04  &  23.98  &  0.008834^{+0.000363}_{-0.000492}  &  1.03^{+0.11}_{-0.11}   &  46^{+9}_{-9}  &   664^{+33}_{-33} \\
K00116.01  &  13.57  &  0.020888^{+0.000355}_{-0.000261}  &  2.45^{+0.24}_{-0.24}   &  99^{+20}_{-20}  &   804^{+41}_{-41} \\
K00117.01  &  14.75  &  0.019894^{+0.000415}_{-0.001217}  &  3.49^{+0.58}_{-0.58}   &  170^{+57}_{-57}  &   921^{+77}_{-77} \\
K00117.02  &  4.90  &  0.011954^{+0.000440}_{-0.001193}  &  2.09^{+0.37}_{-0.37}   &  740^{+251}_{-251}  &   1329^{+113}_{-113} \\
K00117.03  &  3.18  &  0.010088^{+0.000251}_{-0.000210}  &  1.77^{+0.29}_{-0.29}   &  1323^{+443}_{-443}  &   1537^{+128}_{-128} \\
K00117.04  &  7.96  &  0.006940^{+0.000288}_{-0.000304}  &  1.22^{+0.21}_{-0.21}   &  388^{+132}_{-132}  &   1131^{+96}_{-96} \\
K00118.01  &  24.99  &  0.015403^{+0.001936}_{-0.000387}  &  2.24^{+0.35}_{-0.35}   &  62^{+17}_{-17}  &   715^{+50}_{-50} \\
K00119.02  &  190.32  &  0.034051^{+0.000471}_{-0.001100}  &  7.23^{+0.94}_{-0.94}   &  7^{+2}_{-2}  &   415^{+28}_{-28} \\
K00119.01  &  49.18  &  0.037460^{+0.000941}_{-0.000540}  &  7.92^{+1.05}_{-1.05}   &  43^{+12}_{-12}  &   651^{+44}_{-44} \\
K00122.01  &  11.52  &  0.020278^{+0.000239}_{-0.000139}  &  3.31^{+0.47}_{-0.47}   &  195^{+57}_{-57}  &   952^{+70}_{-70} \\
K00123.02  &  21.22  &  0.017316^{+0.000246}_{-0.000091}  &  2.60^{+0.36}_{-0.36}   &  88^{+25}_{-25}  &   780^{+55}_{-55} \\
K00123.01  &  6.48  &  0.015884^{+0.000313}_{-0.000145}  &  2.39^{+0.33}_{-0.33}   &  426^{+120}_{-120}  &   1158^{+82}_{-82} \\
K00124.01  &  12.69  &  0.014711^{+0.000277}_{-0.000186}  &  1.89^{+0.23}_{-0.23}   &  136^{+34}_{-34}  &   870^{+54}_{-54} \\
K00124.02  &  31.72  &  0.017582^{+0.000362}_{-0.000200}  &  2.27^{+0.28}_{-0.28}   &  40^{+10}_{-10}  &   641^{+40}_{-40} \\
K00127.01  &  3.58  &  0.097823^{+0.000051}_{-0.000029}  &  12.10^{+1.29}_{-1.29}   &  522^{+116}_{-116}  &   1218^{+67}_{-67} \\
K00128.01  &  4.94  &  0.100859^{+0.000201}_{-0.000197}  &  14.65^{+1.99}_{-1.99}   &  490^{+137}_{-137}  &   1199^{+84}_{-84} \\
K00134.01  &  67.60  &  0.064498^{+0.000400}_{-0.000216}  &  11.35^{+1.71}_{-1.71}   &  27^{+8}_{-8}  &   583^{+45}_{-45} \\
K00135.01  &  3.02  &  0.082353^{+0.000209}_{-0.000313}  &  13.03^{+2.05}_{-2.05}   &  1230^{+400}_{-400}  &   1509^{+122}_{-122} \\
K00137.01  &  7.64  &  0.043215^{+0.000264}_{-0.000090}  &  4.76^{+0.43}_{-0.43}   &  143^{+27}_{-27}  &   881^{+42}_{-42} \\
K00137.02  &  14.86  &  0.051759^{+0.000290}_{-0.000100}  &  5.70^{+0.50}_{-0.50}   &  59^{+11}_{-11}  &   706^{+33}_{-33} \\
K00137.03  &  3.50  &  0.018319^{+0.002312}_{-0.001802}  &  2.01^{+0.29}_{-0.29}   &  405^{+77}_{-77}  &   1144^{+54}_{-54} \\
K00139.01  &  224.78  &  0.060104^{+0.000214}_{-0.000635}  &  8.34^{+1.09}_{-1.09}   &  3^{+1}_{-1}  &   339^{+23}_{-23} \\
K00139.02  &  3.34  &  0.014025^{+0.000679}_{-0.002198}  &  1.93^{+0.33}_{-0.33}   &  851^{+230}_{-230}  &   1376^{+93}_{-93} \\
K00141.01  &  2.62  &  0.053537^{+0.000334}_{-0.004845}  &  5.68^{+0.53}_{-0.53}   &  515^{+88}_{-88}  &   1214^{+52}_{-52} \\
K00142.01  &  10.92  &  0.038633^{+0.000411}_{-0.003097}  &  4.26^{+0.44}_{-0.44}   &  91^{+17}_{-17}  &   786^{+38}_{-38} \\
K00142.02  &  339.43  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00144.01  &  4.18  &  0.037569^{+0.001322}_{-0.003230}  &  3.34^{+0.34}_{-0.34}   &  155^{+27}_{-27}  &   899^{+39}_{-39} \\
K00145.01  &  102.96  &  0.051296^{+0.000543}_{-0.000812}  &  25.73^{+5.20}_{-5.20}   &  48^{+20}_{-20}  &   671^{+70}_{-70} \\
K00148.01  &  4.78  &  0.020317^{+0.001275}_{-0.000493}  &  2.01^{+0.18}_{-0.18}   &  193^{+32}_{-32}  &   950^{+39}_{-39} \\
K00148.02  &  9.67  &  0.028013^{+0.000419}_{-0.000181}  &  2.77^{+0.22}_{-0.22}   &  75^{+13}_{-13}  &   751^{+32}_{-32} \\
K00148.03  &  42.90  &  0.021677^{+0.000617}_{-0.000255}  &  2.14^{+0.17}_{-0.17}   &  10^{+2}_{-2}  &   457^{+19}_{-19} \\
K00149.01  &  14.56  &  0.028396^{+0.000297}_{-0.000097}  &  5.45^{+0.83}_{-0.83}   &  205^{+65}_{-65}  &   964^{+77}_{-77} \\
K00150.01  &  8.41  &  0.026028^{+0.000255}_{-0.000162}  &  2.31^{+0.19}_{-0.19}   &  97^{+17}_{-17}  &   799^{+34}_{-34} \\
K00150.02  &  28.57  &  0.026821^{+0.000382}_{-0.000338}  &  2.38^{+0.19}_{-0.19}   &  19^{+3}_{-3}  &   532^{+22}_{-22} \\
K00152.03  &  13.48  &  0.024132^{+0.000321}_{-0.000143}  &  3.42^{+0.33}_{-0.33}   &  177^{+35}_{-35}  &   929^{+46}_{-46} \\
K00152.04  &  81.06  &  0.019658^{+0.000780}_{-0.000709}  &  2.79^{+0.29}_{-0.29}   &  16^{+3}_{-3}  &   511^{+25}_{-25} \\
K00152.01  &  52.09  &  0.050299^{+0.000209}_{-0.000100}  &  7.16^{+0.69}_{-0.69}   &  29^{+6}_{-6}  &   593^{+29}_{-29} \\
K00152.02  &  27.40  &  0.026130^{+0.000369}_{-0.000216}  &  3.72^{+0.36}_{-0.36}   &  69^{+14}_{-14}  &   734^{+36}_{-36} \\
K00153.01  &  8.93  &  0.032747^{+0.000009}_{-0.003893}  &  2.71^{+0.27}_{-0.27}   &  45^{+8}_{-8}  &   661^{+28}_{-28} \\
K00153.02  &  4.75  &  0.024604^{+0.000515}_{-0.000393}  &  2.03^{+0.17}_{-0.17}   &  104^{+18}_{-18}  &   814^{+35}_{-35} \\
K00155.01  &  5.66  &  0.025910^{+0.000070}_{-0.000996}  &  3.64^{+0.65}_{-0.65}   &  411^{+149}_{-149}  &   1147^{+105}_{-105} \\
K00156.01  &  8.04  &  0.021784^{+0.000457}_{-0.000248}  &  1.73^{+0.14}_{-0.14}   &  44^{+8}_{-8}  &   656^{+28}_{-28} \\
K00156.02  &  5.19  &  0.016875^{+0.000411}_{-0.000198}  &  1.34^{+0.11}_{-0.11}   &  79^{+14}_{-14}  &   760^{+33}_{-33} \\
K00156.03  &  11.78  &  0.034707^{+0.000055}_{-0.001207}  &  2.76^{+0.23}_{-0.23}   &  26^{+5}_{-5}  &   578^{+25}_{-25} \\
K00157.02  &  22.69  &  0.028540^{+0.000522}_{-0.000366}  &  3.70^{+0.42}_{-0.42}   &  57^{+13}_{-13}  &   699^{+41}_{-41} \\
K00157.03  &  32.00  &  0.034028^{+0.000464}_{-0.000245}  &  4.43^{+0.50}_{-0.50}   &  36^{+8}_{-8}  &   624^{+36}_{-36} \\
K00157.04  &  46.69  &  0.023997^{+0.001878}_{-0.001510}  &  3.11^{+0.41}_{-0.41}   &  22^{+5}_{-5}  &   550^{+32}_{-32} \\
K00157.05  &  118.38  &  0.030260^{+0.000465}_{-0.000293}  &  3.94^{+0.44}_{-0.44}   &  6^{+1}_{-1}  &   403^{+23}_{-23} \\
K00157.06  &  10.30  &  0.016189^{+0.000351}_{-0.000223}  &  2.11^{+0.24}_{-0.24}   &  163^{+38}_{-38}  &   910^{+53}_{-53} \\
K00157.01  &  13.02  &  0.025738^{+0.000409}_{-0.000126}  &  3.35^{+0.37}_{-0.37}   &  119^{+27}_{-27}  &   842^{+48}_{-48} \\
K00159.01  &  8.99  &  0.019692^{+0.000389}_{-0.000206}  &  2.42^{+0.24}_{-0.24}   &  197^{+40}_{-40}  &   955^{+48}_{-48} \\
K00159.02  &  2.40  &  0.008435^{+0.000274}_{-0.000480}  &  1.04^{+0.11}_{-0.11}   &  1144^{+227}_{-227}  &   1482^{+74}_{-74} \\
K00161.01  &  3.11  &  0.028977^{+0.000080}_{-0.002045}  &  2.66^{+0.23}_{-0.23}   &  251^{+43}_{-43}  &   1014^{+43}_{-43} \\
K00162.01  &  14.01  &  0.025544^{+0.002205}_{-0.000617}  &  3.57^{+0.50}_{-0.50}   &  127^{+34}_{-34}  &   855^{+57}_{-57} \\
K00163.01  &  11.12  &  0.023984^{+0.001983}_{-0.001173}  &  1.83^{+0.19}_{-0.19}   &  37^{+6}_{-6}  &   630^{+27}_{-27} \\
K00165.01  &  13.22  &  0.031317^{+0.000087}_{-0.003706}  &  2.65^{+0.26}_{-0.26}   &  38^{+6}_{-6}  &   631^{+26}_{-26} \\
K00166.01  &  12.49  &  0.024269^{+0.000761}_{-0.000365}  &  2.03^{+0.17}_{-0.17}   &  39^{+7}_{-7}  &   638^{+27}_{-27} \\
K00167.01  &  4.92  &  0.019091^{+0.000146}_{-0.000263}  &  3.15^{+0.46}_{-0.46}   &  834^{+251}_{-251}  &   1369^{+103}_{-103} \\
K00168.02  &  15.27  &  0.013502^{+0.000338}_{-0.000262}  &  2.20^{+0.35}_{-0.35}   &  153^{+49}_{-49}  &   897^{+72}_{-72} \\
K00168.03  &  7.11  &  0.011401^{+0.001541}_{-0.000918}  &  1.84^{+0.36}_{-0.36}   &  423^{+135}_{-135}  &   1156^{+92}_{-92} \\
K00168.01  &  10.74  &  0.018664^{+0.000332}_{-0.000220}  &  3.04^{+0.47}_{-0.47}   &  245^{+78}_{-78}  &   1008^{+80}_{-80} \\
K00171.01  &  5.97  &  0.021715^{+0.001478}_{-0.000456}  &  3.10^{+0.42}_{-0.42}   &  492^{+131}_{-131}  &   1200^{+79}_{-79} \\
K00171.02  &  13.07  &  0.014426^{+0.000496}_{-0.000233}  &  2.06^{+0.27}_{-0.27}   &  173^{+46}_{-46}  &   924^{+61}_{-61} \\
K00172.01  &  13.72  &  0.022166^{+0.000330}_{-0.000334}  &  2.53^{+0.27}_{-0.27}   &  86^{+19}_{-19}  &   775^{+43}_{-43} \\
K00172.02  &  242.47  &  0.016852^{+0.003292}_{-0.000857}  &  1.91^{+0.31}_{-0.31}   &  2^{+0}_{-0}  &   298^{+16}_{-16} \\
K00173.01  &  10.06  &  0.020903^{+0.000017}_{-0.001179}  &  2.93^{+0.43}_{-0.43}   &  186^{+55}_{-55}  &   941^{+69}_{-69} \\
K00174.01  &  56.35  &  0.030152^{+0.004579}_{-0.001306}  &  2.22^{+0.28}_{-0.28}   &  3^{+1}_{-1}  &   341^{+15}_{-15} \\
K00176.01  &  30.23  &  0.019776^{+0.000087}_{-0.000633}  &  2.53^{+0.25}_{-0.25}   &  51^{+10}_{-10}  &   681^{+34}_{-34} \\
K00177.01  &  21.06  &  0.016638^{+0.001844}_{-0.000554}  &  1.91^{+0.24}_{-0.24}   &  49^{+10}_{-10}  &   675^{+35}_{-35} \\
K00179.01  &  20.74  &  0.029939^{+0.000196}_{-0.000538}  &  5.89^{+0.92}_{-0.92}   &  160^{+52}_{-52}  &   907^{+73}_{-73} \\
K00179.02  &  572.38  &  0.034379^{+0.003212}_{-0.001185}  &  6.74^{+1.15}_{-1.15}   &  2^{+1}_{-1}  &   300^{+24}_{-24} \\
K00180.01  &  10.05  &  0.023526^{+0.000405}_{-0.000171}  &  2.39^{+0.19}_{-0.19}   &  97^{+17}_{-17}  &   799^{+34}_{-34} \\
K00186.01  &  3.24  &  0.121277^{+0.000078}_{-0.000023}  &  14.97^{+1.60}_{-1.60}   &  681^{+151}_{-151}  &   1302^{+72}_{-72} \\
K00191.01  &  15.36  &  0.119005^{+0.000380}_{-0.000359}  &  12.20^{+0.98}_{-0.98}   &  51^{+9}_{-9}  &   680^{+29}_{-29} \\
K00191.02  &  2.42  &  0.029317^{+0.000311}_{-0.003934}  &  3.00^{+0.32}_{-0.32}   &  595^{+102}_{-102}  &   1259^{+53}_{-53} \\
K00191.03  &  0.71  &  0.013126^{+0.000367}_{-0.000394}  &  1.35^{+0.12}_{-0.12}   &  3078^{+519}_{-519}  &   1898^{+80}_{-80} \\
K00191.04  &  38.65  &  0.027610^{+0.000866}_{-0.004959}  &  2.82^{+0.38}_{-0.38}   &  15^{+3}_{-3}  &   500^{+21}_{-21} \\
K00193.01  &  37.59  &  0.135350^{+0.000164}_{-0.000443}  &  26.56^{+4.09}_{-4.09}   &  58^{+19}_{-19}  &   703^{+56}_{-56} \\
K00195.01  &  3.22  &  0.118499^{+0.000271}_{-0.000357}  &  11.56^{+0.93}_{-0.93}   &  403^{+69}_{-69}  &   1142^{+49}_{-49} \\
K00197.01  &  17.28  &  0.092902^{+0.000158}_{-0.000057}  &  7.85^{+0.63}_{-0.63}   &  22^{+4}_{-4}  &   551^{+24}_{-24} \\
K00201.01  &  4.23  &  0.079478^{+0.000064}_{-0.000035}  &  10.93^{+1.35}_{-1.35}   &  499^{+128}_{-128}  &   1204^{+77}_{-77} \\
K00203.01  &  1.49  &  0.133130^{+0.000041}_{-0.000032}  &  15.05^{+1.20}_{-1.20}   &  1507^{+254}_{-254}  &   1588^{+67}_{-67} \\
K00209.02  &  18.80  &  0.046776^{+0.000033}_{-0.000909}  &  7.70^{+1.09}_{-1.09}   &  131^{+38}_{-38}  &   862^{+63}_{-63} \\
K00209.01  &  50.79  &  0.070923^{+0.000672}_{-0.000187}  &  11.68^{+1.65}_{-1.65}   &  35^{+10}_{-10}  &   619^{+45}_{-45} \\
K00211.01  &  124.04  &  0.083871^{+0.000679}_{-0.000682}  &  14.23^{+2.29}_{-2.29}   &  10^{+3}_{-3}  &   454^{+37}_{-37} \\
K00214.01  &  3.31  &  0.088368^{+0.001111}_{-0.000868}  &  11.19^{+1.27}_{-1.27}   &  573^{+135}_{-135}  &   1247^{+73}_{-73} \\
K00232.01  &  12.47  &  0.044946^{+0.000139}_{-0.000738}  &  5.79^{+0.76}_{-0.76}   &  135^{+37}_{-37}  &   869^{+59}_{-59} \\
K00232.05  &  56.26  &  0.017493^{+0.000327}_{-0.000608}  &  2.25^{+0.30}_{-0.30}   &  18^{+5}_{-5}  &   526^{+35}_{-35} \\
K00232.02  &  5.77  &  0.017730^{+0.000331}_{-0.000208}  &  2.28^{+0.30}_{-0.30}   &  378^{+101}_{-101}  &   1124^{+75}_{-75} \\
K00232.03  &  21.59  &  0.014626^{+0.000649}_{-0.000322}  &  1.89^{+0.25}_{-0.25}   &  66^{+17}_{-17}  &   725^{+48}_{-48} \\
K00232.04  &  38.00  &  0.018653^{+0.000417}_{-0.003306}  &  2.39^{+0.39}_{-0.39}   &  31^{+8}_{-8}  &   599^{+40}_{-40} \\
K00237.01  &  8.51  &  0.023242^{+0.000445}_{-0.000176}  &  3.33^{+0.45}_{-0.45}   &  241^{+68}_{-68}  &   1004^{+70}_{-70} \\
K00238.03  &  363.00  &  0.015590^{+0.000409}_{-0.001566}  &  2.13^{+0.29}_{-0.29}   &  2^{+0}_{-0}  &   299^{+19}_{-19} \\
K00238.01  &  17.23  &  0.021011^{+0.000489}_{-0.000327}  &  2.87^{+0.36}_{-0.36}   &  110^{+28}_{-28}  &   826^{+52}_{-52} \\
K00238.02  &  26.70  &  0.010946^{+0.000561}_{-0.000537}  &  1.49^{+0.20}_{-0.20}   &  61^{+15}_{-15}  &   712^{+44}_{-44} \\
K00241.01  &  13.82  &  0.030628^{+0.000289}_{-0.003660}  &  2.25^{+0.23}_{-0.23}   &  25^{+4}_{-4}  &   570^{+24}_{-24} \\
K00241.02  &  30.95  &  0.017532^{+0.002932}_{-0.000846}  &  1.28^{+0.17}_{-0.17}   &  9^{+1}_{-1}  &   436^{+19}_{-19} \\
K00241.03  &  3.41  &  0.011207^{+0.000450}_{-0.000393}  &  0.82^{+0.07}_{-0.07}   &  162^{+28}_{-28}  &   909^{+39}_{-39} \\
K00244.01  &  12.72  &  0.031556^{+0.000266}_{-0.000098}  &  4.37^{+0.48}_{-0.48}   &  178^{+41}_{-41}  &   931^{+53}_{-53} \\
K00244.02  &  6.24  &  0.018440^{+0.000106}_{-0.000045}  &  2.55^{+0.27}_{-0.27}   &  460^{+103}_{-103}  &   1180^{+66}_{-66} \\
K00245.01  &  39.79  &  0.022246^{+0.000294}_{-0.000104}  &  1.92^{+0.15}_{-0.15}   &  10^{+2}_{-2}  &   454^{+19}_{-19} \\
K00245.02  &  21.30  &  0.008370^{+0.000266}_{-0.000148}  &  0.72^{+0.06}_{-0.06}   &  23^{+4}_{-4}  &   559^{+24}_{-24} \\
K00245.03  &  13.37  &  0.003223^{+0.000361}_{-0.000261}  &  0.28^{+0.04}_{-0.04}   &  43^{+7}_{-7}  &   654^{+28}_{-28} \\
K00245.04  &  51.21  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00246.01  &  5.40  &  0.016869^{+0.000121}_{-0.000041}  &  2.45^{+0.32}_{-0.32}   &  475^{+127}_{-127}  &   1190^{+79}_{-79} \\
K00246.02  &  9.61  &  0.006778^{+0.000262}_{-0.000121}  &  0.98^{+0.13}_{-0.13}   &  219^{+58}_{-58}  &   980^{+65}_{-65} \\
K00257.01  &  6.88  &  0.020603^{+0.000195}_{-0.000130}  &  2.90^{+0.35}_{-0.35}   &  384^{+96}_{-96}  &   1128^{+71}_{-71} \\
K00260.01  &  10.50  &  0.010367^{+0.000017}_{-0.000600}  &  1.39^{+0.15}_{-0.15}   &  223^{+48}_{-48}  &   985^{+54}_{-54} \\
K00260.02  &  100.28  &  0.016655^{+0.000209}_{-0.000084}  &  2.24^{+0.24}_{-0.24}   &  11^{+2}_{-2}  &   464^{+26}_{-26} \\
K00260.03  &  21.87  &  0.010545^{+0.000769}_{-0.000609}  &  1.41^{+0.18}_{-0.18}   &  83^{+19}_{-19}  &   770^{+43}_{-43} \\
K00261.01  &  16.24  &  0.023035^{+0.000211}_{-0.000198}  &  2.49^{+0.20}_{-0.20}   &  61^{+10}_{-10}  &   711^{+30}_{-30} \\
K00262.01  &  7.81  &  0.008891^{+0.000160}_{-0.000207}  &  1.42^{+0.20}_{-0.20}   &  422^{+121}_{-121}  &   1155^{+83}_{-83} \\
K00262.02  &  9.38  &  0.010514^{+0.001635}_{-0.000389}  &  1.67^{+0.28}_{-0.28}   &  332^{+95}_{-95}  &   1088^{+78}_{-78} \\
K00263.01  &  20.72  &  0.013476^{+0.000459}_{-0.000203}  &  2.24^{+0.38}_{-0.38}   &  103^{+36}_{-36}  &   813^{+71}_{-71} \\
K00265.01  &  3.57  &  0.009200^{+0.000239}_{-0.000167}  &  1.35^{+0.17}_{-0.17}   &  927^{+237}_{-237}  &   1406^{+90}_{-90} \\
K00266.01  &  25.31  &  0.012212^{+0.000009}_{-0.000769}  &  1.56^{+0.17}_{-0.17}   &  58^{+12}_{-12}  &   703^{+37}_{-37} \\
K00266.02  &  47.74  &  0.009407^{+0.000200}_{-0.000567}  &  1.20^{+0.13}_{-0.13}   &  25^{+5}_{-5}  &   569^{+30}_{-30} \\
K00268.01  &  110.38  &  0.020304^{+0.000160}_{-0.000085}  &  2.79^{+0.26}_{-0.26}   &  10^{+2}_{-2}  &   456^{+22}_{-22} \\
K00269.01  &  18.01  &  0.011054^{+0.000129}_{-0.001438}  &  1.59^{+0.22}_{-0.22}   &  123^{+29}_{-29}  &   848^{+50}_{-50} \\
K00270.01  &  12.58  &  0.009798^{+0.000156}_{-0.000207}  &  1.30^{+0.22}_{-0.22}   &  124^{+42}_{-42}  &   851^{+72}_{-72} \\
K00270.02  &  33.67  &  0.011785^{+0.000294}_{-0.000195}  &  1.56^{+0.26}_{-0.26}   &  33^{+11}_{-11}  &   612^{+52}_{-52} \\
K00271.01  &  48.63  &  0.017145^{+0.000241}_{-0.000217}  &  2.63^{+0.38}_{-0.38}   &  32^{+9}_{-9}  &   606^{+45}_{-45} \\
K00271.03  &  14.44  &  0.009870^{+0.000128}_{-0.000361}  &  1.52^{+0.22}_{-0.22}   &  162^{+48}_{-48}  &   909^{+67}_{-67} \\
K00271.02  &  29.39  &  0.016274^{+0.000237}_{-0.000147}  &  2.51^{+0.36}_{-0.36}   &  63^{+18}_{-18}  &   717^{+53}_{-53} \\
K00273.01  &  10.57  &  0.015743^{+0.000500}_{-0.000202}  &  2.23^{+0.29}_{-0.29}   &  170^{+45}_{-45}  &   921^{+60}_{-60} \\
K00274.01  &  15.09  &  0.007889^{+0.000289}_{-0.000200}  &  1.36^{+0.19}_{-0.19}   &  193^{+56}_{-56}  &   950^{+68}_{-68} \\
K00274.02  &  22.80  &  0.007846^{+0.001421}_{-0.000408}  &  1.34^{+0.25}_{-0.25}   &  112^{+32}_{-32}  &   828^{+59}_{-59} \\
K00275.01  &  15.79  &  0.012824^{+0.000277}_{-0.000178}  &  2.39^{+0.32}_{-0.32}   &  173^{+47}_{-47}  &   924^{+63}_{-63} \\
K00275.02  &  82.20  &  0.013406^{+0.000484}_{-0.000180}  &  2.50^{+0.33}_{-0.33}   &  19^{+5}_{-5}  &   532^{+36}_{-36} \\
K00276.01  &  41.75  &  0.018713^{+0.000249}_{-0.000147}  &  2.44^{+0.28}_{-0.28}   &  28^{+7}_{-7}  &   586^{+35}_{-35} \\
K00277.01  &  16.23  &  0.022189^{+0.000098}_{-0.000997}  &  3.38^{+0.60}_{-0.60}   &  137^{+50}_{-50}  &   873^{+79}_{-79} \\
K00277.02  &  13.85  &  0.008325^{+0.000308}_{-0.000158}  &  1.27^{+0.23}_{-0.23}   &  170^{+62}_{-62}  &   920^{+84}_{-84} \\
K00279.01  &  28.45  &  0.034590^{+0.000130}_{-0.000057}  &  5.48^{+0.75}_{-0.75}   &  76^{+21}_{-21}  &   752^{+53}_{-53} \\
K00279.02  &  15.41  &  0.014501^{+0.000136}_{-0.000264}  &  2.30^{+0.31}_{-0.31}   &  173^{+48}_{-48}  &   924^{+64}_{-64} \\
K00279.03  &  7.51  &  0.005171^{+0.000220}_{-0.000327}  &  0.82^{+0.12}_{-0.12}   &  450^{+124}_{-124}  &   1174^{+81}_{-81} \\
K00280.01  &  11.87  &  0.017014^{+0.000141}_{-0.000120}  &  1.91^{+0.17}_{-0.17}   &  121^{+23}_{-23}  &   845^{+40}_{-40} \\
K00281.01  &  19.56  &  0.016465^{+0.001356}_{-0.000606}  &  1.86^{+0.24}_{-0.24}   &  57^{+13}_{-13}  &   700^{+41}_{-41} \\
K00282.01  &  27.51  &  0.023140^{+0.000262}_{-0.000165}  &  2.73^{+0.27}_{-0.27}   &  40^{+8}_{-8}  &   642^{+33}_{-33} \\
K00282.02  &  8.46  &  0.008371^{+0.000229}_{-0.000192}  &  0.99^{+0.10}_{-0.10}   &  194^{+40}_{-40}  &   952^{+49}_{-49} \\
K00282.03  &  87.52  &  0.011099^{+0.000535}_{-0.000622}  &  1.31^{+0.15}_{-0.15}   &  9^{+2}_{-2}  &   437^{+23}_{-23} \\
K00283.02  &  25.52  &  0.007384^{+0.000229}_{-0.000318}  &  0.85^{+0.08}_{-0.08}   &  38^{+7}_{-7}  &   631^{+29}_{-29} \\
K00283.01  &  16.09  &  0.018914^{+0.000314}_{-0.000100}  &  2.17^{+0.19}_{-0.19}   &  69^{+13}_{-13}  &   735^{+33}_{-33} \\
K00284.04  &  110.29  &  0.009951^{+0.000452}_{-0.000552}  &  1.10^{+0.11}_{-0.11}   &  6^{+1}_{-1}  &   394^{+18}_{-18} \\
K00284.01  &  18.01  &  0.012346^{+0.000335}_{-0.000226}  &  1.37^{+0.12}_{-0.12}   &  64^{+12}_{-12}  &   721^{+33}_{-33} \\
K00284.02  &  6.41  &  0.010907^{+0.000019}_{-0.000830}  &  1.21^{+0.12}_{-0.12}   &  254^{+46}_{-46}  &   1017^{+46}_{-46} \\
K00284.03  &  6.18  &  0.009122^{+0.000217}_{-0.000626}  &  1.01^{+0.10}_{-0.10}   &  267^{+49}_{-49}  &   1030^{+47}_{-47} \\
K00285.01  &  13.75  &  0.019236^{+0.000074}_{-0.000760}  &  3.46^{+0.52}_{-0.52}   &  212^{+66}_{-66}  &   972^{+75}_{-75} \\
K00285.02  &  26.72  &  0.012738^{+0.000238}_{-0.000167}  &  2.29^{+0.35}_{-0.35}   &  87^{+27}_{-27}  &   779^{+61}_{-61} \\
K00285.03  &  49.36  &  0.010710^{+0.000330}_{-0.000189}  &  1.93^{+0.29}_{-0.29}   &  39^{+12}_{-12}  &   635^{+49}_{-49} \\
K00288.01  &  10.28  &  0.013718^{+0.001066}_{-0.000385}  &  2.71^{+0.45}_{-0.45}   &  416^{+135}_{-135}  &   1151^{+94}_{-94} \\
K00289.02  &  296.64  &  0.048438^{+0.000159}_{-0.000305}  &  6.61^{+0.91}_{-0.91}   &  2^{+1}_{-1}  &   314^{+22}_{-22} \\
K00289.01  &  26.63  &  0.019858^{+0.000314}_{-0.000165}  &  2.71^{+0.37}_{-0.37}   &  57^{+16}_{-16}  &   701^{+49}_{-49} \\
K00291.01  &  31.52  &  0.017998^{+0.002062}_{-0.001036}  &  2.81^{+0.47}_{-0.47}   &  49^{+14}_{-14}  &   673^{+49}_{-49} \\
K00291.02  &  8.13  &  0.011417^{+0.000133}_{-0.000704}  &  1.79^{+0.26}_{-0.26}   &  296^{+85}_{-85}  &   1057^{+76}_{-76} \\
K00292.01  &  2.59  &  0.015166^{+0.000066}_{-0.001366}  &  1.60^{+0.15}_{-0.15}   &  709^{+118}_{-118}  &   1315^{+55}_{-55} \\
K00294.01  &  34.44  &  0.018814^{+0.000399}_{-0.000259}  &  2.40^{+0.25}_{-0.25}   &  36^{+8}_{-8}  &   622^{+33}_{-33} \\
K00295.01  &  5.32  &  0.015421^{+0.000317}_{-0.000159}  &  1.65^{+0.13}_{-0.13}   &  298^{+50}_{-50}  &   1059^{+44}_{-44} \\
K00295.02  &  10.11  &  0.009753^{+0.000325}_{-0.000348}  &  1.04^{+0.09}_{-0.09}   &  126^{+22}_{-22}  &   855^{+36}_{-36} \\
K00296.01  &  28.86  &  0.019290^{+0.000562}_{-0.000305}  &  2.23^{+0.23}_{-0.23}   &  34^{+7}_{-7}  &   614^{+31}_{-31} \\
K00297.01  &  5.65  &  0.010764^{+0.000283}_{-0.000127}  &  1.51^{+0.17}_{-0.17}   &  490^{+115}_{-115}  &   1199^{+70}_{-70} \\
K00299.01  &  1.54  &  0.018805^{+0.000133}_{-0.002241}  &  1.93^{+0.20}_{-0.20}   &  1131^{+193}_{-193}  &   1478^{+63}_{-63} \\
K00301.01  &  6.00  &  0.013043^{+0.000227}_{-0.000196}  &  2.10^{+0.34}_{-0.34}   &  564^{+185}_{-185}  &   1242^{+102}_{-102} \\
K00301.02  &  11.45  &  0.008071^{+0.000279}_{-0.000240}  &  1.29^{+0.22}_{-0.22}   &  238^{+80}_{-80}  &   1001^{+84}_{-84} \\
K00303.01  &  60.93  &  0.024748^{+0.000343}_{-0.000183}  &  2.63^{+0.25}_{-0.25}   &  10^{+2}_{-2}  &   449^{+22}_{-22} \\
K00304.01  &  8.51  &  0.022001^{+0.000296}_{-0.000114}  &  2.24^{+0.18}_{-0.18}   &  136^{+23}_{-23}  &   870^{+36}_{-36} \\
K00304.02  &  5.52  &  0.005273^{+0.000016}_{-0.000759}  &  0.53^{+0.06}_{-0.06}   &  242^{+41}_{-41}  &   1005^{+42}_{-42} \\
K00305.01  &  4.60  &  0.022491^{+0.000279}_{-0.002864}  &  1.91^{+0.20}_{-0.20}   &  119^{+20}_{-20}  &   842^{+36}_{-36} \\
K00306.01  &  24.31  &  0.023699^{+0.000582}_{-0.000246}  &  2.24^{+0.18}_{-0.18}   &  21^{+4}_{-4}  &   548^{+23}_{-23} \\
K00307.01  &  19.67  &  0.013934^{+0.002231}_{-0.000592}  &  1.60^{+0.21}_{-0.21}   &  62^{+10}_{-10}  &   714^{+30}_{-30} \\
K00307.02  &  5.21  &  0.009331^{+0.000315}_{-0.000127}  &  1.07^{+0.09}_{-0.09}   &  363^{+61}_{-61}  &   1113^{+47}_{-47} \\
K00308.01  &  35.60  &  0.024818^{+0.001389}_{-0.001127}  &  3.27^{+0.35}_{-0.35}   &  40^{+8}_{-8}  &   640^{+31}_{-31} \\
K00312.01  &  11.58  &  0.015157^{+0.000056}_{-0.000893}  &  2.20^{+0.28}_{-0.28}   &  213^{+55}_{-55}  &   973^{+63}_{-63} \\
K00312.02  &  16.40  &  0.013892^{+0.000342}_{-0.000228}  &  2.02^{+0.26}_{-0.26}   &  133^{+35}_{-35}  &   865^{+56}_{-56} \\
K00313.01  &  18.74  &  0.024325^{+0.000108}_{-0.002275}  &  2.26^{+0.22}_{-0.22}   &  28^{+5}_{-5}  &   589^{+25}_{-25} \\
K00313.02  &  8.44  &  0.018799^{+0.000259}_{-0.001634}  &  1.75^{+0.17}_{-0.17}   &  83^{+14}_{-14}  &   768^{+33}_{-33} \\
K00315.01  &  35.58  &  0.030628^{+0.000094}_{-0.002633}  &  2.33^{+0.21}_{-0.21}   &  7^{+1}_{-1}  &   407^{+17}_{-17} \\
K00316.01  &  15.77  &  0.020826^{+0.000367}_{-0.000147}  &  2.79^{+0.34}_{-0.34}   &  86^{+21}_{-21}  &   777^{+48}_{-48} \\
K00316.02  &  157.07  &  0.021479^{+0.000515}_{-0.000421}  &  2.88^{+0.35}_{-0.35}   &  4^{+1}_{-1}  &   361^{+22}_{-22} \\
K00316.03  &  7.31  &  0.014849^{+0.000538}_{-0.000248}  &  1.99^{+0.24}_{-0.24}   &  241^{+60}_{-60}  &   1005^{+62}_{-62} \\
K00317.01  &  22.21  &  0.019975^{+0.000219}_{-0.000160}  &  3.17^{+0.38}_{-0.38}   &  121^{+30}_{-30}  &   846^{+52}_{-52} \\
K00318.01  &  38.58  &  0.032303^{+0.000234}_{-0.000073}  &  5.51^{+0.78}_{-0.78}   &  58^{+17}_{-17}  &   704^{+51}_{-51} \\
K00319.01  &  46.15  &  0.047145^{+0.000159}_{-0.000294}  &  9.31^{+1.41}_{-1.41}   &  49^{+16}_{-16}  &   676^{+53}_{-53} \\
K00321.01  &  2.43  &  0.012465^{+0.000267}_{-0.000169}  &  1.61^{+0.18}_{-0.18}   &  998^{+236}_{-236}  &   1432^{+84}_{-84} \\
K00321.02  &  4.62  &  0.007170^{+0.000342}_{-0.000174}  &  0.92^{+0.11}_{-0.11}   &  422^{+97}_{-97}  &   1155^{+66}_{-66} \\
K00323.01  &  5.84  &  0.021113^{+0.000664}_{-0.000254}  &  2.04^{+0.17}_{-0.17}   &  168^{+28}_{-28}  &   917^{+39}_{-39} \\
K00327.01  &  3.25  &  0.011607^{+0.000306}_{-0.000152}  &  1.49^{+0.16}_{-0.16}   &  847^{+182}_{-182}  &   1375^{+74}_{-74} \\
K00327.02  &  91.35  &  0.013246^{+0.000495}_{-0.000198}  &  1.71^{+0.18}_{-0.18}   &  10^{+2}_{-2}  &   453^{+24}_{-24} \\
K00328.01  &  2.25  &  0.399473^{+0.478196}_{-0.152465}  &  42.14^{+33.66}_{-33.66}   &  844^{+141}_{-141}  &   1374^{+57}_{-57} \\
K00330.01  &  7.97  &  0.015801^{+0.000317}_{-0.000263}  &  2.61^{+0.40}_{-0.40}   &  373^{+115}_{-115}  &   1120^{+86}_{-86} \\
K00330.02  &  1.89  &  0.007547^{+0.000207}_{-0.000405}  &  1.25^{+0.19}_{-0.19}   &  2557^{+782}_{-782}  &   1812^{+139}_{-139} \\
K00331.01  &  18.68  &  0.020940^{+0.000578}_{-0.002446}  &  4.25^{+0.67}_{-0.67}   &  142^{+40}_{-40}  &   879^{+63}_{-63} \\
K00332.01  &  5.46  &  0.015827^{+0.000867}_{-0.001077}  &  2.59^{+0.45}_{-0.45}   &  544^{+181}_{-181}  &   1231^{+103}_{-103} \\
K00332.02  &  6.87  &  0.005892^{+0.000422}_{-0.000373}  &  0.96^{+0.17}_{-0.17}   &  404^{+134}_{-134}  &   1142^{+95}_{-95} \\
K00333.01  &  13.29  &  0.018077^{+0.000289}_{-0.000164}  &  2.35^{+0.19}_{-0.19}   &  140^{+24}_{-24}  &   877^{+37}_{-37} \\
K00337.01  &  19.78  &  0.017894^{+0.000495}_{-0.000230}  &  2.39^{+0.29}_{-0.29}   &  70^{+17}_{-17}  &   737^{+45}_{-45} \\
K00337.02  &  154.61  &  0.015319^{+0.000932}_{-0.000555}  &  2.04^{+0.27}_{-0.27}   &  5^{+1}_{-1}  &   372^{+23}_{-23} \\
K00338.01  &  7.01  &  0.018662^{+0.000392}_{-0.002210}  &  1.71^{+0.18}_{-0.18}   &  86^{+15}_{-15}  &   777^{+33}_{-33} \\
K00338.02  &  3.11  &  0.007814^{+0.000307}_{-0.000540}  &  0.72^{+0.07}_{-0.07}   &  256^{+44}_{-44}  &   1019^{+44}_{-44} \\
K00339.01  &  1.98  &  0.015484^{+0.000311}_{-0.000254}  &  1.72^{+0.14}_{-0.14}   &  1227^{+206}_{-206}  &   1508^{+63}_{-63} \\
K00339.02  &  12.83  &  0.016209^{+0.002508}_{-0.000658}  &  1.79^{+0.23}_{-0.23}   &  101^{+17}_{-17}  &   809^{+35}_{-35} \\
K00339.03  &  35.87  &  0.016663^{+0.001670}_{-0.001607}  &  1.84^{+0.24}_{-0.24}   &  26^{+4}_{-4}  &   574^{+24}_{-24} \\
K00340.01  &  23.67  &  0.142771^{+0.000068}_{-0.000048}  &  24.95^{+3.26}_{-3.26}   &  84^{+23}_{-23}  &   771^{+53}_{-53} \\
K00341.01  &  7.17  &  0.029020^{+0.002049}_{-0.001458}  &  2.95^{+0.29}_{-0.29}   &  143^{+24}_{-24}  &   882^{+37}_{-37} \\
K00341.02  &  4.70  &  0.021196^{+0.002068}_{-0.001594}  &  2.15^{+0.25}_{-0.25}   &  251^{+43}_{-43}  &   1014^{+43}_{-43} \\
K00343.03  &  41.81  &  0.010555^{+0.000757}_{-0.000360}  &  1.31^{+0.16}_{-0.16}   &  23^{+5}_{-5}  &   559^{+32}_{-32} \\
K00343.02  &  2.02  &  0.014564^{+0.000949}_{-0.000365}  &  1.81^{+0.22}_{-0.22}   &  1309^{+300}_{-300}  &   1533^{+87}_{-87} \\
K00343.01  &  4.76  &  0.020461^{+0.000264}_{-0.000099}  &  2.55^{+0.28}_{-0.28}   &  418^{+96}_{-96}  &   1152^{+66}_{-66} \\
K00344.01  &  39.31  &  0.031198^{+0.001575}_{-0.000538}  &  2.99^{+0.26}_{-0.26}   &  14^{+2}_{-2}  &   496^{+21}_{-21} \\
K00345.01  &  29.88  &  0.033897^{+0.000034}_{-0.002034}  &  2.84^{+0.24}_{-0.24}   &  10^{+2}_{-2}  &   456^{+20}_{-20} \\
K00346.01  &  12.92  &  0.029755^{+0.002288}_{-0.001483}  &  2.61^{+0.27}_{-0.27}   &  38^{+7}_{-7}  &   634^{+27}_{-27} \\
K00348.01  &  28.51  &  0.043176^{+0.000680}_{-0.003970}  &  3.52^{+0.34}_{-0.34}   &  9^{+2}_{-2}  &   446^{+19}_{-19} \\
K00349.01  &  14.39  &  0.021986^{+0.000562}_{-0.000274}  &  3.24^{+0.47}_{-0.47}   &  123^{+36}_{-36}  &   849^{+62}_{-62} \\
K00350.01  &  12.99  &  0.018262^{+0.000506}_{-0.000300}  &  2.03^{+0.18}_{-0.18}   &  88^{+16}_{-16}  &   781^{+34}_{-34} \\
K00351.06  &  7.01  &  0.010032^{+0.000460}_{-0.000383}  &  1.41^{+0.19}_{-0.19}   &  353^{+94}_{-94}  &   1105^{+73}_{-73} \\
K00351.07  &  124.92  &  0.021391^{+0.000634}_{-0.000897}  &  3.01^{+0.40}_{-0.40}   &  8^{+2}_{-2}  &   423^{+28}_{-28} \\
K00351.01  &  331.60  &  0.086932^{+0.000362}_{-0.001123}  &  12.22^{+1.59}_{-1.59}   &  2^{+1}_{-1}  &   305^{+20}_{-20} \\
K00351.02  &  210.60  &  0.059622^{+0.000228}_{-0.000209}  &  8.41^{+1.09}_{-1.09}   &  4^{+1}_{-1}  &   355^{+24}_{-24} \\
K00351.03  &  59.74  &  0.022125^{+0.000585}_{-0.000293}  &  3.11^{+0.41}_{-0.41}   &  20^{+5}_{-5}  &   540^{+36}_{-36} \\
K00351.04  &  91.94  &  0.020172^{+0.000553}_{-0.000457}  &  2.85^{+0.37}_{-0.37}   &  11^{+3}_{-3}  &   469^{+31}_{-31} \\
K00351.05  &  8.72  &  0.011168^{+0.000534}_{-0.000317}  &  1.57^{+0.21}_{-0.21}   &  263^{+70}_{-70}  &   1027^{+69}_{-69} \\
K00352.01  &  27.08  &  0.020846^{+0.001516}_{-0.001844}  &  3.04^{+0.49}_{-0.49}   &  57^{+17}_{-17}  &   702^{+50}_{-50} \\
K00352.02  &  16.01  &  0.016092^{+0.001071}_{-0.001422}  &  2.35^{+0.38}_{-0.38}   &  116^{+34}_{-34}  &   837^{+60}_{-60} \\
K00355.01  &  4.90  &  0.016955^{+0.000255}_{-0.000191}  &  2.35^{+0.28}_{-0.28}   &  569^{+140}_{-140}  &   1245^{+76}_{-76} \\
K00356.01  &  1.83  &  0.031991^{+0.000221}_{-0.000142}  &  3.22^{+0.26}_{-0.26}   &  858^{+146}_{-146}  &   1379^{+58}_{-58} \\
K00360.01  &  5.94  &  0.016609^{+0.000046}_{-0.002824}  &  2.11^{+0.29}_{-0.29}   &  371^{+80}_{-80}  &   1119^{+61}_{-61} \\
K00361.01  &  3.25  &  0.013122^{+0.000436}_{-0.000185}  &  1.48^{+0.14}_{-0.14}   &  547^{+106}_{-106}  &   1232^{+59}_{-59} \\
K00364.01  &  173.93  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00365.01  &  81.74  &  0.022911^{+0.000244}_{-0.000113}  &  2.26^{+0.18}_{-0.18}   &  5^{+1}_{-1}  &   387^{+16}_{-16} \\
K00365.02  &  117.76  &  0.006687^{+0.000440}_{-0.000769}  &  0.65^{+0.08}_{-0.08}   &  3^{+1}_{-1}  &   342^{+14}_{-14} \\
K00367.01  &  31.58  &  0.041830^{+0.000300}_{-0.000123}  &  5.01^{+0.53}_{-0.53}   &  30^{+7}_{-7}  &   596^{+33}_{-33} \\
K00369.01  &  5.89  &  0.009984^{+0.000271}_{-0.000209}  &  1.29^{+0.13}_{-0.13}   &  423^{+90}_{-90}  &   1156^{+61}_{-61} \\
K00369.02  &  10.10  &  0.009916^{+0.000376}_{-0.000183}  &  1.28^{+0.13}_{-0.13}   &  206^{+43}_{-43}  &   965^{+50}_{-50} \\
K00370.01  &  42.88  &  0.018978^{+0.000845}_{-0.001092}  &  3.58^{+0.54}_{-0.54}   &  56^{+16}_{-16}  &   697^{+51}_{-51} \\
K00370.02  &  22.95  &  0.010880^{+0.000210}_{-0.000365}  &  2.05^{+0.30}_{-0.30}   &  128^{+38}_{-38}  &   858^{+63}_{-63} \\
K00371.01  &  498.39  &  0.055301^{+0.414534}_{-0.004141}  &  16.94^{+66.52}_{-66.52}   &  3^{+1}_{-1}  &   336^{+24}_{-24} \\
K00372.01  &  125.63  &  0.081664^{+0.000182}_{-0.000071}  &  8.54^{+0.68}_{-0.68}   &  4^{+1}_{-1}  &   357^{+15}_{-15} \\
K00373.01  &  135.19  &  0.023124^{+0.000432}_{-0.000204}  &  2.29^{+0.20}_{-0.20}   &  3^{+1}_{-1}  &   344^{+15}_{-15} \\
K00374.01  &  172.70  &  0.022941^{+0.000393}_{-0.000282}  &  2.65^{+0.26}_{-0.26}   &  3^{+1}_{-1}  &   343^{+17}_{-17} \\
K00375.01  &  988.88  &  0.063925^{+0.000849}_{-0.000610}  &  11.49^{+1.48}_{-1.48}   &  1^{+0}_{-0}  &   230^{+15}_{-15} \\
K00377.01  &  19.27  &  0.076275^{+0.000238}_{-0.000786}  &  8.49^{+0.68}_{-0.68}   &  52^{+9}_{-9}  &   684^{+29}_{-29} \\
K00377.02  &  38.91  &  0.076413^{+0.000622}_{-0.000646}  &  8.49^{+0.68}_{-0.68}   &  20^{+3}_{-3}  &   541^{+23}_{-23} \\
K00377.03  &  1.59  &  0.014209^{+0.000537}_{-0.000177}  &  1.58^{+0.13}_{-0.13}   &  1439^{+242}_{-242}  &   1569^{+66}_{-66} \\
K00379.01  &  6.72  &  0.017239^{+0.000056}_{-0.001525}  &  3.33^{+0.53}_{-0.53}   &  700^{+220}_{-220}  &   1311^{+104}_{-104} \\
K00379.02  &  23.14  &  0.011319^{+0.002308}_{-0.000756}  &  2.17^{+0.45}_{-0.45}   &  134^{+43}_{-43}  &   867^{+69}_{-69} \\
K00384.01  &  5.08  &  0.014743^{+0.001057}_{-0.000705}  &  2.93^{+0.47}_{-0.47}   &  1086^{+330}_{-330}  &   1463^{+112}_{-112} \\
K00385.01  &  13.14  &  0.016474^{+0.000068}_{-0.000821}  &  1.70^{+0.14}_{-0.14}   &  64^{+11}_{-11}  &   721^{+31}_{-31} \\
K00386.01  &  31.16  &  0.027888^{+0.002403}_{-0.000555}  &  3.39^{+0.36}_{-0.36}   &  36^{+7}_{-7}  &   624^{+30}_{-30} \\
K00386.02  &  76.73  &  0.025137^{+0.000510}_{-0.000761}  &  3.06^{+0.29}_{-0.29}   &  11^{+2}_{-2}  &   462^{+22}_{-22} \\
K00387.01  &  13.90  &  0.033509^{+0.000093}_{-0.003364}  &  2.67^{+0.26}_{-0.26}   &  24^{+4}_{-4}  &   561^{+24}_{-24} \\
K00388.01  &  6.15  &  0.017927^{+0.001312}_{-0.000824}  &  3.32^{+0.47}_{-0.47}   &  620^{+163}_{-163}  &   1271^{+83}_{-83} \\
K00392.01  &  33.42  &  0.019147^{+0.000138}_{-0.003631}  &  3.24^{+0.57}_{-0.57}   &  61^{+17}_{-17}  &   711^{+51}_{-51} \\
K00392.02  &  12.61  &  0.009344^{+0.001743}_{-0.000701}  &  1.58^{+0.31}_{-0.31}   &  221^{+64}_{-64}  &   983^{+71}_{-71} \\
K00393.01  &  21.42  &  0.016246^{+0.000432}_{-0.000335}  &  2.15^{+0.23}_{-0.23}   &  83^{+18}_{-18}  &   768^{+42}_{-42} \\
K00399.01  &  5.27  &  0.393401^{+0.183925}_{-0.102876}  &  47.22^{+17.78}_{-17.78}   &  412^{+70}_{-70}  &   1148^{+49}_{-49} \\
K00401.02  &  160.02  &  0.038964^{+0.000142}_{-0.002932}  &  4.36^{+0.43}_{-0.43}   &  3^{+0}_{-0}  &   322^{+15}_{-15} \\
K00401.03  &  55.33  &  0.018282^{+0.002066}_{-0.001388}  &  2.04^{+0.27}_{-0.27}   &  10^{+2}_{-2}  &   459^{+22}_{-22} \\
K00401.01  &  29.20  &  0.041512^{+0.000828}_{-0.000224}  &  4.64^{+0.42}_{-0.42}   &  25^{+5}_{-5}  &   567^{+27}_{-27} \\
K00403.01  &  21.06  &  0.033216^{+0.001142}_{-0.000773}  &  5.12^{+0.73}_{-0.73}   &  106^{+30}_{-30}  &   818^{+59}_{-59} \\
K00408.01  &  7.38  &  0.036401^{+0.002126}_{-0.000765}  &  3.68^{+0.33}_{-0.33}   &  139^{+23}_{-23}  &   875^{+37}_{-37} \\
K00408.02  &  12.56  &  0.028343^{+0.000736}_{-0.000281}  &  2.86^{+0.23}_{-0.23}   &  68^{+11}_{-11}  &   732^{+31}_{-31} \\
K00408.03  &  30.83  &  0.029016^{+0.000181}_{-0.003254}  &  2.93^{+0.29}_{-0.29}   &  21^{+3}_{-3}  &   543^{+23}_{-23} \\
K00408.04  &  3.43  &  0.013171^{+0.000574}_{-0.000375}  &  1.33^{+0.12}_{-0.12}   &  386^{+66}_{-66}  &   1130^{+48}_{-48} \\
K00409.01  &  13.25  &  0.023423^{+0.000402}_{-0.000641}  &  2.87^{+0.31}_{-0.31}   &  106^{+23}_{-23}  &   817^{+44}_{-44} \\
K00415.01  &  166.79  &  0.066591^{+0.000309}_{-0.002075}  &  8.23^{+1.11}_{-1.11}   &  4^{+1}_{-1}  &   351^{+24}_{-24} \\
K00416.02  &  88.26  &  0.030838^{+0.000706}_{-0.000668}  &  2.57^{+0.21}_{-0.21}   &  3^{+0}_{-0}  &   326^{+14}_{-14} \\
K00416.01  &  18.21  &  0.037203^{+0.000004}_{-0.001188}  &  3.10^{+0.25}_{-0.25}   &  22^{+4}_{-4}  &   551^{+24}_{-24} \\
K00416.03  &  9.75  &  0.009172^{+0.000894}_{-0.000496}  &  0.76^{+0.08}_{-0.08}   &  51^{+9}_{-9}  &   680^{+29}_{-29} \\
K00427.03  &  117.04  &  0.032021^{+0.000218}_{-0.006197}  &  3.02^{+0.39}_{-0.39}   &  3^{+0}_{-0}  &   325^{+14}_{-14} \\
K00427.01  &  24.61  &  0.039033^{+0.001005}_{-0.000461}  &  3.69^{+0.30}_{-0.30}   &  21^{+4}_{-4}  &   547^{+23}_{-23} \\
K00427.02  &  42.95  &  0.028486^{+0.000838}_{-0.000438}  &  2.69^{+0.22}_{-0.22}   &  10^{+2}_{-2}  &   454^{+19}_{-19} \\
K00431.01  &  18.87  &  0.030394^{+0.001012}_{-0.000439}  &  2.45^{+0.21}_{-0.21}   &  21^{+4}_{-4}  &   549^{+23}_{-23} \\
K00431.02  &  46.90  &  0.026452^{+0.000537}_{-0.000944}  &  2.13^{+0.18}_{-0.18}   &  6^{+1}_{-1}  &   405^{+17}_{-17} \\
K00433.02  &  328.24  &  0.120540^{+0.000549}_{-0.000801}  &  11.62^{+0.93}_{-0.93}   &  1^{+0}_{-0}  &   228^{+10}_{-10} \\
K00433.01  &  4.03  &  0.049505^{+0.000241}_{-0.001344}  &  4.77^{+0.39}_{-0.39}   &  227^{+39}_{-39}  &   989^{+42}_{-42} \\
K00435.01  &  20.55  &  0.036181^{+0.000445}_{-0.000429}  &  4.27^{+0.45}_{-0.45}   &  51^{+11}_{-11}  &   682^{+37}_{-37} \\
K00435.02  &  934.09  &  0.086844^{+0.003046}_{-0.002022}  &  10.24^{+1.09}_{-1.09}   &  0^{+0}_{-0}  &   191^{+10}_{-10} \\
K00435.03  &  33.04  &  0.021685^{+0.000878}_{-0.000760}  &  2.55^{+0.28}_{-0.28}   &  27^{+6}_{-6}  &   582^{+31}_{-31} \\
K00435.04  &  3.93  &  0.014249^{+0.000315}_{-0.000612}  &  1.68^{+0.18}_{-0.18}   &  466^{+101}_{-101}  &   1184^{+64}_{-64} \\
K00435.05  &  62.30  &  0.030064^{+0.002389}_{-0.002454}  &  3.52^{+0.46}_{-0.46}   &  12^{+2}_{-2}  &   471^{+25}_{-25} \\
K00435.06  &  9.92  &  0.013894^{+0.002946}_{-0.001689}  &  1.63^{+0.32}_{-0.32}   &  136^{+29}_{-29}  &   870^{+47}_{-47} \\
K00439.02  &  5.41  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K00439.01  &  1.90  &  0.043494^{+0.000304}_{-0.000094}  &  5.05^{+0.51}_{-0.51}   &  1017^{+215}_{-215}  &   1439^{+76}_{-76} \\
K00440.01  &  15.91  &  0.029940^{+0.002592}_{-0.001895}  &  2.67^{+0.30}_{-0.30}   &  29^{+5}_{-5}  &   594^{+25}_{-25} \\
K00440.02  &  4.97  &  0.029844^{+0.000467}_{-0.004097}  &  2.67^{+0.30}_{-0.30}   &  139^{+24}_{-24}  &   875^{+37}_{-37} \\
K00442.03  &  7.03  &  0.012905^{+0.000612}_{-0.000335}  &  1.53^{+0.17}_{-0.17}   &  233^{+51}_{-51}  &   996^{+54}_{-54} \\
K00442.01  &  13.54  &  0.022833^{+0.000657}_{-0.002351}  &  2.71^{+0.34}_{-0.34}   &  97^{+22}_{-22}  &   799^{+45}_{-45} \\
K00442.02  &  1.73  &  0.012449^{+0.000374}_{-0.000228}  &  1.48^{+0.16}_{-0.16}   &  1514^{+336}_{-336}  &   1590^{+88}_{-88} \\
K00444.01  &  11.72  &  0.020827^{+0.000539}_{-0.000338}  &  2.21^{+0.19}_{-0.19}   &  88^{+15}_{-15}  &   781^{+33}_{-33} \\
K00446.01  &  16.71  &  0.034734^{+0.000694}_{-0.007144}  &  2.43^{+0.34}_{-0.34}   &  14^{+2}_{-2}  &   489^{+21}_{-21} \\
K00446.02  &  28.55  &  0.026045^{+0.004834}_{-0.001074}  &  1.82^{+0.25}_{-0.25}   &  7^{+1}_{-1}  &   409^{+18}_{-18} \\
K00448.01  &  10.14  &  0.034286^{+0.000010}_{-0.002528}  &  2.63^{+0.23}_{-0.23}   &  30^{+5}_{-5}  &   598^{+25}_{-25} \\
K00448.02  &  43.59  &  0.048440^{+0.000041}_{-0.004448}  &  3.72^{+0.34}_{-0.34}   &  4^{+1}_{-1}  &   368^{+16}_{-16} \\
K00456.01  &  13.70  &  0.032850^{+0.000307}_{-0.000508}  &  3.98^{+0.43}_{-0.43}   &  88^{+20}_{-20}  &   782^{+44}_{-44} \\
K00456.02  &  4.31  &  0.018836^{+0.001958}_{-0.001759}  &  2.27^{+0.34}_{-0.34}   &  415^{+94}_{-94}  &   1150^{+65}_{-65} \\
K00457.02  &  7.06  &  0.024226^{+0.001015}_{-0.000271}  &  2.23^{+0.19}_{-0.19}   &  92^{+16}_{-16}  &   790^{+34}_{-34} \\
K00457.01  &  4.92  &  0.025593^{+0.000245}_{-0.000664}  &  2.36^{+0.20}_{-0.20}   &  149^{+26}_{-26}  &   890^{+38}_{-38} \\
K00459.02  &  6.92  &  0.012333^{+0.000503}_{-0.000257}  &  1.65^{+0.21}_{-0.21}   &  305^{+76}_{-76}  &   1065^{+66}_{-66} \\
K00459.01  &  19.45  &  0.031501^{+0.000338}_{-0.002859}  &  4.23^{+0.55}_{-0.55}   &  77^{+19}_{-19}  &   755^{+47}_{-47} \\
K00464.02  &  5.35  &  0.025593^{+0.000544}_{-0.000216}  &  2.70^{+0.22}_{-0.22}   &  216^{+37}_{-37}  &   977^{+42}_{-42} \\
K00464.01  &  58.36  &  0.067643^{+0.000402}_{-0.000124}  &  7.14^{+0.57}_{-0.57}   &  9^{+2}_{-2}  &   440^{+19}_{-19} \\
K00465.01  &  363.71  &  0.045248^{+0.000903}_{-0.002132}  &  7.52^{+1.19}_{-1.19}   &  2^{+1}_{-1}  &   319^{+25}_{-25} \\
K00466.01  &  9.39  &  0.072538^{+0.007575}_{-0.008059}  &  10.66^{+1.79}_{-1.79}   &  258^{+69}_{-69}  &   1021^{+68}_{-68} \\
K00474.01  &  10.95  &  0.021665^{+0.000421}_{-0.000414}  &  2.58^{+0.24}_{-0.24}   &  136^{+26}_{-26}  &   871^{+42}_{-42} \\
K00474.02  &  28.99  &  0.019745^{+0.000722}_{-0.000329}  &  2.35^{+0.22}_{-0.22}   &  37^{+7}_{-7}  &   630^{+30}_{-30} \\
K00474.03  &  94.89  &  0.030499^{+0.077400}_{-0.005310}  &  3.57^{+4.93}_{-4.93}   &  8^{+1}_{-1}  &   424^{+20}_{-20} \\
K00474.04  &  5.04  &  0.011673^{+0.000513}_{-0.000437}  &  1.39^{+0.14}_{-0.14}   &  384^{+75}_{-75}  &   1128^{+55}_{-55} \\
K00475.01  &  8.18  &  0.029839^{+0.000524}_{-0.003958}  &  2.37^{+0.27}_{-0.27}   &  61^{+11}_{-11}  &   712^{+31}_{-31} \\
K00475.02  &  15.31  &  0.027124^{+0.000933}_{-0.000400}  &  2.16^{+0.18}_{-0.18}   &  26^{+5}_{-5}  &   578^{+25}_{-25} \\
K00479.01  &  34.19  &  0.030551^{+0.000407}_{-0.000577}  &  3.18^{+0.26}_{-0.26}   &  19^{+3}_{-3}  &   535^{+23}_{-23} \\
K00481.01  &  7.65  &  0.028780^{+0.000510}_{-0.000225}  &  2.50^{+0.20}_{-0.20}   &  80^{+14}_{-14}  &   763^{+33}_{-33} \\
K00481.03  &  34.26  &  0.030068^{+0.000735}_{-0.000343}  &  2.61^{+0.22}_{-0.22}   &  11^{+2}_{-2}  &   463^{+20}_{-20} \\
K00481.02  &  1.55  &  0.019023^{+0.000471}_{-0.000253}  &  1.65^{+0.14}_{-0.14}   &  672^{+114}_{-114}  &   1297^{+55}_{-55} \\
K00486.01  &  22.18  &  0.025415^{+0.000476}_{-0.000299}  &  2.68^{+0.27}_{-0.27}   &  39^{+8}_{-8}  &   638^{+32}_{-32} \\
K00490.03  &  7.41  &  0.019899^{+0.001873}_{-0.001367}  &  1.64^{+0.19}_{-0.19}   &  61^{+10}_{-10}  &   713^{+30}_{-30} \\
K00490.04  &  21.80  &  0.015719^{+0.004457}_{-0.001385}  &  1.29^{+0.26}_{-0.26}   &  15^{+2}_{-2}  &   497^{+21}_{-21} \\
K00490.01  &  4.39  &  0.019357^{+0.000688}_{-0.000219}  &  1.60^{+0.13}_{-0.13}   &  123^{+21}_{-21}  &   849^{+36}_{-36} \\
K00490.02  &  1071.23  &  0.125961^{+0.000097}_{-0.000922}  &  10.40^{+0.84}_{-0.84}   &  0^{+0}_{-0}  &   136^{+6}_{-6} \\
K00500.01  &  7.05  &  0.035467^{+0.000630}_{-0.000368}  &  2.79^{+0.23}_{-0.23}   &  52^{+9}_{-9}  &   683^{+29}_{-29} \\
K00500.02  &  9.52  &  0.036518^{+0.000707}_{-0.000484}  &  2.87^{+0.24}_{-0.24}   &  34^{+6}_{-6}  &   618^{+27}_{-27} \\
K00500.03  &  3.07  &  0.021529^{+0.002915}_{-0.001146}  &  1.69^{+0.21}_{-0.21}   &  157^{+27}_{-27}  &   902^{+38}_{-38} \\
K00500.05  &  0.99  &  0.015993^{+0.000682}_{-0.000230}  &  1.26^{+0.11}_{-0.11}   &  710^{+122}_{-122}  &   1315^{+56}_{-56} \\
K00500.04  &  4.65  &  0.022063^{+0.003486}_{-0.000889}  &  1.73^{+0.22}_{-0.22}   &  91^{+15}_{-15}  &   786^{+33}_{-33} \\
K00505.02  &  6.20  &  0.014316^{+0.000584}_{-0.000455}  &  1.26^{+0.11}_{-0.11}   &  98^{+17}_{-17}  &   801^{+34}_{-34} \\
K00505.01  &  13.77  &  0.026779^{+0.000391}_{-0.003521}  &  2.36^{+0.25}_{-0.25}   &  34^{+6}_{-6}  &   614^{+26}_{-26} \\
K00505.03  &  3.25  &  0.012646^{+0.000728}_{-0.000368}  &  1.11^{+0.10}_{-0.10}   &  230^{+40}_{-40}  &   993^{+43}_{-43} \\
K00505.04  &  8.35  &  0.018666^{+0.000217}_{-0.002981}  &  1.65^{+0.19}_{-0.19}   &  66^{+11}_{-11}  &   726^{+31}_{-31} \\
K00505.05  &  87.09  &  0.030396^{+0.001062}_{-0.000491}  &  2.68^{+0.23}_{-0.23}   &  3^{+0}_{-0}  &   332^{+14}_{-14} \\
K00508.01  &  7.93  &  0.027185^{+0.002532}_{-0.001022}  &  3.61^{+0.47}_{-0.47}   &  207^{+48}_{-48}  &   967^{+56}_{-56} \\
K00508.02  &  16.67  &  0.025194^{+0.000760}_{-0.000298}  &  3.36^{+0.38}_{-0.38}   &  77^{+18}_{-18}  &   754^{+44}_{-44} \\
K00509.01  &  4.17  &  0.026931^{+0.000414}_{-0.000308}  &  2.78^{+0.23}_{-0.23}   &  299^{+51}_{-51}  &   1059^{+45}_{-45} \\
K00509.02  &  11.46  &  0.029045^{+0.000681}_{-0.000396}  &  3.00^{+0.25}_{-0.25}   &  78^{+13}_{-13}  &   757^{+32}_{-32} \\
K00509.03  &  39.60  &  0.020316^{+0.000661}_{-0.000662}  &  2.09^{+0.18}_{-0.18}   &  15^{+3}_{-3}  &   500^{+21}_{-21} \\
K00510.03  &  14.63  &  0.020136^{+0.000187}_{-0.001157}  &  2.57^{+0.30}_{-0.30}   &  86^{+20}_{-20}  &   775^{+46}_{-46} \\
K00510.04  &  35.12  &  0.021953^{+0.001236}_{-0.000440}  &  2.80^{+0.34}_{-0.34}   &  27^{+6}_{-6}  &   579^{+34}_{-34} \\
K00510.01  &  2.94  &  0.020115^{+0.000537}_{-0.000292}  &  2.57^{+0.30}_{-0.30}   &  731^{+174}_{-174}  &   1325^{+78}_{-78} \\
K00510.02  &  6.39  &  0.021412^{+0.000640}_{-0.000309}  &  2.73^{+0.32}_{-0.32}   &  258^{+61}_{-61}  &   1021^{+60}_{-60} \\
K00511.01  &  8.01  &  0.023607^{+0.000372}_{-0.000240}  &  2.78^{+0.25}_{-0.25}   &  202^{+37}_{-37}  &   961^{+44}_{-44} \\
K00511.02  &  4.26  &  0.012558^{+0.000418}_{-0.000327}  &  1.48^{+0.14}_{-0.14}   &  469^{+86}_{-86}  &   1186^{+54}_{-54} \\
K00517.01  &  2.75  &  0.028477^{+0.000125}_{-0.002003}  &  2.96^{+0.26}_{-0.26}   &  524^{+89}_{-89}  &   1219^{+52}_{-52} \\
K00518.01  &  13.98  &  0.028932^{+0.000822}_{-0.000250}  &  1.94^{+0.16}_{-0.16}   &  17^{+3}_{-3}  &   520^{+22}_{-22} \\
K00518.02  &  44.00  &  0.022500^{+0.000763}_{-0.000336}  &  1.51^{+0.13}_{-0.13}   &  4^{+1}_{-1}  &   355^{+15}_{-15} \\
K00518.03  &  247.35  &  0.032383^{+0.000882}_{-0.000702}  &  2.17^{+0.18}_{-0.18}   &  0^{+0}_{-0}  &   200^{+8}_{-8} \\
K00519.01  &  11.90  &  0.024849^{+0.002627}_{-0.000877}  &  3.43^{+0.51}_{-0.51}   &  149^{+41}_{-41}  &   891^{+60}_{-60} \\
K00519.02  &  34.04  &  0.029429^{+0.000154}_{-0.003407}  &  4.07^{+0.58}_{-0.58}   &  37^{+10}_{-10}  &   629^{+42}_{-42} \\
K00520.04  &  51.17  &  0.016054^{+0.000424}_{-0.001353}  &  1.43^{+0.14}_{-0.14}   &  6^{+1}_{-1}  &   403^{+17}_{-17} \\
K00520.01  &  12.76  &  0.027597^{+0.000432}_{-0.000499}  &  2.47^{+0.20}_{-0.20}   &  40^{+7}_{-7}  &   641^{+28}_{-28} \\
K00520.02  &  5.43  &  0.014764^{+0.000698}_{-0.000363}  &  1.32^{+0.12}_{-0.12}   &  125^{+21}_{-21}  &   852^{+36}_{-36} \\
K00520.03  &  25.75  &  0.030267^{+0.000005}_{-0.004345}  &  2.71^{+0.29}_{-0.29}   &  16^{+3}_{-3}  &   508^{+21}_{-21} \\
K00523.02  &  36.86  &  0.031101^{+0.000430}_{-0.004355}  &  4.60^{+0.84}_{-0.84}   &  38^{+13}_{-13}  &   634^{+53}_{-53} \\
K00523.01  &  49.41  &  0.064244^{+0.000390}_{-0.001007}  &  9.54^{+1.57}_{-1.57}   &  26^{+9}_{-9}  &   574^{+48}_{-48} \\
K00528.02  &  96.68  &  0.030104^{+0.002586}_{-0.001037}  &  2.88^{+0.28}_{-0.28}   &  4^{+1}_{-1}  &   355^{+15}_{-15} \\
K00528.03  &  20.55  &  0.025805^{+0.004446}_{-0.000826}  &  2.47^{+0.32}_{-0.32}   &  30^{+5}_{-5}  &   594^{+25}_{-25} \\
K00528.01  &  9.58  &  0.024883^{+0.000452}_{-0.000199}  &  2.38^{+0.19}_{-0.19}   &  82^{+14}_{-14}  &   766^{+33}_{-33} \\
K00534.01  &  6.40  &  0.027207^{+0.000319}_{-0.001857}  &  2.57^{+0.23}_{-0.23}   &  124^{+21}_{-21}  &   850^{+36}_{-36} \\
K00534.02  &  2.74  &  0.019056^{+0.000658}_{-0.000370}  &  1.80^{+0.15}_{-0.15}   &  384^{+66}_{-66}  &   1128^{+48}_{-48} \\
K00543.01  &  4.30  &  0.025041^{+0.000598}_{-0.000379}  &  2.19^{+0.18}_{-0.18}   &  169^{+29}_{-29}  &   919^{+39}_{-39} \\
K00543.02  &  3.14  &  0.016017^{+0.000542}_{-0.000548}  &  1.40^{+0.12}_{-0.12}   &  258^{+45}_{-45}  &   1022^{+44}_{-44} \\
K00546.01  &  20.68  &  0.029485^{+0.000052}_{-0.001454}  &  4.38^{+0.58}_{-0.58}   &  89^{+24}_{-24}  &   783^{+52}_{-52} \\
K00546.02  &  9.83  &  0.021803^{+0.001639}_{-0.001829}  &  3.22^{+0.50}_{-0.50}   &  239^{+65}_{-65}  &   1002^{+68}_{-68} \\
K00548.01  &  21.30  &  0.023957^{+0.000543}_{-0.000312}  &  3.19^{+0.40}_{-0.40}   &  73^{+19}_{-19}  &   744^{+48}_{-48} \\
K00550.01  &  13.02  &  0.023399^{+0.002829}_{-0.000606}  &  2.58^{+0.28}_{-0.28}   &  82^{+14}_{-14}  &   766^{+33}_{-33} \\
K00551.01  &  11.64  &  0.023182^{+0.000798}_{-0.000420}  &  2.72^{+0.29}_{-0.29}   &  108^{+23}_{-23}  &   821^{+44}_{-44} \\
K00551.02  &  5.69  &  0.021293^{+0.000690}_{-0.000447}  &  2.49^{+0.26}_{-0.26}   &  279^{+59}_{-59}  &   1042^{+55}_{-55} \\
K00555.01  &  3.70  &  0.015645^{+0.000394}_{-0.000569}  &  1.50^{+0.13}_{-0.13}   &  270^{+46}_{-46}  &   1033^{+44}_{-44} \\
K00555.02  &  86.49  &  0.029698^{+0.000147}_{-0.001379}  &  2.86^{+0.24}_{-0.24}   &  4^{+1}_{-1}  &   361^{+15}_{-15} \\
K00561.01  &  5.38  &  0.022313^{+0.003125}_{-0.001956}  &  1.86^{+0.26}_{-0.26}   &  112^{+19}_{-19}  &   829^{+35}_{-35} \\
K00564.01  &  21.05  &  0.023750^{+0.000607}_{-0.000237}  &  4.80^{+0.67}_{-0.67}   &  134^{+39}_{-39}  &   867^{+62}_{-62} \\
K00564.02  &  127.91  &  0.058659^{+0.002567}_{-0.001109}  &  11.86^{+1.65}_{-1.65}   &  12^{+3}_{-3}  &   475^{+33}_{-33} \\
K00564.03  &  6.22  &  0.012285^{+0.000476}_{-0.000530}  &  2.47^{+0.35}_{-0.35}   &  678^{+192}_{-192}  &   1300^{+92}_{-92} \\
K00567.01  &  10.69  &  0.025745^{+0.000510}_{-0.000334}  &  2.40^{+0.20}_{-0.20}   &  73^{+12}_{-12}  &   744^{+32}_{-32} \\
K00567.02  &  20.30  &  0.021708^{+0.000247}_{-0.000631}  &  2.02^{+0.17}_{-0.17}   &  31^{+5}_{-5}  &   601^{+26}_{-26} \\
K00567.03  &  29.02  &  0.026968^{+0.000456}_{-0.003782}  &  2.50^{+0.28}_{-0.28}   &  19^{+3}_{-3}  &   534^{+23}_{-23} \\
K00568.01  &  3.38  &  0.014902^{+0.000604}_{-0.000285}  &  1.45^{+0.12}_{-0.12}   &  326^{+55}_{-55}  &   1083^{+45}_{-45} \\
K00568.02  &  2.36  &  0.008961^{+0.000615}_{-0.000244}  &  0.87^{+0.08}_{-0.08}   &  526^{+89}_{-89}  &   1220^{+52}_{-52} \\
K00569.01  &  20.73  &  0.021755^{+0.000762}_{-0.000552}  &  1.77^{+0.15}_{-0.15}   &  17^{+3}_{-3}  &   520^{+22}_{-22} \\
K00569.02  &  1.63  &  0.013464^{+0.000327}_{-0.000548}  &  1.10^{+0.09}_{-0.09}   &  514^{+88}_{-88}  &   1214^{+52}_{-52} \\
K00572.01  &  10.64  &  0.021530^{+0.000000}_{-0.001841}  &  3.33^{+0.52}_{-0.52}   &  242^{+75}_{-75}  &   1006^{+77}_{-77} \\
K00572.02  &  4.94  &  0.010501^{+0.000351}_{-0.000408}  &  1.62^{+0.25}_{-0.25}   &  674^{+207}_{-207}  &   1299^{+100}_{-100} \\
K00573.01  &  6.00  &  0.025819^{+0.003471}_{-0.000983}  &  3.07^{+0.42}_{-0.42}   &  271^{+58}_{-58}  &   1034^{+55}_{-55} \\
K00573.02  &  2.06  &  0.013938^{+0.000456}_{-0.000445}  &  1.66^{+0.18}_{-0.18}   &  1126^{+245}_{-245}  &   1476^{+80}_{-80} \\
K00574.01  &  20.13  &  0.034056^{+0.003264}_{-0.002471}  &  2.90^{+0.34}_{-0.34}   &  20^{+3}_{-3}  &   536^{+23}_{-23} \\
K00574.02  &  10.40  &  0.016163^{+0.000773}_{-0.000450}  &  1.38^{+0.12}_{-0.12}   &  47^{+8}_{-8}  &   668^{+29}_{-29} \\
K00577.01  &  39.68  &  0.030700^{+0.000103}_{-0.006382}  &  2.74^{+0.36}_{-0.36}   &  9^{+1}_{-1}  &   437^{+19}_{-19} \\
K00577.02  &  0.64  &  0.010183^{+0.000474}_{-0.000545}  &  0.91^{+0.09}_{-0.09}   &  2140^{+373}_{-373}  &   1733^{+75}_{-75} \\
K00579.01  &  2.02  &  0.016630^{+0.000505}_{-0.000229}  &  1.46^{+0.12}_{-0.12}   &  464^{+79}_{-79}  &   1183^{+50}_{-50} \\
K00579.02  &  3.76  &  0.017050^{+0.000641}_{-0.000435}  &  1.50^{+0.13}_{-0.13}   &  203^{+34}_{-34}  &   962^{+41}_{-41} \\
K00582.01  &  5.95  &  0.026289^{+0.000776}_{-0.000330}  &  2.35^{+0.19}_{-0.19}   &  116^{+20}_{-20}  &   836^{+36}_{-36} \\
K00582.02  &  17.74  &  0.024548^{+0.002453}_{-0.002390}  &  2.19^{+0.28}_{-0.28}   &  27^{+5}_{-5}  &   581^{+25}_{-25} \\
K00582.03  &  9.94  &  0.015583^{+0.000798}_{-0.000476}  &  1.39^{+0.13}_{-0.13}   &  58^{+10}_{-10}  &   704^{+30}_{-30} \\
K00584.01  &  9.93  &  0.024821^{+0.000368}_{-0.000447}  &  2.95^{+0.31}_{-0.31}   &  122^{+27}_{-27}  &   847^{+46}_{-46} \\
K00584.02  &  21.22  &  0.025571^{+0.000257}_{-0.002807}  &  3.04^{+0.36}_{-0.36}   &  44^{+10}_{-10}  &   658^{+35}_{-35} \\
K00584.03  &  6.47  &  0.009987^{+0.000504}_{-0.000332}  &  1.18^{+0.13}_{-0.13}   &  215^{+47}_{-47}  &   976^{+53}_{-53} \\
K00590.01  &  11.39  &  0.019680^{+0.000607}_{-0.000273}  &  2.33^{+0.22}_{-0.22}   &  131^{+25}_{-25}  &   862^{+40}_{-40} \\
K00590.02  &  50.70  &  0.022991^{+0.000629}_{-0.000512}  &  2.73^{+0.25}_{-0.25}   &  18^{+3}_{-3}  &   525^{+24}_{-24} \\
K00597.01  &  17.31  &  0.023656^{+0.000583}_{-0.000383}  &  2.87^{+0.36}_{-0.36}   &  70^{+18}_{-18}  &   737^{+47}_{-47} \\
K00597.02  &  2.09  &  0.013464^{+0.000479}_{-0.000269}  &  1.63^{+0.21}_{-0.21}   &  1168^{+299}_{-299}  &   1490^{+95}_{-95} \\
K00597.03  &  52.81  &  0.021932^{+0.000815}_{-0.000393}  &  2.66^{+0.33}_{-0.33}   &  16^{+4}_{-4}  &   509^{+32}_{-32} \\
K00598.01  &  8.31  &  0.025739^{+0.000710}_{-0.000285}  &  2.31^{+0.19}_{-0.19}   &  77^{+13}_{-13}  &   755^{+32}_{-32} \\
K00598.02  &  34.10  &  0.020338^{+0.000401}_{-0.001186}  &  1.82^{+0.16}_{-0.16}   &  12^{+2}_{-2}  &   472^{+20}_{-20} \\
K00600.01  &  3.60  &  0.021619^{+0.000125}_{-0.002609}  &  2.71^{+0.39}_{-0.39}   &  621^{+163}_{-163}  &   1272^{+83}_{-83} \\
K00600.02  &  294.06  &  0.025404^{+0.001074}_{-0.000792}  &  3.19^{+0.42}_{-0.42}   &  2^{+0}_{-0}  &   293^{+19}_{-19} \\
K00601.02  &  11.68  &  0.041286^{+0.006482}_{-0.004447}  &  4.39^{+0.69}_{-0.69}   &  95^{+16}_{-16}  &   795^{+33}_{-33} \\
K00601.03  &  1.21  &  0.014251^{+0.000396}_{-0.000261}  &  1.52^{+0.13}_{-0.13}   &  1951^{+328}_{-328}  &   1694^{+71}_{-71} \\
K00601.01  &  5.40  &  0.025527^{+0.000390}_{-0.000277}  &  2.73^{+0.22}_{-0.22}   &  264^{+45}_{-45}  &   1027^{+44}_{-44} \\
K00611.01  &  3.25  &  0.084291^{+0.004056}_{-0.002888}  &  11.74^{+1.19}_{-1.19}   &  1114^{+214}_{-214}  &   1472^{+70}_{-70} \\
K00612.01  &  20.74  &  0.022470^{+0.000788}_{-0.000391}  &  2.00^{+0.17}_{-0.17}   &  22^{+4}_{-4}  &   549^{+23}_{-23} \\
K00612.03  &  122.08  &  0.036115^{+0.000802}_{-0.008838}  &  3.20^{+0.51}_{-0.51}   &  2^{+0}_{-0}  &   304^{+13}_{-13} \\
K00612.02  &  47.43  &  0.026097^{+0.000707}_{-0.000523}  &  2.32^{+0.19}_{-0.19}   &  7^{+1}_{-1}  &   417^{+18}_{-18} \\
K00620.02  &  130.18  &  0.101193^{+0.000282}_{-0.000287}  &  10.11^{+0.81}_{-0.81}   &  3^{+1}_{-1}  &   338^{+14}_{-14} \\
K00620.03  &  85.32  &  0.057511^{+0.103140}_{-0.014882}  &  5.74^{+5.90}_{-5.90}   &  5^{+1}_{-1}  &   390^{+16}_{-16} \\
K00620.01  &  45.16  &  0.074274^{+0.000388}_{-0.000159}  &  7.43^{+0.59}_{-0.59}   &  13^{+2}_{-2}  &   481^{+20}_{-20} \\
K00623.01  &  10.35  &  0.010287^{+0.000251}_{-0.000189}  &  1.20^{+0.13}_{-0.13}   &  160^{+36}_{-36}  &   906^{+50}_{-50} \\
K00623.02  &  15.68  &  0.009372^{+0.000273}_{-0.000173}  &  1.10^{+0.12}_{-0.12}   &  92^{+20}_{-20}  &   790^{+44}_{-44} \\
K00623.03  &  5.60  &  0.008752^{+0.000271}_{-0.000110}  &  1.03^{+0.11}_{-0.11}   &  365^{+80}_{-80}  &   1114^{+62}_{-62} \\
K00623.04  &  25.21  &  0.007296^{+0.001387}_{-0.000367}  &  0.85^{+0.14}_{-0.14}   &  49^{+11}_{-11}  &   675^{+38}_{-38} \\
K00624.01  &  17.79  &  0.028028^{+0.000511}_{-0.000244}  &  2.90^{+0.24}_{-0.24}   &  47^{+8}_{-8}  &   667^{+29}_{-29} \\
K00624.02  &  49.57  &  0.026143^{+0.002229}_{-0.001517}  &  2.69^{+0.29}_{-0.29}   &  12^{+2}_{-2}  &   474^{+20}_{-20} \\
K00624.03  &  1.31  &  0.014782^{+0.000339}_{-0.000185}  &  1.53^{+0.12}_{-0.12}   &  1518^{+259}_{-259}  &   1591^{+68}_{-68} \\
K00626.01  &  14.59  &  0.018484^{+0.000189}_{-0.000645}  &  2.38^{+0.26}_{-0.26}   &  122^{+27}_{-27}  &   846^{+47}_{-47} \\
K00626.02  &  8.03  &  0.007770^{+0.000369}_{-0.000568}  &  1.00^{+0.12}_{-0.12}   &  269^{+61}_{-61}  &   1032^{+58}_{-58} \\
K00627.01  &  7.75  &  0.018523^{+0.000323}_{-0.000304}  &  2.86^{+0.42}_{-0.42}   &  364^{+109}_{-109}  &   1113^{+84}_{-84} \\
K00627.02  &  4.17  &  0.010118^{+0.000349}_{-0.000221}  &  1.57^{+0.24}_{-0.24}   &  838^{+254}_{-254}  &   1371^{+104}_{-104} \\
K00628.01  &  14.49  &  0.019745^{+0.000567}_{-0.000259}  &  1.93^{+0.16}_{-0.16}   &  62^{+10}_{-10}  &   716^{+30}_{-30} \\
K00629.01  &  40.70  &  0.022596^{+0.000094}_{-0.002843}  &  2.93^{+0.39}_{-0.39}   &  31^{+7}_{-7}  &   603^{+36}_{-36} \\
K00632.01  &  7.24  &  0.014953^{+0.000511}_{-0.000265}  &  1.43^{+0.12}_{-0.12}   &  116^{+20}_{-20}  &   836^{+35}_{-35} \\
K00633.01  &  161.47  &  0.027957^{+0.000297}_{-0.002125}  &  3.75^{+0.60}_{-0.60}   &  5^{+1}_{-1}  &   372^{+29}_{-29} \\
K00635.01  &  16.72  &  0.021061^{+0.000443}_{-0.000212}  &  2.60^{+0.23}_{-0.23}   &  89^{+16}_{-16}  &   783^{+35}_{-35} \\
K00638.01  &  23.64  &  0.031323^{+0.000295}_{-0.000202}  &  3.32^{+0.27}_{-0.27}   &  35^{+6}_{-6}  &   621^{+26}_{-26} \\
K00638.02  &  67.09  &  0.032889^{+0.000534}_{-0.000242}  &  3.49^{+0.28}_{-0.28}   &  9^{+1}_{-1}  &   439^{+18}_{-18} \\
K00639.01  &  17.98  &  0.020145^{+0.000336}_{-0.000277}  &  2.71^{+0.31}_{-0.31}   &  99^{+23}_{-23}  &   803^{+46}_{-46} \\
K00640.01  &  31.00  &  0.024190^{+0.003571}_{-0.000658}  &  2.32^{+0.27}_{-0.27}   &  16^{+3}_{-3}  &   508^{+22}_{-22} \\
K00644.01  &  45.98  &  0.143326^{+0.000095}_{-0.000104}  &  19.71^{+2.96}_{-2.96}   &  24^{+7}_{-7}  &   564^{+44}_{-44} \\
K00645.01  &  8.50  &  0.012871^{+0.000356}_{-0.000411}  &  1.81^{+0.31}_{-0.31}   &  266^{+91}_{-91}  &   1029^{+88}_{-88} \\
K00645.02  &  23.78  &  0.014509^{+0.000428}_{-0.000264}  &  2.05^{+0.35}_{-0.35}   &  68^{+23}_{-23}  &   731^{+63}_{-63} \\
K00647.01  &  5.17  &  0.013544^{+0.000267}_{-0.000214}  &  1.64^{+0.17}_{-0.17}   &  460^{+99}_{-99}  &   1180^{+63}_{-63} \\
K00647.02  &  8.11  &  0.006246^{+0.000294}_{-0.000523}  &  0.75^{+0.09}_{-0.09}   &  253^{+54}_{-54}  &   1016^{+54}_{-54} \\
K00649.01  &  23.45  &  0.016193^{+0.000481}_{-0.000168}  &  3.13^{+0.51}_{-0.51}   &  137^{+46}_{-46}  &   872^{+73}_{-73} \\
K00649.02  &  10.21  &  0.005684^{+0.000609}_{-0.000159}  &  1.09^{+0.20}_{-0.20}   &  415^{+140}_{-140}  &   1150^{+97}_{-97} \\
K00650.01  &  11.95  &  0.026872^{+0.000726}_{-0.000286}  &  2.36^{+0.19}_{-0.19}   &  41^{+7}_{-7}  &   646^{+27}_{-27} \\
K00654.02  &  10.22  &  0.014262^{+0.001071}_{-0.000474}  &  1.54^{+0.15}_{-0.15}   &  117^{+20}_{-20}  &   838^{+36}_{-36} \\
K00654.01  &  8.59  &  0.020929^{+0.000260}_{-0.003420}  &  2.26^{+0.27}_{-0.27}   &  147^{+25}_{-25}  &   887^{+38}_{-38} \\
K00655.01  &  25.67  &  0.020131^{+0.000283}_{-0.001734}  &  3.05^{+0.43}_{-0.43}   &  77^{+21}_{-21}  &   756^{+51}_{-51} \\
K00655.02  &  151.89  &  0.017057^{+0.000441}_{-0.000273}  &  2.59^{+0.34}_{-0.34}   &  7^{+2}_{-2}  &   419^{+28}_{-28} \\
K00657.01  &  4.07  &  0.024329^{+0.000113}_{-0.002737}  &  1.84^{+0.18}_{-0.18}   &  112^{+19}_{-19}  &   829^{+36}_{-36} \\
K00657.02  &  16.28  &  0.025927^{+0.000483}_{-0.000779}  &  1.96^{+0.17}_{-0.17}   &  17^{+3}_{-3}  &   521^{+22}_{-22} \\
K00658.01  &  3.16  &  0.022411^{+0.000063}_{-0.001334}  &  2.66^{+0.27}_{-0.27}   &  688^{+138}_{-138}  &   1305^{+65}_{-65} \\
K00658.02  &  5.37  &  0.020870^{+0.000452}_{-0.000258}  &  2.47^{+0.24}_{-0.24}   &  339^{+68}_{-68}  &   1094^{+55}_{-55} \\
K00658.03  &  11.33  &  0.012452^{+0.002643}_{-0.000448}  &  1.47^{+0.23}_{-0.23}   &  126^{+25}_{-25}  &   853^{+42}_{-42} \\
K00659.01  &  23.21  &  0.017269^{+0.000386}_{-0.000293}  &  2.27^{+0.21}_{-0.21}   &  72^{+14}_{-14}  &   743^{+35}_{-35} \\
K00660.01  &  6.08  &  0.018279^{+0.000149}_{-0.002434}  &  3.85^{+0.70}_{-0.70}   &  664^{+228}_{-228}  &   1294^{+111}_{-111} \\
K00661.01  &  14.40  &  0.019648^{+0.000953}_{-0.001336}  &  2.28^{+0.24}_{-0.24}   &  88^{+16}_{-16}  &   780^{+36}_{-36} \\
K00661.02  &  25.66  &  0.012017^{+0.000540}_{-0.000594}  &  1.40^{+0.14}_{-0.14}   &  41^{+8}_{-8}  &   643^{+30}_{-30} \\
K00662.01  &  10.21  &  0.016734^{+0.002066}_{-0.000565}  &  2.92^{+0.51}_{-0.51}   &  300^{+95}_{-95}  &   1060^{+85}_{-85} \\
K00664.01  &  13.14  &  0.013552^{+0.000408}_{-0.000198}  &  1.70^{+0.21}_{-0.21}   &  106^{+26}_{-26}  &   818^{+50}_{-50} \\
K00664.02  &  7.78  &  0.009550^{+0.000236}_{-0.000411}  &  1.20^{+0.15}_{-0.15}   &  214^{+52}_{-52}  &   975^{+60}_{-60} \\
K00664.03  &  23.44  &  0.008207^{+0.000483}_{-0.000400}  &  1.03^{+0.13}_{-0.13}   &  49^{+12}_{-12}  &   674^{+41}_{-41} \\
K00665.02  &  1.61  &  0.008971^{+0.000248}_{-0.000179}  &  1.66^{+0.27}_{-0.27}   &  3802^{+1255}_{-1255}  &   2001^{+166}_{-166} \\
K00665.03  &  3.07  &  0.008769^{+0.000288}_{-0.000170}  &  1.62^{+0.26}_{-0.26}   &  1600^{+529}_{-529}  &   1612^{+134}_{-134} \\
K00665.01  &  5.87  &  0.019111^{+0.000282}_{-0.000112}  &  3.52^{+0.56}_{-0.56}   &  673^{+223}_{-223}  &   1298^{+107}_{-107} \\
K00666.01  &  22.25  &  0.025228^{+0.000045}_{-0.002068}  &  2.84^{+0.31}_{-0.31}   &  40^{+8}_{-8}  &   642^{+33}_{-33} \\
K00670.01  &  9.49  &  0.015331^{+0.000049}_{-0.000696}  &  2.75^{+0.43}_{-0.43}   &  295^{+94}_{-94}  &   1056^{+84}_{-84} \\
K00671.01  &  4.23  &  0.011551^{+0.000302}_{-0.000231}  &  1.68^{+0.22}_{-0.22}   &  753^{+195}_{-195}  &   1335^{+86}_{-86} \\
K00671.02  &  7.47  &  0.010288^{+0.000106}_{-0.000477}  &  1.49^{+0.19}_{-0.19}   &  351^{+92}_{-92}  &   1103^{+72}_{-72} \\
K00671.03  &  16.26  &  0.010506^{+0.000546}_{-0.000224}  &  1.52^{+0.20}_{-0.20}   &  125^{+33}_{-33}  &   852^{+56}_{-56} \\
K00671.04  &  11.13  &  0.008915^{+0.000391}_{-0.000325}  &  1.29^{+0.17}_{-0.17}   &  207^{+53}_{-53}  &   967^{+62}_{-62} \\
K00672.01  &  16.09  &  0.022863^{+0.000507}_{-0.000286}  &  2.40^{+0.20}_{-0.20}   &  53^{+9}_{-9}  &   686^{+29}_{-29} \\
K00672.02  &  41.75  &  0.029877^{+0.000416}_{-0.000481}  &  3.14^{+0.25}_{-0.25}   &  15^{+2}_{-2}  &   499^{+21}_{-21} \\
K00672.03  &  0.57  &  0.011825^{+0.000036}_{-0.001162}  &  1.24^{+0.12}_{-0.12}   &  4554^{+772}_{-772}  &   2093^{+89}_{-89} \\
K00673.01  &  4.42  &  0.015809^{+0.000392}_{-0.000237}  &  2.11^{+0.17}_{-0.17}   &  693^{+117}_{-117}  &   1307^{+55}_{-55} \\
K00674.01  &  16.34  &  0.037414^{+0.000409}_{-0.000211}  &  12.50^{+1.86}_{-1.86}   &  268^{+82}_{-82}  &   1031^{+79}_{-79} \\
K00678.01  &  6.04  &  0.014845^{+0.000531}_{-0.000348}  &  1.36^{+0.12}_{-0.12}   &  118^{+20}_{-20}  &   840^{+36}_{-36} \\
K00678.02  &  4.14  &  0.014629^{+0.000563}_{-0.000207}  &  1.34^{+0.11}_{-0.11}   &  196^{+34}_{-34}  &   954^{+41}_{-41} \\
K00679.01  &  31.80  &  0.016520^{+0.000239}_{-0.000213}  &  2.71^{+0.39}_{-0.39}   &  57^{+17}_{-17}  &   699^{+52}_{-52} \\
K00679.02  &  16.26  &  0.007021^{+0.000415}_{-0.000246}  &  1.15^{+0.18}_{-0.18}   &  138^{+42}_{-42}  &   873^{+66}_{-66} \\
K00680.01  &  8.60  &  0.062946^{+0.000104}_{-0.000197}  &  12.19^{+1.97}_{-1.97}   &  523^{+173}_{-173}  &   1219^{+102}_{-102} \\
K00682.01  &  562.17  &  0.077456^{+0.000656}_{-0.000702}  &  10.25^{+1.22}_{-1.22}   &  1^{+0}_{-0}  &   234^{+14}_{-14} \\
K00683.01  &  278.12  &  0.051675^{+0.000039}_{-0.004212}  &  6.77^{+0.83}_{-0.83}   &  2^{+1}_{-1}  &   307^{+18}_{-18} \\
K00684.01  &  4.03  &  0.038592^{+0.025086}_{-0.004530}  &  8.75^{+3.71}_{-3.71}   &  1202^{+389}_{-389}  &   1500^{+121}_{-121} \\
K00685.01  &  3.17  &  0.016354^{+0.000373}_{-0.000235}  &  2.48^{+0.28}_{-0.28}   &  1503^{+345}_{-345}  &   1587^{+91}_{-91} \\
K00686.01  &  52.51  &  0.117726^{+0.000209}_{-0.000393}  &  13.85^{+1.52}_{-1.52}   &  14^{+3}_{-3}  &   495^{+28}_{-28} \\
K00687.01  &  4.18  &  0.016450^{+0.000585}_{-0.000226}  &  1.98^{+0.21}_{-0.21}   &  489^{+104}_{-104}  &   1198^{+63}_{-63} \\
K00688.01  &  3.28  &  0.015691^{+0.000375}_{-0.000208}  &  2.17^{+0.27}_{-0.27}   &  1040^{+269}_{-269}  &   1447^{+93}_{-93} \\
K00689.01  &  15.87  &  0.019945^{+0.002324}_{-0.000767}  &  1.61^{+0.18}_{-0.18}   &  32^{+5}_{-5}  &   606^{+26}_{-26} \\
K00691.01  &  29.67  &  0.023503^{+0.000358}_{-0.000208}  &  3.22^{+0.44}_{-0.44}   &  51^{+14}_{-14}  &   681^{+48}_{-48} \\
K00691.02  &  16.23  &  0.010008^{+0.000368}_{-0.000392}  &  1.36^{+0.20}_{-0.20}   &  113^{+32}_{-32}  &   831^{+59}_{-59} \\
K00692.01  &  2.46  &  0.012353^{+0.000420}_{-0.000221}  &  1.59^{+0.19}_{-0.19}   &  1013^{+244}_{-244}  &   1438^{+87}_{-87} \\
K00692.02  &  4.82  &  0.017112^{+0.000642}_{-0.000407}  &  2.20^{+0.26}_{-0.26}   &  412^{+99}_{-99}  &   1148^{+69}_{-69} \\
K00693.01  &  28.78  &  0.017052^{+0.000733}_{-0.002415}  &  2.80^{+0.48}_{-0.48}   &  74^{+22}_{-22}  &   748^{+55}_{-55} \\
K00693.02  &  15.66  &  0.017949^{+0.000370}_{-0.000183}  &  2.96^{+0.43}_{-0.43}   &  166^{+50}_{-50}  &   915^{+68}_{-68} \\
K00694.01  &  17.42  &  0.029961^{+0.000448}_{-0.001980}  &  3.46^{+0.36}_{-0.36}   &  60^{+12}_{-12}  &   710^{+36}_{-36} \\
K00695.01  &  29.91  &  0.022305^{+0.000411}_{-0.000242}  &  2.14^{+0.18}_{-0.18}   &  23^{+4}_{-4}  &   559^{+25}_{-25} \\
K00697.01  &  3.03  &  0.020314^{+0.000348}_{-0.000157}  &  3.20^{+0.46}_{-0.46}   &  1219^{+358}_{-358}  &   1506^{+111}_{-111} \\
K00700.02  &  9.36  &  0.016030^{+0.000054}_{-0.001563}  &  1.42^{+0.13}_{-0.13}   &  92^{+16}_{-16}  &   788^{+33}_{-33} \\
K00700.03  &  14.67  &  0.013933^{+0.003207}_{-0.000388}  &  1.24^{+0.19}_{-0.19}   &  50^{+9}_{-9}  &   679^{+28}_{-28} \\
K00700.04  &  68.16  &  0.015877^{+0.000442}_{-0.000616}  &  1.41^{+0.12}_{-0.12}   &  7^{+1}_{-1}  &   407^{+17}_{-17} \\
K00700.01  &  30.86  &  0.022236^{+0.003373}_{-0.000626}  &  1.98^{+0.24}_{-0.24}   &  19^{+3}_{-3}  &   530^{+23}_{-23} \\
K00701.01  &  18.16  &  0.027504^{+0.000683}_{-0.000241}  &  2.03^{+0.17}_{-0.17}   &  16^{+3}_{-3}  &   509^{+22}_{-22} \\
K00701.02  &  5.71  &  0.018665^{+0.000570}_{-0.000239}  &  1.38^{+0.11}_{-0.11}   &  74^{+13}_{-13}  &   748^{+32}_{-32} \\
K00701.03  &  122.39  &  0.024288^{+0.000705}_{-0.000508}  &  1.79^{+0.15}_{-0.15}   &  1^{+0}_{-0}  &   270^{+11}_{-11} \\
K00701.04  &  267.28  &  0.019955^{+0.000911}_{-0.000771}  &  1.47^{+0.13}_{-0.13}   &  0^{+0}_{-0}  &   208^{+9}_{-9} \\
K00701.05  &  12.44  &  0.008244^{+0.000414}_{-0.000572}  &  0.61^{+0.06}_{-0.06}   &  26^{+5}_{-5}  &   577^{+25}_{-25} \\
K00703.01  &  1.37  &  0.010878^{+0.000068}_{-0.000454}  &  2.00^{+0.30}_{-0.30}   &  5831^{+1791}_{-1791}  &   2227^{+172}_{-172} \\
K00704.01  &  18.40  &  0.025277^{+0.002144}_{-0.001058}  &  2.24^{+0.23}_{-0.23}   &  27^{+5}_{-5}  &   583^{+25}_{-25} \\
K00707.01  &  21.78  &  0.025768^{+0.000358}_{-0.000151}  &  4.57^{+0.63}_{-0.63}   &  113^{+32}_{-32}  &   831^{+59}_{-59} \\
K00707.02  &  41.03  &  0.022403^{+0.000441}_{-0.000279}  &  3.97^{+0.54}_{-0.54}   &  49^{+14}_{-14}  &   673^{+47}_{-47} \\
K00707.03  &  31.78  &  0.019804^{+0.000431}_{-0.000166}  &  3.50^{+0.49}_{-0.49}   &  68^{+19}_{-19}  &   731^{+52}_{-52} \\
K00707.04  &  13.18  &  0.014488^{+0.000428}_{-0.000226}  &  2.57^{+0.36}_{-0.36}   &  220^{+63}_{-63}  &   982^{+70}_{-70} \\
K00707.05  &  5.67  &  0.008349^{+0.000284}_{-0.000425}  &  1.48^{+0.21}_{-0.21}   &  679^{+191}_{-191}  &   1301^{+91}_{-91} \\
K00708.01  &  17.41  &  0.022193^{+0.000409}_{-0.000186}  &  3.35^{+0.52}_{-0.52}   &  128^{+40}_{-40}  &   857^{+68}_{-68} \\
K00708.02  &  7.69  &  0.016979^{+0.002022}_{-0.000925}  &  2.55^{+0.46}_{-0.46}   &  380^{+122}_{-122}  &   1125^{+90}_{-90} \\
K00709.01  &  21.39  &  0.024856^{+0.002021}_{-0.001184}  &  2.29^{+0.23}_{-0.23}   &  26^{+4}_{-4}  &   575^{+24}_{-24} \\
K00710.01  &  5.37  &  0.011491^{+0.000298}_{-0.000135}  &  1.88^{+0.23}_{-0.23}   &  870^{+218}_{-218}  &   1384^{+87}_{-87} \\
K00710.02  &  8.59  &  0.009424^{+0.000426}_{-0.000206}  &  1.54^{+0.20}_{-0.20}   &  464^{+117}_{-117}  &   1183^{+75}_{-75} \\
K00710.03  &  3.89  &  0.007242^{+0.000139}_{-0.000366}  &  1.19^{+0.15}_{-0.15}   &  1343^{+330}_{-330}  &   1543^{+94}_{-94} \\
K00711.01  &  44.70  &  0.025865^{+0.000669}_{-0.000354}  &  3.36^{+0.38}_{-0.38}   &  20^{+5}_{-5}  &   538^{+31}_{-31} \\
K00711.02  &  3.62  &  0.014986^{+0.000020}_{-0.001685}  &  1.94^{+0.24}_{-0.24}   &  569^{+130}_{-130}  &   1244^{+71}_{-71} \\
K00711.03  &  124.52  &  0.024212^{+0.000681}_{-0.000360}  &  3.15^{+0.36}_{-0.36}   &  5^{+1}_{-1}  &   383^{+22}_{-22} \\
K00712.01  &  2.18  &  0.012738^{+0.001363}_{-0.000573}  &  1.23^{+0.14}_{-0.14}   &  619^{+105}_{-105}  &   1271^{+54}_{-54} \\
K00714.01  &  4.18  &  0.026388^{+0.000323}_{-0.000168}  &  2.55^{+0.21}_{-0.21}   &  243^{+42}_{-42}  &   1006^{+43}_{-43} \\
K00717.01  &  14.71  &  0.014671^{+0.000607}_{-0.000243}  &  2.05^{+0.26}_{-0.26}   &  102^{+26}_{-26}  &   810^{+51}_{-51} \\
K00717.02  &  0.90  &  0.005833^{+0.000293}_{-0.000349}  &  0.81^{+0.11}_{-0.11}   &  4245^{+1078}_{-1078}  &   2057^{+131}_{-131} \\
K00718.01  &  4.59  &  0.018179^{+0.000300}_{-0.000248}  &  2.57^{+0.33}_{-0.33}   &  551^{+146}_{-146}  &   1235^{+82}_{-82} \\
K00718.03  &  47.90  &  0.017606^{+0.000597}_{-0.000376}  &  2.48^{+0.33}_{-0.33}   &  24^{+6}_{-6}  &   564^{+38}_{-38} \\
K00718.02  &  22.71  &  0.022095^{+0.001653}_{-0.000484}  &  3.10^{+0.44}_{-0.44}   &  65^{+17}_{-17}  &   723^{+48}_{-48} \\
K00719.01  &  9.03  &  0.021785^{+0.000835}_{-0.000816}  &  1.70^{+0.15}_{-0.15}   &  37^{+6}_{-6}  &   628^{+27}_{-27} \\
K00719.03  &  45.90  &  0.017653^{+0.000678}_{-0.000309}  &  1.38^{+0.12}_{-0.12}   &  4^{+1}_{-1}  &   365^{+16}_{-16} \\
K00719.02  &  28.12  &  0.013777^{+0.001888}_{-0.001040}  &  1.07^{+0.14}_{-0.14}   &  8^{+1}_{-1}  &   429^{+19}_{-19} \\
K00719.04  &  4.16  &  0.011154^{+0.000502}_{-0.000231}  &  0.87^{+0.08}_{-0.08}   &  103^{+18}_{-18}  &   812^{+35}_{-35} \\
K00720.01  &  5.69  &  0.033474^{+0.000359}_{-0.000231}  &  3.01^{+0.24}_{-0.24}   &  131^{+22}_{-22}  &   862^{+36}_{-36} \\
K00720.02  &  10.04  &  0.030708^{+0.000605}_{-0.000289}  &  2.76^{+0.23}_{-0.23}   &  61^{+10}_{-10}  &   713^{+30}_{-30} \\
K00720.04  &  2.80  &  0.018185^{+0.000437}_{-0.000314}  &  1.64^{+0.13}_{-0.13}   &  337^{+57}_{-57}  &   1092^{+46}_{-46} \\
K00720.03  &  18.37  &  0.029628^{+0.000790}_{-0.000390}  &  2.66^{+0.22}_{-0.22}   &  27^{+5}_{-5}  &   583^{+25}_{-25} \\
K00721.01  &  13.72  &  0.016833^{+0.001485}_{-0.001293}  &  2.83^{+0.47}_{-0.47}   &  186^{+54}_{-54}  &   941^{+68}_{-68} \\
K00722.01  &  46.41  &  0.020014^{+0.000541}_{-0.000317}  &  2.52^{+0.24}_{-0.24}   &  25^{+5}_{-5}  &   571^{+28}_{-28} \\
K00723.01  &  3.94  &  0.034649^{+0.004444}_{-0.000827}  &  3.44^{+0.38}_{-0.38}   &  260^{+45}_{-45}  &   1023^{+44}_{-44} \\
K00723.03  &  10.09  &  0.052287^{+0.003132}_{-0.007371}  &  5.20^{+0.67}_{-0.67}   &  74^{+13}_{-13}  &   748^{+32}_{-32} \\
K00723.02  &  28.08  &  0.040725^{+0.000639}_{-0.000870}  &  4.05^{+0.33}_{-0.33}   &  19^{+3}_{-3}  &   532^{+23}_{-23} \\
K00730.01  &  14.79  &  0.034424^{+0.001137}_{-0.006522}  &  7.22^{+1.15}_{-1.15}   &  229^{+53}_{-53}  &   991^{+58}_{-58} \\
K00730.02  &  9.85  &  0.025460^{+0.002277}_{-0.006200}  &  5.33^{+1.10}_{-1.10}   &  390^{+92}_{-92}  &   1133^{+66}_{-66} \\
K00730.03  &  19.72  &  0.287267^{+0.334838}_{-0.257385}  &  59.03^{+63.61}_{-63.61}   &  154^{+37}_{-37}  &   898^{+53}_{-53} \\
K00730.04  &  7.38  &  0.016418^{+0.000758}_{-0.000611}  &  3.46^{+0.42}_{-0.42}   &  574^{+135}_{-135}  &   1247^{+73}_{-73} \\
K00732.02  &  3.30  &  0.011266^{+0.001081}_{-0.000443}  &  1.16^{+0.12}_{-0.12}   &  344^{+59}_{-59}  &   1098^{+47}_{-47} \\
K00732.03  &  5.25  &  0.012502^{+0.000410}_{-0.000955}  &  1.28^{+0.13}_{-0.13}   &  185^{+32}_{-32}  &   940^{+40}_{-40} \\
K00732.01  &  1.26  &  0.035311^{+0.000038}_{-0.003110}  &  3.63^{+0.34}_{-0.34}   &  1242^{+213}_{-213}  &   1513^{+65}_{-65} \\
K00733.01  &  5.92  &  0.043580^{+0.000033}_{-0.005493}  &  3.68^{+0.38}_{-0.38}   &  98^{+17}_{-17}  &   802^{+34}_{-34} \\
K00733.02  &  11.35  &  0.033484^{+0.001012}_{-0.000508}  &  2.82^{+0.23}_{-0.23}   &  41^{+7}_{-7}  &   645^{+28}_{-28} \\
K00733.03  &  3.13  &  0.019684^{+0.000683}_{-0.000576}  &  1.66^{+0.14}_{-0.14}   &  229^{+39}_{-39}  &   992^{+42}_{-42} \\
K00733.04  &  18.64  &  0.026251^{+0.001715}_{-0.000612}  &  2.22^{+0.20}_{-0.20}   &  21^{+4}_{-4}  &   548^{+23}_{-23} \\
K00734.01  &  24.54  &  0.031854^{+0.000661}_{-0.000294}  &  5.22^{+0.79}_{-0.79}   &  80^{+25}_{-25}  &   763^{+60}_{-60} \\
K00734.02  &  70.28  &  0.025861^{+0.001349}_{-0.001030}  &  4.23^{+0.67}_{-0.67}   &  20^{+6}_{-6}  &   536^{+42}_{-42} \\
K00738.01  &  10.34  &  29.233711^{+5.079905}_{-22.141660}  &  2343.27^{+1108.31}_{-1108.31}   &  57^{+10}_{-10}  &   700^{+30}_{-30} \\
K00738.02  &  13.29  &  12.879360^{+33.069930}_{-12.408090}  &  1069.56^{+1841.99}_{-1841.99}   &  41^{+7}_{-7}  &   645^{+28}_{-28} \\
K00749.01  &  5.35  &  0.030720^{+0.000959}_{-0.003343}  &  3.01^{+0.32}_{-0.32}   &  181^{+30}_{-30}  &   935^{+39}_{-39} \\
K00749.03  &  8.11  &  0.013557^{+0.000732}_{-0.000679}  &  1.33^{+0.13}_{-0.13}   &  104^{+18}_{-18}  &   814^{+34}_{-34} \\
K00749.02  &  3.94  &  0.018026^{+0.000718}_{-0.000372}  &  1.78^{+0.15}_{-0.15}   &  273^{+46}_{-46}  &   1036^{+44}_{-44} \\
K00752.01  &  9.49  &  0.027258^{+0.000372}_{-0.003696}  &  2.89^{+0.33}_{-0.33}   &  108^{+20}_{-20}  &   822^{+37}_{-37} \\
K00752.02  &  54.42  &  0.027295^{+0.001124}_{-0.000619}  &  2.91^{+0.26}_{-0.26}   &  11^{+2}_{-2}  &   460^{+21}_{-21} \\
K00756.01  &  11.09  &  0.037849^{+0.000566}_{-0.000651}  &  4.96^{+0.60}_{-0.60}   &  140^{+34}_{-34}  &   876^{+54}_{-54} \\
K00756.02  &  4.13  &  0.028445^{+0.001329}_{-0.002711}  &  3.72^{+0.51}_{-0.51}   &  522^{+128}_{-128}  &   1218^{+74}_{-74} \\
K00756.03  &  2.57  &  0.014685^{+0.000696}_{-0.000662}  &  1.93^{+0.25}_{-0.25}   &  996^{+243}_{-243}  &   1432^{+88}_{-88} \\
K00757.01  &  16.07  &  0.065087^{+0.000798}_{-0.000400}  &  5.53^{+0.45}_{-0.45}   &  25^{+4}_{-4}  &   570^{+24}_{-24} \\
K00757.02  &  41.20  &  0.044706^{+0.001376}_{-0.000593}  &  3.79^{+0.32}_{-0.32}   &  7^{+1}_{-1}  &   416^{+18}_{-18} \\
K00757.03  &  6.25  &  0.029697^{+0.000765}_{-0.000507}  &  2.52^{+0.21}_{-0.21}   &  88^{+15}_{-15}  &   780^{+33}_{-33} \\
K00759.01  &  32.63  &  43.613770^{+44.185490}_{-1.213987}  &  3720.32^{+1973.51}_{-1973.51}   &  12^{+2}_{-2}  &   475^{+20}_{-20} \\
K00759.02  &  91.77  &  0.024534^{+0.000756}_{-0.001378}  &  2.09^{+0.19}_{-0.19}   &  3^{+1}_{-1}  &   336^{+14}_{-14} \\
K00760.01  &  4.96  &  0.106134^{+0.000280}_{-0.000331}  &  12.66^{+1.31}_{-1.31}   &  358^{+77}_{-77}  &   1108^{+59}_{-59} \\
K00771.01  &  670.65  &  0.134227^{+0.000396}_{-0.000537}  &  16.46^{+1.88}_{-1.88}   &  1^{+0}_{-0}  &   216^{+13}_{-13} \\
K00800.01  &  2.71  &  0.031139^{+0.000259}_{-0.002531}  &  4.45^{+0.63}_{-0.63}   &  1194^{+332}_{-332}  &   1498^{+104}_{-104} \\
K00800.02  &  7.21  &  0.030183^{+0.000777}_{-0.000313}  &  4.32^{+0.60}_{-0.60}   &  324^{+91}_{-91}  &   1081^{+76}_{-76} \\
K00806.01  &  143.21  &  0.098878^{+0.000459}_{-0.001987}  &  9.54^{+0.77}_{-0.77}   &  2^{+0}_{-0}  &   312^{+13}_{-13} \\
K00806.02  &  60.32  &  0.136013^{+0.000039}_{-0.001002}  &  13.11^{+1.04}_{-1.04}   &  7^{+1}_{-1}  &   416^{+18}_{-18} \\
K00806.03  &  29.16  &  0.020180^{+0.000759}_{-0.001544}  &  1.94^{+0.19}_{-0.19}   &  19^{+3}_{-3}  &   531^{+23}_{-23} \\
K00806.04  &  381.85  &  0.037911^{+0.001857}_{-0.002514}  &  3.65^{+0.36}_{-0.36}   &  1^{+0}_{-0}  &   225^{+10}_{-10} \\
K00806.05  &  412.04  &  0.039819^{+0.003039}_{-0.002053}  &  3.83^{+0.40}_{-0.40}   &  1^{+0}_{-0}  &   219^{+9}_{-9} \\
K00825.01  &  8.10  &  0.028456^{+0.000694}_{-0.000849}  &  2.47^{+0.21}_{-0.21}   &  60^{+10}_{-10}  &   709^{+30}_{-30} \\
K00825.02  &  4.72  &  0.018804^{+0.000977}_{-0.000650}  &  1.63^{+0.15}_{-0.15}   &  123^{+21}_{-21}  &   849^{+36}_{-36} \\
K00829.01  &  18.65  &  0.028100^{+0.000736}_{-0.000419}  &  3.59^{+0.45}_{-0.45}   &  72^{+18}_{-18}  &   742^{+47}_{-47} \\
K00829.02  &  9.75  &  0.023649^{+0.000466}_{-0.004133}  &  3.01^{+0.47}_{-0.47}   &  170^{+43}_{-43}  &   920^{+58}_{-58} \\
K00829.03  &  38.56  &  0.034580^{+0.000317}_{-0.004325}  &  4.40^{+0.62}_{-0.62}   &  27^{+7}_{-7}  &   582^{+37}_{-37} \\
K00834.01  &  23.65  &  0.054296^{+0.000383}_{-0.000102}  &  9.84^{+1.50}_{-1.50}   &  92^{+29}_{-29}  &   789^{+63}_{-63} \\
K00834.02  &  13.23  &  0.020462^{+0.000601}_{-0.000270}  &  3.69^{+0.57}_{-0.57}   &  198^{+63}_{-63}  &   956^{+75}_{-75} \\
K00834.03  &  6.16  &  0.017858^{+0.000105}_{-0.001838}  &  3.20^{+0.53}_{-0.53}   &  548^{+176}_{-176}  &   1233^{+98}_{-98} \\
K00834.04  &  2.09  &  0.009990^{+0.000558}_{-0.000240}  &  1.80^{+0.29}_{-0.29}   &  2325^{+735}_{-735}  &   1770^{+140}_{-140} \\
K00834.05  &  50.45  &  0.020445^{+0.002503}_{-0.001917}  &  3.64^{+0.69}_{-0.69}   &  33^{+11}_{-11}  &   612^{+48}_{-48} \\
K00835.02  &  56.23  &  0.027316^{+0.001253}_{-0.000939}  &  2.34^{+0.21}_{-0.21}   &  5^{+1}_{-1}  &   373^{+16}_{-16} \\
K00835.01  &  11.76  &  0.029410^{+0.001194}_{-0.000519}  &  2.53^{+0.22}_{-0.22}   &  37^{+6}_{-6}  &   629^{+27}_{-27} \\
K00837.01  &  7.95  &  0.027497^{+0.001171}_{-0.000536}  &  2.54^{+0.22}_{-0.22}   &  69^{+12}_{-12}  &   735^{+32}_{-32} \\
K00837.02  &  4.14  &  0.018407^{+0.000736}_{-0.000672}  &  1.70^{+0.15}_{-0.15}   &  165^{+29}_{-29}  &   914^{+39}_{-39} \\
K00841.01  &  15.34  &  0.052466^{+0.001562}_{-0.000705}  &  4.80^{+0.40}_{-0.40}   &  36^{+6}_{-6}  &   623^{+26}_{-26} \\
K00841.02  &  31.33  &  0.076797^{+0.001058}_{-0.001399}  &  7.03^{+0.57}_{-0.57}   &  14^{+2}_{-2}  &   491^{+21}_{-21} \\
K00841.03  &  6.55  &  0.029998^{+0.001692}_{-0.004189}  &  2.74^{+0.34}_{-0.34}   &  111^{+19}_{-19}  &   827^{+35}_{-35} \\
K00841.04  &  269.29  &  0.034652^{+0.000840}_{-0.002140}  &  3.16^{+0.29}_{-0.29}   &  1^{+0}_{-0}  &   240^{+10}_{-10} \\
K00841.05  &  499.48  &  0.034859^{+0.006498}_{-0.002472}  &  3.19^{+0.48}_{-0.48}   &  0^{+0}_{-0}  &   195^{+8}_{-8} \\
K00853.01  &  8.20  &  0.033729^{+0.000246}_{-0.003907}  &  2.73^{+0.28}_{-0.28}   &  52^{+9}_{-9}  &   684^{+29}_{-29} \\
K00853.02  &  14.50  &  0.031257^{+0.000825}_{-0.007437}  &  2.51^{+0.39}_{-0.39}   &  24^{+4}_{-4}  &   565^{+24}_{-24} \\
K00857.01  &  5.72  &  0.028025^{+0.000883}_{-0.000344}  &  2.64^{+0.22}_{-0.22}   &  131^{+22}_{-22}  &   862^{+37}_{-37} \\
K00857.02  &  20.03  &  0.019580^{+0.001624}_{-0.001602}  &  1.84^{+0.21}_{-0.21}   &  25^{+4}_{-4}  &   568^{+24}_{-24} \\
K00864.01  &  4.31  &  0.032741^{+0.000150}_{-0.000978}  &  3.26^{+0.26}_{-0.26}   &  265^{+45}_{-45}  &   1028^{+43}_{-43} \\
K00864.02  &  20.05  &  0.031691^{+0.000227}_{-0.003959}  &  3.15^{+0.33}_{-0.33}   &  34^{+6}_{-6}  &   617^{+26}_{-26} \\
K00864.03  &  9.77  &  0.022847^{+0.000763}_{-0.001142}  &  2.27^{+0.20}_{-0.20}   &  89^{+15}_{-15}  &   783^{+33}_{-33} \\
K00869.01  &  7.49  &  0.031177^{+0.000761}_{-0.000381}  &  2.74^{+0.22}_{-0.22}   &  78^{+13}_{-13}  &   757^{+33}_{-33} \\
K00869.02  &  36.28  &  0.036676^{+0.000972}_{-0.000461}  &  3.22^{+0.26}_{-0.26}   &  10^{+2}_{-2}  &   448^{+19}_{-19} \\
K00869.03  &  17.46  &  0.026535^{+0.001109}_{-0.000667}  &  2.33^{+0.20}_{-0.20}   &  25^{+4}_{-4}  &   571^{+25}_{-25} \\
K00869.04  &  3.22  &  0.020121^{+0.000722}_{-0.000435}  &  1.77^{+0.15}_{-0.15}   &  241^{+41}_{-41}  &   1004^{+43}_{-43} \\
K00870.01  &  5.91  &  0.030770^{+0.000044}_{-0.002178}  &  2.41^{+0.21}_{-0.21}   &  66^{+11}_{-11}  &   725^{+31}_{-31} \\
K00870.02  &  8.99  &  0.031108^{+0.000063}_{-0.004038}  &  2.43^{+0.25}_{-0.25}   &  38^{+7}_{-7}  &   631^{+27}_{-27} \\
K00872.01  &  33.60  &  0.086951^{+0.000869}_{-0.001496}  &  7.91^{+0.64}_{-0.64}   &  12^{+2}_{-2}  &   471^{+20}_{-20} \\
K00872.02  &  6.77  &  0.021329^{+0.003491}_{-0.001057}  &  1.93^{+0.26}_{-0.26}   &  99^{+17}_{-17}  &   804^{+34}_{-34} \\
K00874.01  &  4.60  &  0.026776^{+0.002572}_{-0.001136}  &  2.41^{+0.26}_{-0.26}   &  155^{+26}_{-26}  &   899^{+38}_{-38} \\
K00874.02  &  11.19  &  0.017570^{+0.000478}_{-0.000867}  &  1.58^{+0.14}_{-0.14}   &  47^{+8}_{-8}  &   668^{+28}_{-28} \\
K00880.01  &  26.44  &  0.046423^{+0.000124}_{-0.005019}  &  5.03^{+0.53}_{-0.53}   &  27^{+5}_{-5}  &   578^{+27}_{-27} \\
K00880.02  &  51.54  &  0.060285^{+0.000181}_{-0.002983}  &  6.55^{+0.59}_{-0.59}   &  11^{+2}_{-2}  &   463^{+21}_{-21} \\
K00880.03  &  5.90  &  0.025211^{+0.000432}_{-0.000335}  &  2.73^{+0.24}_{-0.24}   &  196^{+36}_{-36}  &   954^{+44}_{-44} \\
K00880.04  &  2.38  &  0.017484^{+0.000454}_{-0.000266}  &  1.90^{+0.17}_{-0.17}   &  658^{+122}_{-122}  &   1290^{+59}_{-59} \\
K00881.01  &  21.02  &  0.039816^{+0.001159}_{-0.000575}  &  8.41^{+1.29}_{-1.29}   &  99^{+31}_{-31}  &   803^{+63}_{-63} \\
K00881.02  &  226.89  &  0.057184^{+0.002604}_{-0.004494}  &  12.05^{+2.02}_{-2.02}   &  4^{+1}_{-1}  &   363^{+29}_{-29} \\
K00884.02  &  20.48  &  0.057830^{+0.000519}_{-0.008086}  &  5.39^{+0.59}_{-0.59}   &  22^{+4}_{-4}  &   553^{+24}_{-24} \\
K00884.03  &  3.34  &  0.019064^{+0.000780}_{-0.000358}  &  1.78^{+0.15}_{-0.15}   &  249^{+43}_{-43}  &   1012^{+44}_{-44} \\
K00884.01  &  9.44  &  0.050257^{+0.000512}_{-0.000411}  &  4.70^{+0.38}_{-0.38}   &  62^{+11}_{-11}  &   715^{+31}_{-31} \\
K00889.01  &  8.88  &  0.119699^{+0.000351}_{-0.000190}  &  11.86^{+0.95}_{-0.95}   &  88^{+15}_{-15}  &   782^{+33}_{-33} \\
K00892.01  &  10.37  &  0.033999^{+0.003679}_{-0.001037}  &  2.84^{+0.30}_{-0.30}   &  46^{+8}_{-8}  &   664^{+28}_{-28} \\
K00892.02  &  3.97  &  0.016740^{+0.001106}_{-0.000684}  &  1.40^{+0.13}_{-0.13}   &  166^{+28}_{-28}  &   915^{+39}_{-39} \\
K00896.01  &  16.24  &  0.046223^{+0.000870}_{-0.000339}  &  10.54^{+1.51}_{-1.51}   &  152^{+45}_{-45}  &   895^{+66}_{-66} \\
K00896.02  &  6.31  &  0.034583^{+0.002262}_{-0.000773}  &  7.89^{+1.17}_{-1.17}   &  538^{+157}_{-157}  &   1227^{+90}_{-90} \\
K00896.03  &  28.87  &  0.016197^{+0.001165}_{-0.000731}  &  3.69^{+0.56}_{-0.56}   &  71^{+20}_{-20}  &   739^{+53}_{-53} \\
K00906.01  &  7.16  &  0.027756^{+0.000638}_{-0.000885}  &  2.36^{+0.20}_{-0.20}   &  75^{+13}_{-13}  &   749^{+32}_{-32} \\
K00906.02  &  17.65  &  0.025641^{+0.001451}_{-0.000564}  &  2.18^{+0.20}_{-0.20}   &  22^{+4}_{-4}  &   554^{+24}_{-24} \\
K00906.03  &  4.15  &  0.013310^{+0.000329}_{-0.001107}  &  1.13^{+0.11}_{-0.11}   &  154^{+27}_{-27}  &   898^{+39}_{-39} \\
K00907.03  &  4.79  &  0.015386^{+0.000693}_{-0.000394}  &  1.54^{+0.13}_{-0.13}   &  238^{+40}_{-40}  &   1001^{+42}_{-42} \\
K00907.04  &  99.64  &  0.033208^{+0.005440}_{-0.002141}  &  3.29^{+0.47}_{-0.47}   &  4^{+1}_{-1}  &   364^{+16}_{-16} \\
K00907.01  &  16.51  &  0.030629^{+0.000732}_{-0.000370}  &  3.06^{+0.25}_{-0.25}   &  46^{+8}_{-8}  &   662^{+28}_{-28} \\
K00907.02  &  30.13  &  0.036214^{+0.000171}_{-0.004524}  &  3.61^{+0.38}_{-0.38}   &  20^{+4}_{-4}  &   542^{+23}_{-23} \\
K00918.01  &  39.64  &  0.115632^{+0.000271}_{-0.000134}  &  11.02^{+0.88}_{-0.88}   &  12^{+2}_{-2}  &   472^{+20}_{-20} \\
K00918.02  &  5.71  &  0.015473^{+0.000715}_{-0.000450}  &  1.47^{+0.13}_{-0.13}   &  156^{+27}_{-27}  &   901^{+38}_{-38} \\
K00921.01  &  10.28  &  0.031333^{+0.000729}_{-0.000773}  &  2.80^{+0.23}_{-0.23}   &  52^{+9}_{-9}  &   685^{+29}_{-29} \\
K00921.02  &  18.12  &  0.036703^{+0.005883}_{-0.001139}  &  3.26^{+0.41}_{-0.41}   &  24^{+4}_{-4}  &   567^{+24}_{-24} \\
K00921.03  &  3.78  &  0.019591^{+0.001000}_{-0.000427}  &  1.74^{+0.15}_{-0.15}   &  197^{+33}_{-33}  &   955^{+40}_{-40} \\
K00934.01  &  5.83  &  0.038060^{+0.000458}_{-0.000636}  &  3.66^{+0.29}_{-0.29}   &  173^{+29}_{-29}  &   924^{+39}_{-39} \\
K00934.02  &  12.41  &  0.023578^{+0.000912}_{-0.000464}  &  2.26^{+0.19}_{-0.19}   &  63^{+11}_{-11}  &   717^{+30}_{-30} \\
K00934.03  &  18.75  &  0.026945^{+0.000444}_{-0.001193}  &  2.59^{+0.22}_{-0.22}   &  36^{+6}_{-6}  &   626^{+27}_{-27} \\
K00935.01  &  20.86  &  0.041582^{+0.000519}_{-0.000239}  &  6.47^{+0.96}_{-0.96}   &  105^{+32}_{-32}  &   816^{+62}_{-62} \\
K00935.02  &  42.63  &  0.039322^{+0.000387}_{-0.000745}  &  6.10^{+0.91}_{-0.91}   &  40^{+12}_{-12}  &   643^{+49}_{-49} \\
K00935.03  &  87.65  &  0.031990^{+0.000324}_{-0.001082}  &  4.97^{+0.75}_{-0.75}   &  16^{+5}_{-5}  &   506^{+39}_{-39} \\
K00935.04  &  9.62  &  0.013782^{+0.000671}_{-0.000428}  &  2.14^{+0.33}_{-0.33}   &  295^{+91}_{-91}  &   1056^{+82}_{-82} \\
K00939.01  &  3.39  &  0.016961^{+0.002388}_{-0.001026}  &  2.12^{+0.32}_{-0.32}   &  598^{+137}_{-137}  &   1260^{+72}_{-72} \\
K00939.02  &  5.84  &  0.015648^{+0.000592}_{-0.000340}  &  1.97^{+0.22}_{-0.22}   &  291^{+66}_{-66}  &   1052^{+60}_{-60} \\
K00939.03  &  1.62  &  0.012978^{+0.001691}_{-0.000966}  &  1.62^{+0.25}_{-0.25}   &  1609^{+368}_{-368}  &   1614^{+92}_{-92} \\
K00939.04  &  10.68  &  0.017112^{+0.000629}_{-0.000444}  &  2.15^{+0.25}_{-0.25}   &  129^{+30}_{-30}  &   860^{+50}_{-50} \\
K00941.01  &  6.58  &  0.044931^{+0.000851}_{-0.000788}  &  4.47^{+0.37}_{-0.37}   &  117^{+20}_{-20}  &   839^{+36}_{-36} \\
K00941.02  &  2.38  &  0.025163^{+0.000918}_{-0.000417}  &  2.50^{+0.21}_{-0.21}   &  455^{+79}_{-79}  &   1177^{+50}_{-50} \\
K00941.03  &  24.66  &  0.053368^{+0.000064}_{-0.007184}  &  5.30^{+0.56}_{-0.56}   &  20^{+3}_{-3}  &   540^{+23}_{-23} \\
K00954.01  &  8.12  &  0.027648^{+0.002239}_{-0.000707}  &  2.69^{+0.26}_{-0.26}   &  114^{+19}_{-19}  &   833^{+35}_{-35} \\
K00954.02  &  36.92  &  0.027999^{+0.000815}_{-0.000441}  &  2.73^{+0.22}_{-0.22}   &  15^{+3}_{-3}  &   502^{+21}_{-21} \\
K00958.01  &  21.76  &  0.031524^{+0.000987}_{-0.000596}  &  2.61^{+0.22}_{-0.22}   &  15^{+3}_{-3}  &   504^{+21}_{-21} \\
K00974.01  &  53.51  &  0.012335^{+0.000245}_{-0.000112}  &  2.05^{+0.32}_{-0.32}   &  37^{+12}_{-12}  &   629^{+51}_{-51} \\
K00975.01  &  2.79  &  0.007805^{+0.000027}_{-0.000243}  &  1.35^{+0.18}_{-0.18}   &  1944^{+529}_{-529}  &   1692^{+115}_{-115} \\
K00981.01  &  4.00  &  0.005126^{+0.000693}_{-0.000516}  &  3.54^{+0.70}_{-0.70}   &  8005^{+2566}_{-2566}  &   2410^{+193}_{-193} \\
K00986.02  &  76.05  &  0.017771^{+0.000972}_{-0.000624}  &  1.88^{+0.17}_{-0.17}   &  6^{+1}_{-1}  &   407^{+17}_{-17} \\
K00986.01  &  8.19  &  0.023010^{+0.000251}_{-0.001480}  &  2.44^{+0.22}_{-0.22}   &  126^{+21}_{-21}  &   854^{+36}_{-36} \\
K00987.01  &  3.18  &  0.013201^{+0.000210}_{-0.000396}  &  1.30^{+0.11}_{-0.11}   &  391^{+67}_{-67}  &   1133^{+48}_{-48} \\
K00988.01  &  10.38  &  0.026397^{+0.000633}_{-0.000336}  &  2.32^{+0.19}_{-0.19}   &  51^{+9}_{-9}  &   681^{+29}_{-29} \\
K00988.02  &  24.57  &  0.024892^{+0.000583}_{-0.000737}  &  2.19^{+0.18}_{-0.18}   &  16^{+3}_{-3}  &   511^{+22}_{-22} \\
K00991.01  &  12.06  &  0.016099^{+0.000424}_{-0.000443}  &  1.54^{+0.13}_{-0.13}   &  65^{+11}_{-11}  &   724^{+31}_{-31} \\
K00993.01  &  21.85  &  0.018232^{+0.000727}_{-0.000583}  &  1.62^{+0.14}_{-0.14}   &  27^{+5}_{-5}  &   582^{+24}_{-24} \\
K00993.02  &  13.06  &  0.015533^{+0.004999}_{-0.000993}  &  1.38^{+0.29}_{-0.29}   &  54^{+9}_{-9}  &   691^{+29}_{-29} \\
K00993.03  &  86.72  &  0.015184^{+0.000749}_{-0.001282}  &  1.35^{+0.14}_{-0.14}   &  4^{+1}_{-1}  &   367^{+16}_{-16} \\
K00999.01  &  16.57  &  0.032932^{+0.000788}_{-0.000898}  &  2.78^{+0.23}_{-0.23}   &  26^{+4}_{-4}  &   575^{+24}_{-24} \\
K00999.02  &  47.33  &  0.028129^{+0.001526}_{-0.001141}  &  2.37^{+0.22}_{-0.22}   &  6^{+1}_{-1}  &   405^{+17}_{-17} \\
K01001.01  &  40.81  &  0.018577^{+0.000681}_{-0.002041}  &  3.41^{+0.60}_{-0.60}   &  61^{+20}_{-20}  &   713^{+58}_{-58} \\
K01001.02  &  140.10  &  0.015898^{+0.003225}_{-0.000710}  &  2.91^{+0.59}_{-0.59}   &  12^{+4}_{-4}  &   473^{+38}_{-38} \\
K01002.01  &  3.48  &  0.010836^{+0.000443}_{-0.000440}  &  1.14^{+0.11}_{-0.11}   &  376^{+66}_{-66}  &   1122^{+49}_{-49} \\
K01010.01  &  110.62  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01015.01  &  9.43  &  0.023140^{+0.000550}_{-0.000304}  &  3.42^{+0.54}_{-0.54}   &  258^{+83}_{-83}  &   1021^{+83}_{-83} \\
K01015.03  &  17.00  &  0.014930^{+0.001076}_{-0.000601}  &  2.21^{+0.37}_{-0.37}   &  118^{+38}_{-38}  &   840^{+67}_{-67} \\
K01015.02  &  4.09  &  0.012361^{+0.000453}_{-0.000493}  &  1.82^{+0.29}_{-0.29}   &  783^{+252}_{-252}  &   1348^{+108}_{-108} \\
K01019.01  &  2.50  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01032.01  &  1500.14  &  0.073590^{+0.001193}_{-0.001590}  &  24.24^{+3.88}_{-3.88}   &  1^{+0}_{-0}  &   229^{+19}_{-19} \\
K01050.01  &  1.27  &  0.021192^{+0.000276}_{-0.003628}  &  1.85^{+0.23}_{-0.23}   &  820^{+140}_{-140}  &   1364^{+58}_{-58} \\
K01050.02  &  2.85  &  0.015337^{+0.000429}_{-0.000384}  &  1.35^{+0.11}_{-0.11}   &  279^{+48}_{-48}  &   1041^{+45}_{-45} \\
K01052.01  &  17.03  &  0.022434^{+0.000845}_{-0.000338}  &  2.56^{+0.24}_{-0.24}   &  70^{+13}_{-13}  &   738^{+34}_{-34} \\
K01052.02  &  6.85  &  0.015422^{+0.000492}_{-0.000653}  &  1.77^{+0.17}_{-0.17}   &  237^{+44}_{-44}  &   1000^{+47}_{-47} \\
K01052.04  &  43.13  &  0.020464^{+0.000947}_{-0.001231}  &  2.34^{+0.24}_{-0.24}   &  20^{+4}_{-4}  &   541^{+25}_{-25} \\
K01052.03  &  67.83  &  0.021899^{+0.000937}_{-0.000822}  &  2.50^{+0.24}_{-0.24}   &  11^{+2}_{-2}  &   466^{+21}_{-21} \\
K01054.01  &  3.32  &  0.008278^{+0.000776}_{-0.001198}  &  2.65^{+0.56}_{-0.56}   &  4207^{+1467}_{-1467}  &   2052^{+180}_{-180} \\
K01060.01  &  12.11  &  0.015831^{+0.000406}_{-0.000443}  &  1.95^{+0.17}_{-0.17}   &  163^{+28}_{-28}  &   910^{+39}_{-39} \\
K01060.03  &  20.50  &  0.013625^{+0.000563}_{-0.000550}  &  1.68^{+0.15}_{-0.15}   &  81^{+14}_{-14}  &   765^{+32}_{-32} \\
K01060.04  &  8.19  &  0.009994^{+0.000474}_{-0.000538}  &  1.23^{+0.12}_{-0.12}   &  274^{+47}_{-47}  &   1037^{+44}_{-44} \\
K01060.02  &  4.76  &  0.011207^{+0.000044}_{-0.000799}  &  1.38^{+0.12}_{-0.12}   &  567^{+96}_{-96}  &   1243^{+52}_{-52} \\
K01069.01  &  8.70  &  0.032865^{+0.000036}_{-0.001993}  &  3.30^{+0.28}_{-0.28}   &  89^{+15}_{-15}  &   783^{+33}_{-33} \\
K01069.02  &  2.47  &  0.016422^{+0.000579}_{-0.000598}  &  1.65^{+0.15}_{-0.15}   &  479^{+82}_{-82}  &   1192^{+51}_{-51} \\
K01089.01  &  86.68  &  0.086710^{+0.000144}_{-0.000884}  &  10.66^{+1.12}_{-1.12}   &  9^{+2}_{-2}  &   438^{+24}_{-24} \\
K01089.02  &  12.22  &  0.041707^{+0.004063}_{-0.001002}  &  5.12^{+0.61}_{-0.61}   &  118^{+25}_{-25}  &   841^{+45}_{-45} \\
K01102.01  &  12.33  &  0.040019^{+0.417455}_{-0.009676}  &  6.38^{+34.61}_{-34.61}   &  215^{+64}_{-64}  &   976^{+72}_{-72} \\
K01102.03  &  19.00  &  0.019882^{+0.000849}_{-0.000660}  &  3.19^{+0.47}_{-0.47}   &  121^{+35}_{-35}  &   845^{+62}_{-62} \\
K01102.04  &  4.24  &  0.013519^{+0.000141}_{-0.000907}  &  2.17^{+0.32}_{-0.32}   &  896^{+264}_{-264}  &   1394^{+103}_{-103} \\
K01102.02  &  8.15  &  0.026173^{+0.001168}_{-0.005354}  &  4.16^{+0.80}_{-0.80}   &  376^{+111}_{-111}  &   1122^{+83}_{-83} \\
K01113.01  &  25.93  &  0.019017^{+0.000475}_{-0.000340}  &  2.63^{+0.35}_{-0.35}   &  62^{+17}_{-17}  &   715^{+48}_{-48} \\
K01113.02  &  83.45  &  0.020437^{+0.000562}_{-0.000360}  &  2.83^{+0.38}_{-0.38}   &  13^{+4}_{-4}  &   484^{+33}_{-33} \\
K01115.01  &  12.99  &  0.014835^{+0.000535}_{-0.000239}  &  2.73^{+0.42}_{-0.42}   &  208^{+65}_{-65}  &   968^{+75}_{-75} \\
K01116.01  &  3.75  &  0.012503^{+0.000383}_{-0.000263}  &  1.54^{+0.18}_{-0.18}   &  558^{+130}_{-130}  &   1239^{+72}_{-72} \\
K01117.01  &  11.09  &  0.011532^{+0.000379}_{-0.000120}  &  1.91^{+0.25}_{-0.25}   &  329^{+88}_{-88}  &   1085^{+73}_{-73} \\
K01118.01  &  7.37  &  0.013568^{+0.000339}_{-0.000733}  &  1.85^{+0.26}_{-0.26}   &  313^{+87}_{-87}  &   1072^{+74}_{-74} \\
K01120.01  &  29.74  &  0.238611^{+0.000447}_{-0.000986}  &  88.20^{+13.89}_{-13.89}   &  144^{+47}_{-47}  &   883^{+72}_{-72} \\
K01126.01  &  29.75  &  0.032171^{+0.000314}_{-0.000986}  &  3.03^{+0.25}_{-0.25}   &  16^{+3}_{-3}  &   511^{+22}_{-22} \\
K01127.01  &  5.33  &  0.024346^{+0.000590}_{-0.000627}  &  4.15^{+0.57}_{-0.57}   &  565^{+156}_{-156}  &   1242^{+86}_{-86} \\
K01127.02  &  8.13  &  0.016074^{+0.000889}_{-0.000754}  &  2.74^{+0.39}_{-0.39}   &  322^{+88}_{-88}  &   1080^{+74}_{-74} \\
K01127.03  &  2.84  &  0.012235^{+0.000582}_{-0.000775}  &  2.08^{+0.30}_{-0.30}   &  1310^{+362}_{-362}  &   1533^{+106}_{-106} \\
K01128.01  &  0.97  &  0.013083^{+0.000247}_{-0.000245}  &  1.24^{+0.10}_{-0.10}   &  1642^{+279}_{-279}  &   1622^{+68}_{-68} \\
K01145.01  &  30.59  &  0.021915^{+0.000403}_{-0.000325}  &  2.65^{+0.23}_{-0.23}   &  36^{+7}_{-7}  &   626^{+28}_{-28} \\
K01148.01  &  11.48  &  0.012904^{+0.000342}_{-0.000385}  &  1.83^{+0.23}_{-0.23}   &  190^{+48}_{-48}  &   946^{+59}_{-59} \\
K01148.02  &  25.26  &  0.010557^{+0.000111}_{-0.000885}  &  1.50^{+0.20}_{-0.20}   &  67^{+17}_{-17}  &   728^{+45}_{-45} \\
K01150.01  &  0.68  &  0.008089^{+0.000275}_{-0.000227}  &  1.02^{+0.12}_{-0.12}   &  5663^{+1303}_{-1303}  &   2211^{+127}_{-127} \\
K01151.04  &  17.45  &  0.008327^{+0.000715}_{-0.000172}  &  0.78^{+0.08}_{-0.08}   &  38^{+6}_{-6}  &   633^{+27}_{-27} \\
K01151.05  &  21.72  &  0.008958^{+0.000723}_{-0.000461}  &  0.84^{+0.09}_{-0.09}   &  28^{+5}_{-5}  &   588^{+25}_{-25} \\
K01151.02  &  7.41  &  0.010479^{+0.000264}_{-0.000446}  &  0.98^{+0.09}_{-0.09}   &  119^{+20}_{-20}  &   842^{+35}_{-35} \\
K01151.03  &  5.25  &  0.007222^{+0.000442}_{-0.000332}  &  0.68^{+0.06}_{-0.06}   &  189^{+32}_{-32}  &   945^{+40}_{-40} \\
K01151.01  &  10.44  &  0.013466^{+0.000409}_{-0.000292}  &  1.26^{+0.11}_{-0.11}   &  75^{+13}_{-13}  &   751^{+32}_{-32} \\
K01161.01  &  6.06  &  0.018018^{+0.000751}_{-0.000358}  &  1.87^{+0.17}_{-0.17}   &  181^{+32}_{-32}  &   934^{+41}_{-41} \\
K01161.03  &  2.97  &  0.014357^{+0.000699}_{-0.000323}  &  1.49^{+0.13}_{-0.13}   &  468^{+82}_{-82}  &   1185^{+51}_{-51} \\
K01161.02  &  10.94  &  0.018960^{+0.000782}_{-0.000658}  &  1.97^{+0.18}_{-0.18}   &  82^{+14}_{-14}  &   767^{+33}_{-33} \\
K01162.01  &  158.69  &  0.028802^{+0.002063}_{-0.000989}  &  3.16^{+0.35}_{-0.35}   &  3^{+1}_{-1}  &   339^{+18}_{-18} \\
K01163.01  &  2.94  &  0.017383^{+0.000565}_{-0.000333}  &  1.43^{+0.12}_{-0.12}   &  277^{+48}_{-48}  &   1040^{+45}_{-45} \\
K01163.02  &  8.01  &  0.018506^{+0.002748}_{-0.000910}  &  1.51^{+0.19}_{-0.19}   &  72^{+12}_{-12}  &   744^{+31}_{-31} \\
K01165.01  &  7.05  &  0.020968^{+0.000460}_{-0.000277}  &  2.03^{+0.17}_{-0.17}   &  124^{+21}_{-21}  &   851^{+36}_{-36} \\
K01165.02  &  4.29  &  0.007639^{+0.000100}_{-0.000752}  &  0.74^{+0.07}_{-0.07}   &  242^{+41}_{-41}  &   1005^{+42}_{-42} \\
K01168.01  &  856.67  &  0.027062^{+0.000689}_{-0.000418}  &  4.67^{+0.68}_{-0.68}   &  1^{+0}_{-0}  &   248^{+18}_{-18} \\
K01169.01  &  0.69  &  0.012874^{+0.000324}_{-0.000179}  &  1.52^{+0.16}_{-0.16}   &  4630^{+1000}_{-1000}  &   2102^{+113}_{-113} \\
K01175.01  &  31.59  &  0.011467^{+0.000324}_{-0.000697}  &  2.59^{+0.38}_{-0.38}   &  90^{+26}_{-26}  &   784^{+56}_{-56} \\
K01175.02  &  17.16  &  0.010423^{+0.001969}_{-0.000905}  &  2.34^{+0.46}_{-0.46}   &  205^{+58}_{-58}  &   964^{+69}_{-69} \\
K01196.01  &  3.98  &  0.019384^{+0.003475}_{-0.001115}  &  2.64^{+0.55}_{-0.55}   &  641^{+217}_{-217}  &   1282^{+109}_{-109} \\
K01196.02  &  11.63  &  0.016363^{+0.000388}_{-0.000861}  &  2.25^{+0.37}_{-0.37}   &  153^{+51}_{-51}  &   897^{+75}_{-75} \\
K01196.03  &  33.20  &  0.017728^{+0.000831}_{-0.001000}  &  2.44^{+0.42}_{-0.42}   &  38^{+13}_{-13}  &   632^{+53}_{-53} \\
K01198.01  &  16.09  &  0.023680^{+0.000816}_{-0.000433}  &  3.26^{+0.37}_{-0.37}   &  120^{+27}_{-27}  &   843^{+48}_{-48} \\
K01198.02  &  10.30  &  0.016067^{+0.000622}_{-0.000720}  &  2.21^{+0.26}_{-0.26}   &  218^{+49}_{-49}  &   979^{+55}_{-55} \\
K01198.03  &  35.68  &  0.022012^{+0.000328}_{-0.001316}  &  3.03^{+0.35}_{-0.35}   &  42^{+10}_{-10}  &   647^{+37}_{-37} \\
K01198.04  &  1.01  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01199.01  &  53.53  &  0.030245^{+0.001316}_{-0.000739}  &  2.47^{+0.21}_{-0.21}   &  4^{+1}_{-1}  &   360^{+15}_{-15} \\
K01203.01  &  31.88  &  0.028153^{+0.000766}_{-0.001061}  &  2.65^{+0.23}_{-0.23}   &  20^{+3}_{-3}  &   536^{+23}_{-23} \\
K01203.02  &  14.13  &  0.023584^{+0.000692}_{-0.001005}  &  2.21^{+0.19}_{-0.19}   &  58^{+10}_{-10}  &   702^{+30}_{-30} \\
K01203.03  &  48.65  &  0.022996^{+0.001530}_{-0.001158}  &  2.15^{+0.21}_{-0.21}   &  11^{+2}_{-2}  &   465^{+20}_{-20} \\
K01206.01  &  422.92  &  0.037343^{+0.000122}_{-0.003391}  &  8.05^{+1.03}_{-1.03}   &  3^{+1}_{-1}  &   331^{+21}_{-21} \\
K01208.01  &  700.00  &  0.052659^{+0.000911}_{-0.000638}  &  8.42^{+1.18}_{-1.18}   &  1^{+0}_{-0}  &   266^{+19}_{-19} \\
K01209.01  &  272.09  &  0.068915^{+0.002471}_{-0.002692}  &  8.15^{+0.90}_{-0.90}   &  2^{+0}_{-0}  &   292^{+16}_{-16} \\
K01215.01  &  17.32  &  0.016004^{+0.000037}_{-0.001641}  &  3.04^{+0.48}_{-0.48}   &  185^{+57}_{-57}  &   940^{+72}_{-72} \\
K01215.02  &  33.01  &  0.015100^{+0.000490}_{-0.000241}  &  2.87^{+0.43}_{-0.43}   &  78^{+24}_{-24}  &   758^{+58}_{-58} \\
K01216.01  &  11.13  &  0.013528^{+0.000405}_{-0.000280}  &  2.20^{+0.35}_{-0.35}   &  250^{+80}_{-80}  &   1013^{+81}_{-81} \\
K01218.01  &  29.62  &  0.016324^{+0.000412}_{-0.000377}  &  1.86^{+0.20}_{-0.20}   &  28^{+6}_{-6}  &   589^{+33}_{-33} \\
K01220.01  &  6.40  &  0.010628^{+0.000382}_{-0.000360}  &  2.46^{+0.41}_{-0.41}   &  657^{+219}_{-219}  &   1290^{+109}_{-109} \\
K01221.01  &  30.16  &  0.013186^{+0.000151}_{-0.001432}  &  4.73^{+0.74}_{-0.74}   &  134^{+39}_{-39}  &   866^{+64}_{-64} \\
K01221.02  &  51.08  &  0.010476^{+0.000239}_{-0.000556}  &  3.77^{+0.56}_{-0.56}   &  66^{+19}_{-19}  &   727^{+53}_{-53} \\
K01222.01  &  4.29  &  0.005229^{+0.000265}_{-0.000601}  &  2.01^{+0.36}_{-0.36}   &  2206^{+705}_{-705}  &   1747^{+139}_{-139} \\
K01230.01  &  165.74  &  0.072945^{+0.001092}_{-0.000018}  &  38.68^{+6.61}_{-6.61}   &  30^{+11}_{-11}  &   598^{+52}_{-52} \\
K01239.01  &  0.78  &  0.015467^{+0.000382}_{-0.000265}  &  1.77^{+0.17}_{-0.17}   &  3964^{+782}_{-782}  &   2022^{+99}_{-99} \\
K01239.02  &  3.17  &  0.015841^{+0.000530}_{-0.000366}  &  1.82^{+0.18}_{-0.18}   &  619^{+121}_{-121}  &   1271^{+62}_{-62} \\
K01240.01  &  2.14  &  0.015141^{+0.000473}_{-0.000203}  &  1.75^{+0.19}_{-0.19}   &  937^{+203}_{-203}  &   1410^{+76}_{-76} \\
K01240.02  &  4.81  &  0.019700^{+0.000671}_{-0.000655}  &  2.29^{+0.25}_{-0.25}   &  320^{+70}_{-70}  &   1077^{+59}_{-59} \\
K01241.01  &  21.41  &  0.024556^{+0.000249}_{-0.002046}  &  12.02^{+1.99}_{-1.99}   &  336^{+109}_{-109}  &   1091^{+89}_{-89} \\
K01241.02  &  10.50  &  0.010738^{+0.000332}_{-0.000237}  &  5.26^{+0.85}_{-0.85}   &  863^{+283}_{-283}  &   1381^{+113}_{-113} \\
K01242.01  &  99.64  &  0.072027^{+0.009323}_{-0.006937}  &  10.37^{+1.83}_{-1.83}   &  12^{+3}_{-3}  &   470^{+32}_{-32} \\
K01257.01  &  86.65  &  0.081335^{+0.000394}_{-0.000201}  &  10.30^{+1.17}_{-1.17}   &  8^{+2}_{-2}  &   423^{+25}_{-25} \\
K01270.01  &  5.73  &  0.033651^{+0.000145}_{-0.004964}  &  3.08^{+0.34}_{-0.34}   &  130^{+22}_{-22}  &   861^{+36}_{-36} \\
K01270.02  &  11.61  &  0.528449^{+0.471139}_{-0.204553}  &  47.69^{+31.15}_{-31.15}   &  50^{+9}_{-9}  &   679^{+29}_{-29} \\
K01271.01  &  162.05  &  0.069319^{+0.000449}_{-0.000362}  &  9.78^{+1.14}_{-1.14}   &  7^{+2}_{-2}  &   407^{+24}_{-24} \\
K01274.01  &  704.96  &  0.050753^{+0.000788}_{-0.004967}  &  4.30^{+0.42}_{-0.42}   &  0^{+0}_{-0}  &   170^{+7}_{-7} \\
K01275.01  &  50.29  &  0.031049^{+0.000431}_{-0.000264}  &  4.20^{+0.50}_{-0.50}   &  22^{+5}_{-5}  &   553^{+34}_{-34} \\
K01276.01  &  22.79  &  0.023299^{+0.000675}_{-0.000334}  &  2.56^{+0.25}_{-0.25}   &  35^{+7}_{-7}  &   620^{+31}_{-31} \\
K01276.02  &  13.26  &  0.013418^{+0.000008}_{-0.001188}  &  1.47^{+0.15}_{-0.15}   &  72^{+14}_{-14}  &   742^{+37}_{-37} \\
K01278.01  &  24.81  &  0.023740^{+0.000649}_{-0.000352}  &  2.73^{+0.30}_{-0.30}   &  40^{+9}_{-9}  &   640^{+35}_{-35} \\
K01278.02  &  44.35  &  0.026731^{+0.000738}_{-0.000383}  &  3.08^{+0.33}_{-0.33}   &  18^{+4}_{-4}  &   527^{+29}_{-29} \\
K01278.03  &  9.22  &  0.010781^{+0.000450}_{-0.000781}  &  1.24^{+0.15}_{-0.15}   &  149^{+33}_{-33}  &   890^{+49}_{-49} \\
K01278.04  &  13.64  &  0.012608^{+0.000355}_{-0.000871}  &  1.45^{+0.17}_{-0.17}   &  88^{+20}_{-20}  &   781^{+43}_{-43} \\
K01279.01  &  14.37  &  0.016889^{+0.000503}_{-0.000203}  &  2.05^{+0.24}_{-0.24}   &  90^{+21}_{-21}  &   784^{+46}_{-46} \\
K01279.02  &  9.65  &  0.010429^{+0.001357}_{-0.000957}  &  1.26^{+0.20}_{-0.20}   &  152^{+36}_{-36}  &   895^{+53}_{-53} \\
K01282.01  &  30.86  &  0.015804^{+0.000508}_{-0.001278}  &  2.44^{+0.40}_{-0.40}   &  63^{+20}_{-20}  &   718^{+56}_{-56} \\
K01283.01  &  8.09  &  0.008845^{+0.000031}_{-0.001327}  &  1.23^{+0.21}_{-0.21}   &  270^{+85}_{-85}  &   1033^{+82}_{-82} \\
K01288.01  &  117.93  &  0.089774^{+0.000665}_{-0.001380}  &  12.54^{+1.58}_{-1.58}   &  8^{+2}_{-2}  &   430^{+28}_{-28} \\
K01299.01  &  52.50  &  0.027276^{+0.000633}_{-0.000223}  &  11.98^{+2.02}_{-2.02}   &  95^{+33}_{-33}  &   795^{+68}_{-68} \\
K01300.01  &  0.63  &  0.019060^{+0.000641}_{-0.000343}  &  1.54^{+0.13}_{-0.13}   &  1452^{+248}_{-248}  &   1573^{+67}_{-67} \\
K01301.01  &  12.70  &  0.027024^{+0.000555}_{-0.001099}  &  2.24^{+0.19}_{-0.19}   &  40^{+7}_{-7}  &   641^{+28}_{-28} \\
K01301.02  &  37.51  &  0.031058^{+0.008020}_{-0.001763}  &  2.56^{+0.45}_{-0.45}   &  9^{+2}_{-2}  &   446^{+19}_{-19} \\
K01305.01  &  2.63  &  0.015996^{+0.000662}_{-0.000354}  &  1.50^{+0.13}_{-0.13}   &  402^{+69}_{-69}  &   1141^{+49}_{-49} \\
K01305.02  &  6.19  &  0.012705^{+0.000627}_{-0.000722}  &  1.19^{+0.11}_{-0.11}   &  129^{+22}_{-22}  &   858^{+36}_{-36} \\
K01306.01  &  1.80  &  0.013859^{+0.000653}_{-0.000359}  &  1.35^{+0.12}_{-0.12}   &  910^{+157}_{-157}  &   1400^{+60}_{-60} \\
K01306.02  &  3.47  &  0.014856^{+0.000598}_{-0.000462}  &  1.45^{+0.13}_{-0.13}   &  381^{+66}_{-66}  &   1126^{+48}_{-48} \\
K01306.03  &  5.91  &  0.014884^{+0.000590}_{-0.000661}  &  1.45^{+0.13}_{-0.13}   &  185^{+32}_{-32}  &   940^{+41}_{-41} \\
K01306.04  &  29.22  &  0.018086^{+0.000918}_{-0.000827}  &  1.76^{+0.17}_{-0.17}   &  22^{+4}_{-4}  &   552^{+24}_{-24} \\
K01307.01  &  44.85  &  0.031699^{+0.000551}_{-0.005141}  &  3.28^{+0.40}_{-0.40}   &  13^{+2}_{-2}  &   484^{+20}_{-20} \\
K01307.02  &  20.34  &  0.021742^{+0.000635}_{-0.000712}  &  2.26^{+0.19}_{-0.19}   &  37^{+6}_{-6}  &   630^{+27}_{-27} \\
K01308.01  &  23.58  &  0.020263^{+0.002754}_{-0.000885}  &  3.09^{+0.54}_{-0.54}   &  70^{+21}_{-21}  &   738^{+56}_{-56} \\
K01311.01  &  83.58  &  0.024675^{+0.001989}_{-0.001619}  &  2.78^{+0.34}_{-0.34}   &  8^{+2}_{-2}  &   435^{+22}_{-22} \\
K01314.01  &  8.58  &  0.011420^{+0.000430}_{-0.000250}  &  4.36^{+0.66}_{-0.66}   &  859^{+259}_{-259}  &   1380^{+105}_{-105} \\
K01315.01  &  6.85  &  0.011514^{+0.000327}_{-0.000234}  &  1.56^{+0.19}_{-0.19}   &  348^{+85}_{-85}  &   1101^{+67}_{-67} \\
K01316.01  &  7.65  &  0.008064^{+0.000322}_{-0.001406}  &  1.66^{+0.28}_{-0.28}   &  535^{+145}_{-145}  &   1226^{+83}_{-83} \\
K01316.02  &  12.38  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01332.01  &  19.31  &  0.025959^{+0.000642}_{-0.000637}  &  2.85^{+0.29}_{-0.29}   &  52^{+11}_{-11}  &   685^{+36}_{-36} \\
K01332.02  &  6.10  &  0.014095^{+0.000760}_{-0.000395}  &  1.55^{+0.17}_{-0.17}   &  243^{+51}_{-51}  &   1007^{+53}_{-53} \\
K01332.03  &  56.64  &  0.031006^{+0.000280}_{-0.007094}  &  3.39^{+0.53}_{-0.53}   &  12^{+3}_{-3}  &   479^{+25}_{-25} \\
K01335.01  &  127.83  &  0.041035^{+0.002209}_{-0.000771}  &  6.70^{+0.95}_{-0.95}   &  12^{+3}_{-3}  &   470^{+33}_{-33} \\
K01336.01  &  10.22  &  0.026216^{+0.000739}_{-0.004956}  &  2.90^{+0.40}_{-0.40}   &  120^{+20}_{-20}  &   843^{+36}_{-36} \\
K01336.02  &  15.57  &  0.024735^{+0.000004}_{-0.003998}  &  2.74^{+0.32}_{-0.32}   &  68^{+12}_{-12}  &   733^{+31}_{-31} \\
K01336.03  &  40.10  &  0.028007^{+0.001236}_{-0.005500}  &  3.09^{+0.45}_{-0.45}   &  19^{+3}_{-3}  &   534^{+23}_{-23} \\
K01336.04  &  4.46  &  0.013398^{+0.000271}_{-0.000976}  &  1.49^{+0.14}_{-0.14}   &  361^{+61}_{-61}  &   1111^{+47}_{-47} \\
K01338.01  &  3.22  &  0.014501^{+0.000447}_{-0.000375}  &  1.62^{+0.17}_{-0.17}   &  574^{+120}_{-120}  &   1247^{+65}_{-65} \\
K01338.02  &  42.04  &  0.016953^{+0.000248}_{-0.001084}  &  1.90^{+0.20}_{-0.20}   &  19^{+4}_{-4}  &   530^{+27}_{-27} \\
K01338.03  &  21.01  &  0.011829^{+0.000580}_{-0.001116}  &  1.32^{+0.16}_{-0.16}   &  47^{+10}_{-10}  &   668^{+35}_{-35} \\
K01344.01  &  4.49  &  0.010131^{+0.000373}_{-0.000229}  &  1.28^{+0.15}_{-0.15}   &  574^{+131}_{-131}  &   1247^{+71}_{-71} \\
K01353.01  &  125.87  &  0.104105^{+0.000053}_{-0.000518}  &  11.67^{+0.93}_{-0.93}   &  5^{+1}_{-1}  &   377^{+16}_{-16} \\
K01353.02  &  34.54  &  0.019539^{+0.000729}_{-0.000540}  &  2.19^{+0.19}_{-0.19}   &  27^{+5}_{-5}  &   579^{+25}_{-25} \\
K01356.01  &  384.03  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01359.01  &  37.10  &  0.036893^{+0.003100}_{-0.001403}  &  3.78^{+0.38}_{-0.38}   &  19^{+3}_{-3}  &   534^{+23}_{-23} \\
K01359.02  &  104.82  &  0.071547^{+0.001491}_{-0.001242}  &  7.32^{+0.60}_{-0.60}   &  5^{+1}_{-1}  &   377^{+16}_{-16} \\
K01360.01  &  36.77  &  0.041465^{+0.001408}_{-0.006330}  &  3.35^{+0.41}_{-0.41}   &  8^{+1}_{-1}  &   422^{+18}_{-18} \\
K01360.02  &  14.59  &  0.026295^{+0.001325}_{-0.000543}  &  2.13^{+0.19}_{-0.19}   &  26^{+4}_{-4}  &   575^{+25}_{-25} \\
K01360.03  &  0.76  &  0.010749^{+0.000851}_{-0.000500}  &  0.87^{+0.09}_{-0.09}   &  1319^{+226}_{-226}  &   1536^{+66}_{-66} \\
K01363.01  &  3.55  &  0.020142^{+0.000776}_{-0.000527}  &  2.77^{+0.36}_{-0.36}   &  687^{+177}_{-177}  &   1305^{+84}_{-84} \\
K01363.02  &  5.70  &  0.017928^{+0.001126}_{-0.000655}  &  2.46^{+0.33}_{-0.33}   &  365^{+94}_{-94}  &   1114^{+71}_{-71} \\
K01364.01  &  20.83  &  0.029409^{+0.003671}_{-0.001525}  &  2.78^{+0.33}_{-0.33}   &  26^{+4}_{-4}  &   575^{+24}_{-24} \\
K01364.02  &  7.06  &  0.025712^{+0.000914}_{-0.000609}  &  2.43^{+0.21}_{-0.21}   &  110^{+19}_{-19}  &   825^{+35}_{-35} \\
K01364.03  &  11.98  &  0.028641^{+0.002836}_{-0.003170}  &  2.70^{+0.36}_{-0.36}   &  54^{+9}_{-9}  &   691^{+29}_{-29} \\
K01364.04  &  3.72  &  0.017903^{+0.000789}_{-0.000659}  &  1.69^{+0.15}_{-0.15}   &  258^{+44}_{-44}  &   1021^{+43}_{-43} \\
K01364.05  &  2.58  &  0.016478^{+0.000513}_{-0.000921}  &  1.56^{+0.14}_{-0.14}   &  421^{+72}_{-72}  &   1154^{+49}_{-49} \\
K01366.01  &  19.25  &  0.029161^{+0.000734}_{-0.000540}  &  2.90^{+0.24}_{-0.24}   &  36^{+6}_{-6}  &   623^{+26}_{-26} \\
K01366.02  &  54.16  &  0.037084^{+0.000020}_{-0.005667}  &  3.68^{+0.41}_{-0.41}   &  9^{+2}_{-2}  &   441^{+19}_{-19} \\
K01367.01  &  0.57  &  0.017649^{+0.000057}_{-0.000937}  &  1.44^{+0.12}_{-0.12}   &  1982^{+336}_{-336}  &   1700^{+72}_{-72} \\
K01375.01  &  321.21  &  0.051430^{+0.000072}_{-0.003202}  &  6.85^{+0.74}_{-0.74}   &  2^{+0}_{-0}  &   311^{+17}_{-17} \\
K01378.02  &  0.69  &  0.005795^{+0.001311}_{-0.000397}  &  0.91^{+0.24}_{-0.24}   &  8357^{+3549}_{-3549}  &   2437^{+261}_{-261} \\
K01378.01  &  19.30  &  0.013665^{+0.000487}_{-0.000210}  &  2.18^{+0.45}_{-0.45}   &  99^{+42}_{-42}  &   805^{+85}_{-85} \\
K01379.01  &  5.62  &  0.011949^{+0.000364}_{-0.000282}  &  1.33^{+0.13}_{-0.13}   &  266^{+53}_{-53}  &   1029^{+51}_{-51} \\
K01396.01  &  6.63  &  0.027255^{+0.000490}_{-0.000797}  &  2.74^{+0.23}_{-0.23}   &  153^{+26}_{-26}  &   896^{+38}_{-38} \\
K01396.02  &  3.70  &  0.017420^{+0.000666}_{-0.000584}  &  1.75^{+0.15}_{-0.15}   &  332^{+56}_{-56}  &   1088^{+46}_{-46} \\
K01411.01  &  305.08  &  0.062230^{+0.000473}_{-0.003412}  &  9.05^{+1.26}_{-1.26}   &  2^{+1}_{-1}  &   302^{+21}_{-21} \\
K01412.01  &  37.81  &  0.018398^{+0.000529}_{-0.000217}  &  3.06^{+0.41}_{-0.41}   &  48^{+13}_{-13}  &   672^{+46}_{-46} \\
K01413.01  &  12.65  &  0.014958^{+0.000101}_{-0.001955}  &  3.62^{+0.67}_{-0.67}   &  311^{+113}_{-113}  &   1071^{+97}_{-97} \\
K01413.02  &  21.53  &  0.012383^{+0.000500}_{-0.000383}  &  3.00^{+0.53}_{-0.53}   &  154^{+56}_{-56}  &   897^{+82}_{-82} \\
K01413.03  &  33.88  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01421.01  &  1693.66  &  0.091785^{+0.000412}_{-0.002634}  &  10.80^{+1.16}_{-1.16}   &  0^{+0}_{-0}  &   156^{+9}_{-9} \\
K01426.01  &  38.87  &  0.029160^{+0.000542}_{-0.000264}  &  2.96^{+0.24}_{-0.24}   &  17^{+3}_{-3}  &   516^{+22}_{-22} \\
K01426.02  &  74.93  &  0.066422^{+0.000383}_{-0.001291}  &  6.74^{+0.55}_{-0.55}   &  7^{+1}_{-1}  &   414^{+18}_{-18} \\
K01426.03  &  150.02  &  0.119214^{+0.479748}_{-0.025660}  &  12.05^{+25.85}_{-25.85}   &  3^{+0}_{-0}  &   329^{+14}_{-14} \\
K01428.01  &  0.93  &  0.024503^{+0.000465}_{-0.003432}  &  1.90^{+0.21}_{-0.21}   &  836^{+145}_{-145}  &   1370^{+59}_{-59} \\
K01431.01  &  345.16  &  0.076407^{+0.000565}_{-0.000606}  &  8.89^{+0.93}_{-0.93}   &  1^{+0}_{-0}  &   257^{+14}_{-14} \\
K01432.01  &  6.89  &  0.019807^{+0.003609}_{-0.000978}  &  2.34^{+0.38}_{-0.38}   &  225^{+50}_{-50}  &   987^{+55}_{-55} \\
K01432.02  &  15.05  &  0.017330^{+0.002558}_{-0.001535}  &  2.06^{+0.33}_{-0.33}   &  79^{+17}_{-17}  &   760^{+41}_{-41} \\
K01432.04  &  38.29  &  0.017057^{+0.000966}_{-0.000593}  &  2.03^{+0.23}_{-0.23}   &  23^{+5}_{-5}  &   556^{+30}_{-30} \\
K01432.03  &  2.93  &  0.012170^{+0.000452}_{-0.000633}  &  1.45^{+0.17}_{-0.17}   &  702^{+154}_{-154}  &   1312^{+72}_{-72} \\
K01436.01  &  2.51  &  0.013869^{+0.000604}_{-0.000229}  &  1.53^{+0.14}_{-0.14}   &  720^{+127}_{-127}  &   1320^{+58}_{-58} \\
K01436.02  &  13.75  &  0.020361^{+0.002744}_{-0.001234}  &  2.24^{+0.29}_{-0.29}   &  74^{+13}_{-13}  &   748^{+33}_{-33} \\
K01436.03  &  5.42  &  0.014416^{+0.000619}_{-0.000443}  &  1.59^{+0.15}_{-0.15}   &  258^{+45}_{-45}  &   1021^{+45}_{-45} \\
K01438.01  &  6.91  &  0.013362^{+0.001338}_{-0.000433}  &  2.54^{+0.36}_{-0.36}   &  532^{+138}_{-138}  &   1224^{+79}_{-79} \\
K01439.01  &  394.62  &  0.040104^{+0.000901}_{-0.000528}  &  7.36^{+1.04}_{-1.04}   &  3^{+1}_{-1}  &   323^{+23}_{-23} \\
K01442.01  &  0.67  &  0.010404^{+0.000284}_{-0.000169}  &  1.43^{+0.18}_{-0.18}   &  5860^{+1467}_{-1467}  &   2230^{+140}_{-140} \\
K01444.01  &  44.93  &  0.020399^{+0.003459}_{-0.001018}  &  3.60^{+0.68}_{-0.68}   &  50^{+15}_{-15}  &   676^{+53}_{-53} \\
K01445.02  &  54.33  &  0.006120^{+0.000557}_{-0.000397}  &  0.92^{+0.14}_{-0.14}   &  30^{+8}_{-8}  &   596^{+39}_{-39} \\
K01445.03  &  20.02  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01445.01  &  7.17  &  0.010051^{+0.000067}_{-0.000561}  &  1.51^{+0.20}_{-0.20}   &  442^{+117}_{-117}  &   1169^{+78}_{-78} \\
K01463.01  &  1064.27  &  0.142234^{+0.000080}_{-0.000117}  &  22.97^{+2.84}_{-2.84}   &  1^{+0}_{-0}  &   235^{+15}_{-15} \\
K01466.01  &  281.56  &  0.133930^{+0.000612}_{-0.000190}  &  11.56^{+0.92}_{-0.92}   &  0^{+0}_{-0}  &   214^{+9}_{-9} \\
K01474.01  &  69.73  &  0.197185^{+0.553065}_{-0.014691}  &  32.76^{+47.63}_{-47.63}   &  26^{+8}_{-8}  &   576^{+42}_{-42} \\
K01477.01  &  169.50  &  0.126003^{+0.002291}_{-0.003544}  &  11.23^{+0.95}_{-0.95}   &  1^{+0}_{-0}  &   277^{+12}_{-12} \\
K01478.01  &  76.14  &  0.049278^{+0.000341}_{-0.000125}  &  5.33^{+0.48}_{-0.48}   &  7^{+1}_{-1}  &   415^{+20}_{-20} \\
K01480.01  &  20.38  &  0.036746^{+0.001432}_{-0.000419}  &  2.88^{+0.24}_{-0.24}   &  15^{+3}_{-3}  &   505^{+22}_{-22} \\
K01480.02  &  7.00  &  0.015632^{+0.005313}_{-0.001741}  &  1.22^{+0.30}_{-0.30}   &  64^{+11}_{-11}  &   721^{+31}_{-31} \\
K01483.01  &  185.95  &  0.393396^{+0.386789}_{-0.093932}  &  74.23^{+47.50}_{-47.50}   &  7^{+2}_{-2}  &   408^{+28}_{-28} \\
K01486.01  &  127.28  &  0.096681^{+0.000675}_{-0.000945}  &  12.57^{+1.48}_{-1.48}   &  5^{+1}_{-1}  &   390^{+24}_{-24} \\
K01486.02  &  30.18  &  0.029821^{+0.000841}_{-0.000406}  &  3.87^{+0.47}_{-0.47}   &  37^{+9}_{-9}  &   629^{+39}_{-39} \\
K01528.01  &  3.99  &  0.012629^{+0.000635}_{-0.000341}  &  1.23^{+0.11}_{-0.11}   &  258^{+44}_{-44}  &   1021^{+44}_{-44} \\
K01529.01  &  17.98  &  0.014683^{+0.000308}_{-0.000935}  &  1.99^{+0.29}_{-0.29}   &  94^{+26}_{-26}  &   793^{+56}_{-56} \\
K01529.02  &  11.87  &  0.009258^{+0.000553}_{-0.000450}  &  1.25^{+0.18}_{-0.18}   &  162^{+46}_{-46}  &   909^{+64}_{-64} \\
K01530.01  &  12.98  &  0.014786^{+0.000445}_{-0.000261}  &  1.70^{+0.19}_{-0.19}   &  116^{+26}_{-26}  &   836^{+46}_{-46} \\
K01531.01  &  5.70  &  0.011651^{+0.000323}_{-0.000284}  &  1.30^{+0.12}_{-0.12}   &  271^{+50}_{-50}  &   1034^{+48}_{-48} \\
K01532.01  &  18.11  &  0.016641^{+0.000135}_{-0.001908}  &  2.64^{+0.44}_{-0.44}   &  130^{+41}_{-41}  &   860^{+68}_{-68} \\
K01533.01  &  6.24  &  0.012032^{+0.000477}_{-0.000197}  &  1.25^{+0.11}_{-0.11}   &  226^{+38}_{-38}  &   988^{+42}_{-42} \\
K01534.01  &  20.42  &  0.012627^{+0.000390}_{-0.000244}  &  1.80^{+0.22}_{-0.22}   &  94^{+24}_{-24}  &   794^{+50}_{-50} \\
K01534.02  &  7.64  &  0.008187^{+0.000259}_{-0.000386}  &  1.16^{+0.15}_{-0.15}   &  349^{+89}_{-89}  &   1102^{+70}_{-70} \\
K01535.01  &  70.70  &  0.018018^{+0.000531}_{-0.000322}  &  1.75^{+0.14}_{-0.14}   &  7^{+1}_{-1}  &   421^{+18}_{-18} \\
K01536.01  &  3.74  &  0.007908^{+0.000234}_{-0.000308}  &  1.37^{+0.20}_{-0.20}   &  1091^{+321}_{-321}  &   1465^{+108}_{-108} \\
K01537.01  &  10.19  &  0.007654^{+0.001183}_{-0.000527}  &  1.18^{+0.21}_{-0.21}   &  294^{+82}_{-82}  &   1056^{+73}_{-73} \\
K01546.01  &  0.92  &  0.125363^{+0.000269}_{-0.008727}  &  17.24^{+2.11}_{-2.11}   &  5537^{+1334}_{-1334}  &   2198^{+132}_{-132} \\
K01557.01  &  3.30  &  0.039028^{+0.003487}_{-0.000810}  &  3.17^{+0.31}_{-0.31}   &  171^{+30}_{-30}  &   921^{+40}_{-40} \\
K01557.02  &  9.65  &  0.033395^{+0.001168}_{-0.000763}  &  2.71^{+0.23}_{-0.23}   &  41^{+7}_{-7}  &   644^{+27}_{-27} \\
K01557.03  &  5.32  &  0.028789^{+0.001220}_{-0.000643}  &  2.34^{+0.20}_{-0.20}   &  90^{+15}_{-15}  &   786^{+33}_{-33} \\
K01557.04  &  1.50  &  0.014669^{+0.000688}_{-0.000301}  &  1.19^{+0.10}_{-0.10}   &  488^{+83}_{-83}  &   1198^{+50}_{-50} \\
K01563.01  &  5.49  &  0.039932^{+0.000489}_{-0.003783}  &  3.52^{+0.34}_{-0.34}   &  119^{+20}_{-20}  &   842^{+35}_{-35} \\
K01563.02  &  8.29  &  0.038122^{+0.000026}_{-0.006853}  &  3.35^{+0.41}_{-0.41}   &  69^{+12}_{-12}  &   733^{+31}_{-31} \\
K01563.03  &  3.21  &  0.020829^{+0.001253}_{-0.000609}  &  1.83^{+0.17}_{-0.17}   &  243^{+42}_{-42}  &   1006^{+43}_{-43} \\
K01563.04  &  16.74  &  0.030609^{+0.001823}_{-0.000900}  &  2.70^{+0.25}_{-0.25}   &  27^{+5}_{-5}  &   580^{+25}_{-25} \\
K01567.01  &  7.24  &  0.027795^{+0.000920}_{-0.000474}  &  2.26^{+0.19}_{-0.19}   &  65^{+11}_{-11}  &   724^{+31}_{-31} \\
K01567.02  &  4.65  &  0.019546^{+0.000791}_{-0.000577}  &  1.59^{+0.14}_{-0.14}   &  118^{+20}_{-20}  &   839^{+36}_{-36} \\
K01567.03  &  17.33  &  0.027607^{+0.000229}_{-0.001446}  &  2.24^{+0.19}_{-0.19}   &  20^{+3}_{-3}  &   541^{+23}_{-23} \\
K01567.04  &  44.84  &  0.029471^{+0.001078}_{-0.000916}  &  2.39^{+0.21}_{-0.21}   &  6^{+1}_{-1}  &   394^{+17}_{-17} \\
K01576.01  &  10.42  &  0.028979^{+0.000018}_{-0.002068}  &  3.22^{+0.31}_{-0.31}   &  103^{+20}_{-20}  &   812^{+38}_{-38} \\
K01576.02  &  13.08  &  0.027127^{+0.000436}_{-0.002611}  &  3.01^{+0.32}_{-0.32}   &  77^{+14}_{-14}  &   754^{+35}_{-35} \\
K01576.03  &  23.34  &  0.010418^{+0.000473}_{-0.002288}  &  1.15^{+0.18}_{-0.18}   &  35^{+7}_{-7}  &   622^{+29}_{-29} \\
K01581.01  &  29.54  &  0.036615^{+0.003314}_{-0.004216}  &  6.66^{+1.27}_{-1.27}   &  61^{+20}_{-20}  &   712^{+58}_{-58} \\
K01581.02  &  144.55  &  0.029485^{+0.001079}_{-0.000872}  &  5.40^{+0.87}_{-0.87}   &  7^{+2}_{-2}  &   420^{+34}_{-34} \\
K01589.01  &  8.73  &  0.024664^{+0.000716}_{-0.004126}  &  2.70^{+0.34}_{-0.34}   &  169^{+29}_{-29}  &   919^{+39}_{-39} \\
K01589.02  &  12.88  &  0.026338^{+0.001399}_{-0.004877}  &  2.88^{+0.41}_{-0.41}   &  100^{+17}_{-17}  &   806^{+34}_{-34} \\
K01589.03  &  27.43  &  0.020601^{+0.000801}_{-0.000392}  &  2.26^{+0.19}_{-0.19}   &  37^{+6}_{-6}  &   627^{+26}_{-26} \\
K01589.04  &  4.22  &  0.011604^{+0.000580}_{-0.000407}  &  1.27^{+0.12}_{-0.12}   &  445^{+75}_{-75}  &   1171^{+49}_{-49} \\
K01589.05  &  44.55  &  0.018649^{+0.000421}_{-0.001025}  &  2.05^{+0.18}_{-0.18}   &  19^{+3}_{-3}  &   534^{+23}_{-23} \\
K01590.02  &  2.36  &  0.016050^{+0.001026}_{-0.000707}  &  1.28^{+0.12}_{-0.12}   &  268^{+46}_{-46}  &   1031^{+44}_{-44} \\
K01590.03  &  4.75  &  0.020650^{+0.001380}_{-0.005055}  &  1.64^{+0.29}_{-0.29}   &  105^{+18}_{-18}  &   817^{+35}_{-35} \\
K01590.01  &  12.89  &  0.022619^{+0.001070}_{-0.000827}  &  1.81^{+0.17}_{-0.17}   &  28^{+5}_{-5}  &   585^{+25}_{-25} \\
K01596.01  &  5.92  &  0.019233^{+0.000614}_{-0.000649}  &  1.64^{+0.14}_{-0.14}   &  81^{+14}_{-14}  &   764^{+33}_{-33} \\
K01596.02  &  105.36  &  0.039119^{+0.004821}_{-0.004437}  &  3.31^{+0.48}_{-0.48}   &  2^{+0}_{-0}  &   292^{+13}_{-13} \\
K01598.01  &  56.48  &  0.035741^{+0.000685}_{-0.004381}  &  3.32^{+0.36}_{-0.36}   &  8^{+1}_{-1}  &   423^{+18}_{-18} \\
K01598.02  &  92.88  &  0.025516^{+0.002786}_{-0.002718}  &  2.37^{+0.32}_{-0.32}   &  4^{+1}_{-1}  &   359^{+15}_{-15} \\
K01598.03  &  13.93  &  0.012991^{+0.000365}_{-0.000883}  &  1.21^{+0.11}_{-0.11}   &  49^{+8}_{-8}  &   675^{+29}_{-29} \\
K01601.01  &  10.35  &  0.018740^{+0.000050}_{-0.003037}  &  3.73^{+0.69}_{-0.69}   &  334^{+110}_{-110}  &   1089^{+90}_{-90} \\
K01601.02  &  62.92  &  0.023963^{+0.000414}_{-0.003783}  &  4.74^{+0.87}_{-0.87}   &  30^{+10}_{-10}  &   596^{+49}_{-49} \\
K01606.01  &  5.08  &  0.015212^{+0.000489}_{-0.000420}  &  1.52^{+0.13}_{-0.13}   &  206^{+35}_{-35}  &   966^{+41}_{-41} \\
K01608.01  &  9.18  &  0.013334^{+0.000371}_{-0.000358}  &  1.72^{+0.21}_{-0.21}   &  200^{+49}_{-49}  &   958^{+59}_{-59} \\
K01608.02  &  19.74  &  0.012401^{+0.002098}_{-0.000826}  &  1.59^{+0.27}_{-0.27}   &  72^{+18}_{-18}  &   743^{+46}_{-46} \\
K01608.03  &  232.06  &  0.017021^{+0.000567}_{-0.000917}  &  2.19^{+0.28}_{-0.28}   &  3^{+1}_{-1}  &   327^{+20}_{-20} \\
K01609.01  &  41.70  &  0.018901^{+0.000540}_{-0.000317}  &  1.98^{+0.18}_{-0.18}   &  20^{+4}_{-4}  &   539^{+25}_{-25} \\
K01612.01  &  2.47  &  0.005198^{+0.000092}_{-0.000253}  &  0.66^{+0.08}_{-0.08}   &  1277^{+289}_{-289}  &   1523^{+86}_{-86} \\
K01615.01  &  1.34  &  0.009561^{+0.000336}_{-0.000163}  &  1.17^{+0.10}_{-0.10}   &  2420^{+405}_{-405}  &   1787^{+75}_{-75} \\
K01616.01  &  13.93  &  0.010682^{+0.000346}_{-0.000325}  &  1.52^{+0.20}_{-0.20}   &  143^{+37}_{-37}  &   881^{+58}_{-58} \\
K01616.02  &  34.78  &  0.005825^{+0.001309}_{-0.001229}  &  0.81^{+0.21}_{-0.21}   &  42^{+11}_{-11}  &   650^{+43}_{-43} \\
K01618.01  &  2.36  &  0.004921^{+0.000183}_{-0.000114}  &  0.81^{+0.13}_{-0.13}   &  2194^{+702}_{-702}  &   1744^{+139}_{-139} \\
K01619.01  &  20.67  &  0.009225^{+0.000340}_{-0.000369}  &  0.70^{+0.06}_{-0.06}   &  14^{+2}_{-2}  &   491^{+21}_{-21} \\
K01621.01  &  20.31  &  0.011880^{+0.000303}_{-0.000159}  &  2.18^{+0.32}_{-0.32}   &  144^{+44}_{-44}  &   883^{+66}_{-66} \\
K01623.01  &  110.92  &  0.023000^{+0.000078}_{-0.002682}  &  3.92^{+0.61}_{-0.61}   &  11^{+3}_{-3}  &   463^{+34}_{-34} \\
K01628.01  &  19.75  &  0.020052^{+0.000550}_{-0.000318}  &  2.56^{+0.21}_{-0.21}   &  80^{+14}_{-14}  &   763^{+32}_{-32} \\
K01628.02  &  1.77  &  0.008061^{+0.000315}_{-0.000314}  &  1.03^{+0.09}_{-0.09}   &  1996^{+340}_{-340}  &   1703^{+73}_{-73} \\
K01628.03  &  37.84  &  0.013851^{+0.000491}_{-0.000465}  &  1.77^{+0.15}_{-0.15}   &  34^{+6}_{-6}  &   614^{+26}_{-26} \\
K01629.01  &  4.41  &  0.010525^{+0.000439}_{-0.000306}  &  1.66^{+0.25}_{-0.25}   &  708^{+215}_{-215}  &   1314^{+99}_{-99} \\
K01632.01  &  4.59  &  0.009662^{+0.000266}_{-0.000255}  &  1.55^{+0.23}_{-0.23}   &  819^{+246}_{-246}  &   1363^{+102}_{-102} \\
K01639.01  &  125.04  &  0.009638^{+0.000291}_{-0.001633}  &  2.24^{+0.39}_{-0.39}   &  20^{+6}_{-6}  &   538^{+38}_{-38} \\
K01639.02  &  9.98  &  0.009376^{+0.000200}_{-0.003220}  &  2.18^{+0.50}_{-0.50}   &  579^{+161}_{-161}  &   1250^{+87}_{-87} \\
K01647.01  &  14.97  &  0.016363^{+0.002933}_{-0.000589}  &  2.43^{+0.44}_{-0.44}   &  120^{+36}_{-36}  &   844^{+63}_{-63} \\
K01647.02  &  32.28  &  0.014559^{+0.000308}_{-0.001103}  &  2.18^{+0.33}_{-0.33}   &  43^{+13}_{-13}  &   654^{+49}_{-49} \\
K01647.03  &  6.33  &  0.008710^{+0.000426}_{-0.000682}  &  1.30^{+0.20}_{-0.20}   &  380^{+111}_{-111}  &   1125^{+82}_{-82} \\
K01655.01  &  0.94  &  0.013689^{+0.000316}_{-0.000277}  &  1.40^{+0.12}_{-0.12}   &  2255^{+380}_{-380}  &   1756^{+74}_{-74} \\
K01665.02  &  5.91  &  0.008670^{+0.002650}_{-0.001807}  &  1.38^{+0.43}_{-0.43}   &  537^{+181}_{-181}  &   1227^{+104}_{-104} \\
K01665.01  &  6.93  &  0.010401^{+0.000432}_{-0.000339}  &  1.69^{+0.28}_{-0.28}   &  436^{+144}_{-144}  &   1165^{+96}_{-96} \\
K01666.01  &  0.97  &  0.013646^{+0.000538}_{-0.000323}  &  1.92^{+0.16}_{-0.16}   &  5950^{+999}_{-999}  &   2238^{+93}_{-93} \\
K01669.01  &  61.04  &  0.022549^{+0.000018}_{-0.003100}  &  3.21^{+0.48}_{-0.48}   &  22^{+6}_{-6}  &   552^{+37}_{-37} \\
K01688.01  &  0.92  &  0.009570^{+0.000233}_{-0.000410}  &  1.69^{+0.27}_{-0.27}   &  7676^{+2487}_{-2487}  &   2385^{+192}_{-192} \\
K01692.01  &  5.96  &  0.028909^{+0.000131}_{-0.002626}  &  3.18^{+0.31}_{-0.31}   &  194^{+35}_{-35}  &   951^{+42}_{-42} \\
K01692.02  &  2.46  &  0.008155^{+0.000324}_{-0.000342}  &  0.89^{+0.08}_{-0.08}   &  630^{+113}_{-113}  &   1277^{+57}_{-57} \\
K01695.01  &  71.45  &  0.014165^{+0.000654}_{-0.000530}  &  2.26^{+0.34}_{-0.34}   &  19^{+6}_{-6}  &   529^{+39}_{-39} \\
K01706.01  &  1.92  &  0.015340^{+0.000392}_{-0.000446}  &  1.44^{+0.12}_{-0.12}   &  579^{+100}_{-100}  &   1250^{+53}_{-53} \\
K01707.01  &  96.11  &  0.041301^{+0.071141}_{-0.006234}  &  4.28^{+4.03}_{-4.03}   &  5^{+1}_{-1}  &   389^{+18}_{-18} \\
K01707.02  &  265.47  &  0.038648^{+0.001378}_{-0.008782}  &  3.96^{+0.63}_{-0.63}   &  1^{+0}_{-0}  &   277^{+13}_{-13} \\
K01715.01  &  105.01  &  0.016190^{+0.002405}_{-0.000758}  &  1.91^{+0.29}_{-0.29}   &  7^{+2}_{-2}  &   409^{+24}_{-24} \\
K01726.01  &  44.96  &  0.026085^{+0.002695}_{-0.000873}  &  2.12^{+0.22}_{-0.22}   &  5^{+1}_{-1}  &   381^{+16}_{-16} \\
K01738.01  &  4.17  &  0.011755^{+0.000545}_{-0.000146}  &  1.17^{+0.10}_{-0.10}   &  246^{+42}_{-42}  &   1009^{+43}_{-43} \\
K01739.01  &  220.66  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01751.01  &  8.69  &  0.030959^{+0.000640}_{-0.000506}  &  2.67^{+0.22}_{-0.22}   &  64^{+11}_{-11}  &   720^{+30}_{-30} \\
K01751.02  &  21.00  &  0.038087^{+0.000698}_{-0.006671}  &  3.27^{+0.41}_{-0.41}   &  20^{+3}_{-3}  &   536^{+23}_{-23} \\
K01754.01  &  15.14  &  0.014897^{+0.000719}_{-0.000233}  &  1.92^{+0.21}_{-0.21}   &  115^{+25}_{-25}  &   835^{+45}_{-45} \\
K01779.01  &  4.66  &  0.036670^{+0.000267}_{-0.000165}  &  4.35^{+0.35}_{-0.35}   &  389^{+66}_{-66}  &   1131^{+48}_{-48} \\
K01779.02  &  11.82  &  0.028571^{+0.000664}_{-0.000342}  &  3.39^{+0.28}_{-0.28}   &  112^{+19}_{-19}  &   829^{+35}_{-35} \\
K01781.01  &  7.83  &  0.040188^{+0.001274}_{-0.000367}  &  3.46^{+0.29}_{-0.29}   &  64^{+11}_{-11}  &   720^{+31}_{-31} \\
K01781.02  &  3.01  &  0.023155^{+0.000724}_{-0.000184}  &  1.99^{+0.17}_{-0.17}   &  228^{+39}_{-39}  &   991^{+43}_{-43} \\
K01781.03  &  58.02  &  0.041898^{+0.000485}_{-0.001530}  &  3.60^{+0.30}_{-0.30}   &  4^{+1}_{-1}  &   369^{+16}_{-16} \\
K01783.01  &  134.48  &  0.071753^{+0.001226}_{-0.000938}  &  9.64^{+1.15}_{-1.15}   &  6^{+1}_{-1}  &   399^{+24}_{-24} \\
K01783.02  &  284.06  &  0.042082^{+0.000451}_{-0.003955}  &  5.65^{+0.75}_{-0.75}   &  2^{+1}_{-1}  &   311^{+19}_{-19} \\
K01792.01  &  88.41  &  0.039201^{+0.000242}_{-0.000982}  &  6.91^{+1.06}_{-1.06}   &  14^{+4}_{-4}  &   493^{+39}_{-39} \\
K01792.02  &  1.55  &  0.006462^{+0.000024}_{-0.000268}  &  1.13^{+0.18}_{-0.18}   &  3067^{+984}_{-984}  &   1896^{+150}_{-150} \\
K01792.03  &  9.11  &  0.010650^{+0.000216}_{-0.000308}  &  1.87^{+0.29}_{-0.29}   &  288^{+92}_{-92}  &   1050^{+83}_{-83} \\
K01796.01  &  11.81  &  0.207050^{+0.002421}_{-0.122123}  &  23.84^{+7.48}_{-7.48}   &  122^{+21}_{-21}  &   846^{+36}_{-36} \\
K01797.01  &  16.78  &  0.028001^{+0.000156}_{-0.001081}  &  2.44^{+0.20}_{-0.20}   &  25^{+4}_{-4}  &   568^{+24}_{-24} \\
K01800.01  &  7.79  &  0.063662^{+0.000603}_{-0.004144}  &  6.29^{+0.55}_{-0.55}   &  126^{+21}_{-21}  &   854^{+36}_{-36} \\
K01802.01  &  5.25  &  0.024106^{+0.000146}_{-0.001183}  &  2.73^{+0.23}_{-0.23}   &  326^{+55}_{-55}  &   1083^{+45}_{-45} \\
K01803.01  &  4.54  &  0.025994^{+0.000823}_{-0.000373}  &  2.20^{+0.18}_{-0.18}   &  131^{+23}_{-23}  &   863^{+37}_{-37} \\
K01803.02  &  12.72  &  0.016044^{+0.000736}_{-0.000657}  &  1.36^{+0.12}_{-0.12}   &  33^{+6}_{-6}  &   612^{+26}_{-26} \\
K01805.02  &  31.78  &  0.023415^{+0.000178}_{-0.000985}  &  2.32^{+0.20}_{-0.20}   &  19^{+3}_{-3}  &   533^{+23}_{-23} \\
K01805.03  &  4.36  &  0.016628^{+0.000397}_{-0.000214}  &  1.64^{+0.13}_{-0.13}   &  271^{+45}_{-45}  &   1034^{+43}_{-43} \\
K01805.01  &  6.94  &  0.026770^{+0.000728}_{-0.000243}  &  2.65^{+0.22}_{-0.22}   &  146^{+25}_{-25}  &   885^{+37}_{-37} \\
K01806.01  &  2.40  &  0.024151^{+0.000127}_{-0.000175}  &  3.30^{+0.44}_{-0.44}   &  1499^{+406}_{-406}  &   1586^{+107}_{-107} \\
K01806.02  &  17.93  &  0.012383^{+0.002014}_{-0.000841}  &  1.68^{+0.29}_{-0.29}   &  103^{+27}_{-27}  &   812^{+54}_{-54} \\
K01806.03  &  8.37  &  0.009246^{+0.000400}_{-0.000376}  &  1.26^{+0.17}_{-0.17}   &  284^{+75}_{-75}  &   1046^{+70}_{-70} \\
K01808.01  &  89.19  &  0.027155^{+0.000502}_{-0.000351}  &  3.38^{+0.27}_{-0.27}   &  10^{+2}_{-2}  &   452^{+19}_{-19} \\
K01809.01  &  13.09  &  0.019238^{+0.001360}_{-0.000878}  &  2.25^{+0.26}_{-0.26}   &  94^{+19}_{-19}  &   793^{+41}_{-41} \\
K01809.02  &  4.92  &  0.015303^{+0.000003}_{-0.001337}  &  1.78^{+0.19}_{-0.19}   &  344^{+71}_{-71}  &   1097^{+57}_{-57} \\
K01812.01  &  0.81  &  0.459385^{+0.145760}_{-0.261039}  &  63.61^{+30.13}_{-30.13}   &  6215^{+1743}_{-1743}  &   2263^{+158}_{-158} \\
K01813.01  &  9.77  &  0.022223^{+0.000566}_{-0.000335}  &  2.10^{+0.18}_{-0.18}   &  77^{+13}_{-13}  &   755^{+32}_{-32} \\
K01815.01  &  3.13  &  0.028578^{+0.000199}_{-0.002966}  &  2.31^{+0.22}_{-0.22}   &  173^{+30}_{-30}  &   924^{+40}_{-40} \\
K01818.01  &  16.88  &  0.026217^{+0.000542}_{-0.000259}  &  2.57^{+0.21}_{-0.21}   &  43^{+7}_{-7}  &   652^{+28}_{-28} \\
K01819.01  &  12.06  &  0.020920^{+0.000630}_{-0.000567}  &  1.97^{+0.17}_{-0.17}   &  59^{+10}_{-10}  &   705^{+30}_{-30} \\
K01820.01  &  4.34  &  0.017613^{+0.000462}_{-0.000208}  &  1.67^{+0.14}_{-0.14}   &  226^{+38}_{-38}  &   988^{+42}_{-42} \\
K01820.02  &  1.65  &  0.010657^{+0.000355}_{-0.000349}  &  1.01^{+0.09}_{-0.09}   &  820^{+140}_{-140}  &   1364^{+58}_{-58} \\
K01822.01  &  150.88  &  0.023496^{+0.000486}_{-0.000228}  &  2.67^{+0.22}_{-0.22}   &  4^{+1}_{-1}  &   366^{+16}_{-16} \\
K01824.02  &  1.68  &  0.011305^{+0.000230}_{-0.000143}  &  1.35^{+0.14}_{-0.14}   &  1764^{+362}_{-362}  &   1652^{+85}_{-85} \\
K01824.01  &  3.55  &  0.012849^{+0.000261}_{-0.000215}  &  1.54^{+0.16}_{-0.16}   &  650^{+134}_{-134}  &   1287^{+66}_{-66} \\
K01825.01  &  13.52  &  0.023397^{+0.000761}_{-0.000387}  &  2.20^{+0.18}_{-0.18}   &  48^{+8}_{-8}  &   670^{+29}_{-29} \\
K01826.01  &  134.25  &  0.026830^{+0.000500}_{-0.000441}  &  3.31^{+0.38}_{-0.38}   &  5^{+1}_{-1}  &   383^{+22}_{-22} \\
K01831.01  &  51.81  &  0.037041^{+0.001113}_{-0.007080}  &  3.55^{+0.49}_{-0.49}   &  8^{+1}_{-1}  &   425^{+18}_{-18} \\
K01831.02  &  4.39  &  0.012603^{+0.000643}_{-0.000326}  &  1.21^{+0.11}_{-0.11}   &  208^{+35}_{-35}  &   968^{+41}_{-41} \\
K01831.03  &  34.21  &  0.012875^{+0.000821}_{-0.000824}  &  1.24^{+0.13}_{-0.13}   &  13^{+2}_{-2}  &   488^{+21}_{-21} \\
K01831.04  &  13.98  &  0.017298^{+0.000801}_{-0.000912}  &  1.66^{+0.16}_{-0.16}   &  44^{+8}_{-8}  &   657^{+28}_{-28} \\
K01832.01  &  4.54  &  0.027448^{+0.000761}_{-0.000318}  &  2.62^{+0.22}_{-0.22}   &  231^{+39}_{-39}  &   994^{+42}_{-42} \\
K01832.02  &  12.76  &  0.031100^{+0.001046}_{-0.006590}  &  2.95^{+0.43}_{-0.43}   &  58^{+10}_{-10}  &   705^{+30}_{-30} \\
K01832.03  &  38.71  &  0.028052^{+0.004525}_{-0.001083}  &  2.67^{+0.34}_{-0.34}   &  13^{+2}_{-2}  &   487^{+21}_{-21} \\
K01835.01  &  4.58  &  0.016019^{+0.000538}_{-0.000228}  &  1.46^{+0.12}_{-0.12}   &  167^{+29}_{-29}  &   916^{+39}_{-39} \\
K01835.03  &  6.77  &  0.013944^{+0.000702}_{-0.000244}  &  1.26^{+0.11}_{-0.11}   &  99^{+17}_{-17}  &   804^{+34}_{-34} \\
K01835.02  &  2.25  &  0.014652^{+0.000463}_{-0.000261}  &  1.33^{+0.11}_{-0.11}   &  433^{+74}_{-74}  &   1163^{+49}_{-49} \\
K01837.01  &  34.17  &  0.022614^{+0.000462}_{-0.000419}  &  2.08^{+0.17}_{-0.17}   &  12^{+2}_{-2}  &   477^{+20}_{-20} \\
K01837.02  &  1.68  &  0.011193^{+0.000078}_{-0.000558}  &  1.03^{+0.09}_{-0.09}   &  680^{+116}_{-116}  &   1301^{+56}_{-56} \\
K01839.01  &  9.59  &  0.023428^{+0.000299}_{-0.002006}  &  2.30^{+0.22}_{-0.22}   &  89^{+15}_{-15}  &   782^{+33}_{-33} \\
K01839.02  &  80.41  &  0.023680^{+0.001309}_{-0.000936}  &  2.32^{+0.22}_{-0.22}   &  5^{+1}_{-1}  &   384^{+16}_{-16} \\
K01841.01  &  49.61  &  0.022756^{+0.000778}_{-0.000531}  &  2.03^{+0.17}_{-0.17}   &  7^{+1}_{-1}  &   413^{+18}_{-18} \\
K01845.01  &  1.97  &  0.018405^{+0.000171}_{-0.000838}  &  1.61^{+0.14}_{-0.14}   &  373^{+64}_{-64}  &   1120^{+48}_{-48} \\
K01845.02  &  5.06  &  0.032921^{+0.000030}_{-0.005460}  &  2.88^{+0.33}_{-0.33}   &  106^{+18}_{-18}  &   817^{+35}_{-35} \\
K01848.01  &  49.62  &  0.024681^{+0.000001}_{-0.003967}  &  2.91^{+0.36}_{-0.36}   &  19^{+4}_{-4}  &   533^{+25}_{-25} \\
K01850.01  &  11.55  &  0.022531^{+0.000740}_{-0.003639}  &  3.29^{+0.55}_{-0.55}   &  182^{+50}_{-50}  &   936^{+65}_{-65} \\
K01852.01  &  15.77  &  0.016258^{+0.000477}_{-0.000175}  &  2.24^{+0.24}_{-0.24}   &  141^{+31}_{-31}  &   878^{+48}_{-48} \\
K01854.01  &  43.03  &  0.020558^{+0.000466}_{-0.000531}  &  2.13^{+0.18}_{-0.18}   &  14^{+2}_{-2}  &   496^{+21}_{-21} \\
K01856.01  &  46.30  &  0.027199^{+0.002646}_{-0.001305}  &  2.48^{+0.27}_{-0.27}   &  8^{+1}_{-1}  &   432^{+18}_{-18} \\
K01857.01  &  88.64  &  0.026234^{+0.000879}_{-0.002705}  &  2.89^{+0.32}_{-0.32}   &  7^{+1}_{-1}  &   410^{+19}_{-19} \\
K01858.01  &  116.33  &  0.032444^{+0.001118}_{-0.001288}  &  3.00^{+0.27}_{-0.27}   &  3^{+0}_{-0}  &   328^{+14}_{-14} \\
K01858.02  &  86.05  &  0.018911^{+0.000715}_{-0.000986}  &  1.76^{+0.16}_{-0.16}   &  4^{+1}_{-1}  &   363^{+15}_{-15} \\
K01860.01  &  6.32  &  0.022347^{+0.000495}_{-0.000285}  &  2.50^{+0.22}_{-0.22}   &  223^{+41}_{-41}  &   985^{+45}_{-45} \\
K01860.02  &  12.21  &  0.021653^{+0.000599}_{-0.000324}  &  2.41^{+0.21}_{-0.21}   &  93^{+17}_{-17}  &   791^{+36}_{-36} \\
K01860.03  &  3.08  &  0.014335^{+0.000042}_{-0.000751}  &  1.60^{+0.15}_{-0.15}   &  583^{+107}_{-107}  &   1252^{+57}_{-57} \\
K01860.04  &  24.84  &  0.012518^{+0.000362}_{-0.001043}  &  1.40^{+0.15}_{-0.15}   &  36^{+7}_{-7}  &   624^{+29}_{-29} \\
K01861.01  &  17.50  &  0.027240^{+0.001286}_{-0.001951}  &  3.08^{+0.31}_{-0.31}   &  69^{+12}_{-12}  &   734^{+31}_{-31} \\
K01862.01  &  56.43  &  0.021664^{+0.000692}_{-0.000339}  &  2.55^{+0.26}_{-0.26}   &  12^{+3}_{-3}  &   478^{+25}_{-25} \\
K01863.01  &  33.79  &  0.023154^{+0.000195}_{-0.000674}  &  2.86^{+0.26}_{-0.26}   &  33^{+6}_{-6}  &   609^{+29}_{-29} \\
K01864.01  &  3.22  &  0.011486^{+0.000334}_{-0.000171}  &  2.26^{+0.32}_{-0.32}   &  1482^{+431}_{-431}  &   1581^{+115}_{-115} \\
K01871.01  &  92.73  &  0.031487^{+0.001212}_{-0.000701}  &  2.53^{+0.21}_{-0.21}   &  2^{+0}_{-0}  &   290^{+12}_{-12} \\
K01871.02  &  32.38  &  0.024742^{+0.001108}_{-0.000629}  &  1.99^{+0.17}_{-0.17}   &  7^{+1}_{-1}  &   412^{+18}_{-18} \\
K01875.01  &  9.92  &  0.022233^{+0.000198}_{-0.002058}  &  2.38^{+0.25}_{-0.25}   &  111^{+21}_{-21}  &   826^{+39}_{-39} \\
K01875.02  &  0.54  &  0.012927^{+0.000381}_{-0.000208}  &  1.38^{+0.13}_{-0.13}   &  5323^{+1009}_{-1009}  &   2177^{+103}_{-103} \\
K01877.01  &  20.16  &  0.020243^{+0.000088}_{-0.003297}  &  1.67^{+0.19}_{-0.19}   &  17^{+3}_{-3}  &   516^{+22}_{-22} \\
K01878.01  &  40.81  &  0.019279^{+0.000566}_{-0.000336}  &  2.78^{+0.35}_{-0.35}   &  38^{+9}_{-9}  &   631^{+40}_{-40} \\
K01883.01  &  2.71  &  0.007910^{+0.000220}_{-0.000103}  &  1.29^{+0.19}_{-0.19}   &  1682^{+499}_{-499}  &   1632^{+121}_{-121} \\
K01886.01  &  5.99  &  0.012500^{+0.000321}_{-0.000255}  &  1.97^{+0.28}_{-0.28}   &  583^{+168}_{-168}  &   1252^{+90}_{-90} \\
K01888.01  &  120.02  &  0.028820^{+0.001353}_{-0.001208}  &  4.50^{+0.60}_{-0.60}   &  12^{+3}_{-3}  &   470^{+30}_{-30} \\
K01889.01  &  14.31  &  0.033460^{+0.000401}_{-0.004522}  &  3.15^{+0.34}_{-0.34}   &  47^{+8}_{-8}  &   666^{+28}_{-28} \\
K01889.02  &  9.18  &  0.016676^{+0.000901}_{-0.000584}  &  1.57^{+0.14}_{-0.14}   &  84^{+14}_{-14}  &   772^{+33}_{-33} \\
K01890.01  &  4.34  &  0.009578^{+0.000188}_{-0.000104}  &  1.49^{+0.22}_{-0.22}   &  841^{+256}_{-256}  &   1373^{+105}_{-105} \\
K01891.01  &  15.96  &  0.027246^{+0.003752}_{-0.001041}  &  2.40^{+0.29}_{-0.29}   &  28^{+5}_{-5}  &   584^{+25}_{-25} \\
K01891.02  &  8.26  &  0.016121^{+0.000987}_{-0.000407}  &  1.43^{+0.13}_{-0.13}   &  67^{+11}_{-11}  &   728^{+31}_{-31} \\
K01893.01  &  3.55  &  0.014325^{+0.000425}_{-0.000262}  &  1.70^{+0.21}_{-0.21}   &  587^{+146}_{-146}  &   1254^{+77}_{-77} \\
K01894.01  &  5.29  &  0.017122^{+0.001585}_{-0.000465}  &  7.40^{+1.26}_{-1.26}   &  1931^{+627}_{-627}  &   1689^{+137}_{-137} \\
K01897.01  &  59.77  &  0.023538^{+0.001096}_{-0.001798}  &  2.90^{+0.36}_{-0.36}   &  15^{+3}_{-3}  &   504^{+28}_{-28} \\
K01898.01  &  6.50  &  0.012706^{+0.000352}_{-0.000261}  &  1.57^{+0.18}_{-0.18}   &  268^{+62}_{-62}  &   1032^{+59}_{-59} \\
K01901.01  &  85.65  &  0.020242^{+0.000475}_{-0.000412}  &  2.74^{+0.35}_{-0.35}   &  11^{+3}_{-3}  &   468^{+30}_{-30} \\
K01904.01  &  12.44  &  0.014991^{+0.000574}_{-0.000293}  &  1.28^{+0.11}_{-0.11}   &  37^{+6}_{-6}  &   628^{+27}_{-27} \\
K01905.01  &  7.63  &  0.015426^{+0.000674}_{-0.000358}  &  1.24^{+0.11}_{-0.11}   &  61^{+10}_{-10}  &   712^{+31}_{-31} \\
K01905.02  &  16.00  &  0.013801^{+0.000507}_{-0.000773}  &  1.11^{+0.10}_{-0.10}   &  23^{+4}_{-4}  &   556^{+24}_{-24} \\
K01905.03  &  34.21  &  0.014995^{+0.000167}_{-0.001097}  &  1.21^{+0.11}_{-0.11}   &  8^{+1}_{-1}  &   432^{+19}_{-19} \\
K01909.01  &  12.76  &  0.012595^{+0.000395}_{-0.000141}  &  1.44^{+0.12}_{-0.12}   &  100^{+17}_{-17}  &   805^{+35}_{-35} \\
K01909.02  &  5.47  &  0.009413^{+0.000342}_{-0.000153}  &  1.08^{+0.09}_{-0.09}   &  308^{+54}_{-54}  &   1068^{+47}_{-47} \\
K01909.03  &  25.10  &  0.012767^{+0.000227}_{-0.000522}  &  1.46^{+0.13}_{-0.13}   &  40^{+7}_{-7}  &   642^{+28}_{-28} \\
K01913.01  &  5.51  &  0.013125^{+0.000443}_{-0.000253}  &  1.35^{+0.11}_{-0.11}   &  201^{+34}_{-34}  &   960^{+40}_{-40} \\
K01915.01  &  6.56  &  0.016561^{+0.000011}_{-0.001488}  &  3.32^{+0.54}_{-0.54}   &  677^{+217}_{-217}  &   1300^{+104}_{-104} \\
K01915.02  &  67.85  &  0.014568^{+0.000466}_{-0.000493}  &  2.93^{+0.47}_{-0.47}   &  30^{+10}_{-10}  &   597^{+48}_{-48} \\
K01916.01  &  20.68  &  0.017591^{+0.002414}_{-0.000699}  &  2.17^{+0.30}_{-0.30}   &  60^{+13}_{-13}  &   708^{+38}_{-38} \\
K01916.02  &  9.60  &  0.015040^{+0.000137}_{-0.000403}  &  1.86^{+0.19}_{-0.19}   &  166^{+35}_{-35}  &   915^{+48}_{-48} \\
K01916.03  &  2.02  &  0.007715^{+0.000159}_{-0.000380}  &  0.95^{+0.10}_{-0.10}   &  1324^{+278}_{-278}  &   1537^{+81}_{-81} \\
K01917.01  &  35.01  &  0.019872^{+0.000338}_{-0.000708}  &  2.42^{+0.26}_{-0.26}   &  31^{+7}_{-7}  &   601^{+32}_{-32} \\
K01921.01  &  16.00  &  0.017684^{+0.000397}_{-0.000160}  &  2.59^{+0.26}_{-0.26}   &  154^{+32}_{-32}  &   898^{+46}_{-46} \\
K01922.01  &  1.95  &  0.020350^{+0.000230}_{-0.001565}  &  2.34^{+0.25}_{-0.25}   &  1174^{+239}_{-239}  &   1492^{+76}_{-76} \\
K01922.02  &  15.10  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K01922.03  &  105.66  &  0.033671^{+0.000910}_{-0.000426}  &  3.87^{+0.38}_{-0.38}   &  6^{+1}_{-1}  &   395^{+20}_{-20} \\
K01923.01  &  7.23  &  0.021247^{+0.002984}_{-0.001099}  &  2.12^{+0.27}_{-0.27}   &  127^{+21}_{-21}  &   855^{+36}_{-36} \\
K01924.01  &  2.12  &  0.005279^{+0.000980}_{-0.000360}  &  1.31^{+0.27}_{-0.27}   &  4327^{+1386}_{-1386}  &   2067^{+166}_{-166} \\
K01925.01  &  68.96  &  0.010025^{+0.000370}_{-0.000231}  &  1.03^{+0.09}_{-0.09}   &  7^{+1}_{-1}  &   412^{+18}_{-18} \\
K01928.01  &  63.04  &  0.022917^{+0.000509}_{-0.000297}  &  2.81^{+0.29}_{-0.29}   &  13^{+3}_{-3}  &   484^{+26}_{-26} \\
K01929.02  &  3.29  &  0.008382^{+0.000192}_{-0.000204}  &  1.54^{+0.25}_{-0.25}   &  1312^{+432}_{-432}  &   1534^{+126}_{-126} \\
K01929.01  &  9.69  &  0.011413^{+0.001423}_{-0.000565}  &  2.10^{+0.38}_{-0.38}   &  314^{+102}_{-102}  &   1072^{+87}_{-87} \\
K01930.01  &  13.73  &  0.013025^{+0.000342}_{-0.000203}  &  2.38^{+0.38}_{-0.38}   &  225^{+73}_{-73}  &   987^{+80}_{-80} \\
K01930.03  &  44.43  &  0.014775^{+0.002249}_{-0.000911}  &  2.70^{+0.53}_{-0.53}   &  48^{+15}_{-15}  &   669^{+54}_{-54} \\
K01930.04  &  9.34  &  0.009273^{+0.001649}_{-0.001113}  &  1.68^{+0.37}_{-0.37}   &  375^{+123}_{-123}  &   1122^{+92}_{-92} \\
K01930.02  &  24.31  &  0.012518^{+0.000374}_{-0.000224}  &  2.30^{+0.37}_{-0.37}   &  106^{+34}_{-34}  &   817^{+67}_{-67} \\
K01931.01  &  4.98  &  0.016512^{+0.003795}_{-0.000927}  &  1.53^{+0.25}_{-0.25}   &  188^{+32}_{-32}  &   943^{+40}_{-40} \\
K01931.02  &  10.56  &  0.013167^{+0.000537}_{-0.000441}  &  1.23^{+0.11}_{-0.11}   &  69^{+12}_{-12}  &   734^{+31}_{-31} \\
K01931.03  &  6.99  &  0.013364^{+0.000579}_{-0.000341}  &  1.25^{+0.11}_{-0.11}   &  119^{+21}_{-21}  &   842^{+36}_{-36} \\
K01938.01  &  96.92  &  0.026245^{+0.000591}_{-0.000803}  &  2.15^{+0.18}_{-0.18}   &  2^{+0}_{-0}  &   317^{+13}_{-13} \\
K01944.01  &  12.18  &  0.021149^{+0.000429}_{-0.000694}  &  2.20^{+0.19}_{-0.19}   &  82^{+14}_{-14}  &   767^{+32}_{-32} \\
K01944.02  &  8.36  &  0.011589^{+0.000452}_{-0.000366}  &  1.21^{+0.11}_{-0.11}   &  136^{+23}_{-23}  &   870^{+37}_{-37} \\
K01945.01  &  62.14  &  0.027435^{+0.000572}_{-0.000941}  &  2.88^{+0.26}_{-0.26}   &  8^{+1}_{-1}  &   424^{+19}_{-19} \\
K01945.02  &  17.12  &  0.012008^{+0.001674}_{-0.002832}  &  1.26^{+0.26}_{-0.26}   &  43^{+8}_{-8}  &   652^{+29}_{-29} \\
K01947.01  &  6.42  &  0.014790^{+0.000539}_{-0.000337}  &  3.08^{+0.43}_{-0.43}   &  734^{+211}_{-211}  &   1326^{+95}_{-95} \\
K01951.01  &  37.32  &  0.016193^{+0.000365}_{-0.000341}  &  2.10^{+0.23}_{-0.23}   &  35^{+8}_{-8}  &   620^{+34}_{-34} \\
K01952.01  &  8.01  &  0.015753^{+0.000538}_{-0.000280}  &  2.24^{+0.29}_{-0.29}   &  263^{+69}_{-69}  &   1026^{+68}_{-68} \\
K01952.02  &  27.67  &  0.017867^{+0.004216}_{-0.000954}  &  2.52^{+0.49}_{-0.49}   &  51^{+13}_{-13}  &   679^{+45}_{-45} \\
K01952.03  &  5.20  &  0.010437^{+0.000465}_{-0.000403}  &  1.48^{+0.20}_{-0.20}   &  470^{+124}_{-124}  &   1187^{+78}_{-78} \\
K01952.04  &  42.47  &  0.022145^{+0.000085}_{-0.004446}  &  3.12^{+0.52}_{-0.52}   &  28^{+8}_{-8}  &   589^{+39}_{-39} \\
K01955.01  &  15.17  &  0.014124^{+0.000295}_{-0.000227}  &  2.10^{+0.28}_{-0.28}   &  156^{+42}_{-42}  &   900^{+61}_{-61} \\
K01955.02  &  39.46  &  0.018013^{+0.000960}_{-0.002289}  &  2.66^{+0.43}_{-0.43}   &  44^{+12}_{-12}  &   655^{+44}_{-44} \\
K01955.03  &  1.64  &  0.006474^{+0.000205}_{-0.000229}  &  0.96^{+0.13}_{-0.13}   &  3002^{+818}_{-818}  &   1886^{+128}_{-128} \\
K01955.04  &  26.23  &  0.012378^{+0.000569}_{-0.000337}  &  1.84^{+0.25}_{-0.25}   &  75^{+20}_{-20}  &   750^{+50}_{-50} \\
K01958.01  &  17.82  &  0.027605^{+0.000752}_{-0.000559}  &  2.93^{+0.25}_{-0.25}   &  52^{+9}_{-9}  &   686^{+29}_{-29} \\
K01960.01  &  8.97  &  0.015643^{+0.002667}_{-0.001076}  &  2.33^{+0.44}_{-0.44}   &  255^{+75}_{-75}  &   1018^{+74}_{-74} \\
K01960.02  &  23.22  &  0.013386^{+0.000814}_{-0.000341}  &  2.02^{+0.30}_{-0.30}   &  72^{+21}_{-21}  &   743^{+55}_{-55} \\
K01961.01  &  1.91  &  0.010153^{+0.000307}_{-0.000174}  &  0.96^{+0.08}_{-0.08}   &  668^{+114}_{-114}  &   1296^{+55}_{-55} \\
K01961.02  &  76.64  &  0.007287^{+0.000788}_{-0.000511}  &  0.68^{+0.08}_{-0.08}   &  5^{+1}_{-1}  &   378^{+16}_{-16} \\
K01962.01  &  32.86  &  0.014212^{+0.000034}_{-0.002495}  &  2.20^{+0.39}_{-0.39}   &  52^{+16}_{-16}  &   685^{+53}_{-53} \\
K01963.01  &  12.90  &  0.025244^{+0.001715}_{-0.007458}  &  3.60^{+0.81}_{-0.81}   &  154^{+40}_{-40}  &   897^{+58}_{-58} \\
K01964.01  &  2.23  &  0.006665^{+0.000136}_{-0.000190}  &  0.69^{+0.06}_{-0.06}   &  711^{+120}_{-120}  &   1316^{+56}_{-56} \\
K01970.02  &  125.60  &  0.030465^{+0.007209}_{-0.002189}  &  3.22^{+0.56}_{-0.56}   &  3^{+1}_{-1}  &   344^{+15}_{-15} \\
K01970.01  &  21.96  &  0.025268^{+0.000899}_{-0.000743}  &  2.68^{+0.24}_{-0.24}   &  34^{+6}_{-6}  &   615^{+27}_{-27} \\
K01978.01  &  6.51  &  0.024817^{+0.000561}_{-0.000737}  &  2.49^{+0.21}_{-0.21}   &  156^{+26}_{-26}  &   900^{+38}_{-38} \\
K01978.02  &  23.85  &  0.030229^{+0.000313}_{-0.002943}  &  3.02^{+0.29}_{-0.29}   &  28^{+5}_{-5}  &   584^{+25}_{-25} \\
K01979.01  &  2.71  &  0.011228^{+0.000398}_{-0.000175}  &  1.41^{+0.16}_{-0.16}   &  871^{+199}_{-199}  &   1385^{+79}_{-79} \\
K01980.01  &  122.88  &  0.030636^{+0.000668}_{-0.005360}  &  3.07^{+0.39}_{-0.39}   &  3^{+1}_{-1}  &   336^{+14}_{-14} \\
K01984.01  &  22.06  &  0.018467^{+0.000585}_{-0.000393}  &  2.50^{+0.31}_{-0.31}   &  70^{+17}_{-17}  &   736^{+45}_{-45} \\
K01985.01  &  5.76  &  0.029517^{+0.002069}_{-0.004665}  &  2.45^{+0.34}_{-0.34}   &  93^{+16}_{-16}  &   791^{+34}_{-34} \\
K01988.01  &  0.93  &  0.017736^{+0.000105}_{-0.002549}  &  1.45^{+0.16}_{-0.16}   &  881^{+151}_{-151}  &   1388^{+60}_{-60} \\
K01989.01  &  201.12  &  0.019888^{+0.001075}_{-0.000094}  &  2.15^{+0.18}_{-0.18}   &  2^{+0}_{-0}  &   305^{+13}_{-13} \\
K01992.01  &  12.80  &  0.018252^{+0.000007}_{-0.001510}  &  3.07^{+0.58}_{-0.58}   &  195^{+74}_{-74}  &   952^{+90}_{-90} \\
K01992.02  &  27.32  &  0.015074^{+0.000313}_{-0.001097}  &  2.53^{+0.48}_{-0.48}   &  71^{+27}_{-27}  &   741^{+70}_{-70} \\
K01992.03  &  85.52  &  0.015771^{+0.000733}_{-0.000755}  &  2.65^{+0.50}_{-0.50}   &  16^{+6}_{-6}  &   506^{+48}_{-48} \\
K02001.01  &  8.28  &  0.012223^{+0.000629}_{-0.000116}  &  1.09^{+0.09}_{-0.09}   &  73^{+13}_{-13}  &   746^{+32}_{-32} \\
K02002.01  &  14.38  &  0.014565^{+0.000361}_{-0.000486}  &  1.69^{+0.14}_{-0.14}   &  93^{+16}_{-16}  &   790^{+33}_{-33} \\
K02004.01  &  56.19  &  0.017078^{+0.000610}_{-0.000371}  &  2.40^{+0.31}_{-0.31}   &  18^{+5}_{-5}  &   524^{+34}_{-34} \\
K02004.02  &  3.19  &  0.007543^{+0.000405}_{-0.000258}  &  1.06^{+0.14}_{-0.14}   &  824^{+215}_{-215}  &   1365^{+89}_{-89} \\
K02004.03  &  1.72  &  0.005598^{+0.000408}_{-0.000398}  &  0.79^{+0.11}_{-0.11}   &  1860^{+484}_{-484}  &   1674^{+108}_{-108} \\
K02007.02  &  21.13  &  0.012161^{+0.000453}_{-0.000350}  &  1.42^{+0.13}_{-0.13}   &  52^{+9}_{-9}  &   684^{+31}_{-31} \\
K02007.01  &  15.38  &  0.013186^{+0.001964}_{-0.000487}  &  1.53^{+0.20}_{-0.20}   &  79^{+14}_{-14}  &   760^{+35}_{-35} \\
K02009.01  &  86.75  &  0.021734^{+0.000630}_{-0.000425}  &  2.31^{+0.23}_{-0.23}   &  6^{+1}_{-1}  &   405^{+21}_{-21} \\
K02010.01  &  25.96  &  0.017781^{+0.000502}_{-0.000205}  &  2.68^{+0.32}_{-0.32}   &  85^{+21}_{-21}  &   774^{+47}_{-47} \\
K02011.02  &  17.27  &  0.008270^{+0.000154}_{-0.000515}  &  1.13^{+0.11}_{-0.11}   &  122^{+22}_{-22}  &   848^{+38}_{-38} \\
K02011.01  &  7.06  &  0.010307^{+0.000377}_{-0.000301}  &  1.41^{+0.13}_{-0.13}   &  403^{+73}_{-73}  &   1142^{+51}_{-51} \\
K02012.01  &  34.85  &  0.026443^{+0.000857}_{-0.000419}  &  2.78^{+0.23}_{-0.23}   &  20^{+3}_{-3}  &   541^{+23}_{-23} \\
K02012.02  &  180.92  &  0.024202^{+0.000641}_{-0.001063}  &  2.55^{+0.22}_{-0.22}   &  2^{+0}_{-0}  &   313^{+13}_{-13} \\
K02016.01  &  4.31  &  0.017716^{+0.000088}_{-0.002390}  &  2.81^{+0.49}_{-0.49}   &  760^{+249}_{-249}  &   1338^{+109}_{-109} \\
K02017.01  &  2.30  &  0.011982^{+0.000376}_{-0.000245}  &  1.22^{+0.10}_{-0.10}   &  702^{+119}_{-119}  &   1312^{+55}_{-55} \\
K02022.01  &  5.93  &  0.018974^{+0.000544}_{-0.000420}  &  2.14^{+0.18}_{-0.18}   &  263^{+44}_{-44}  &   1027^{+43}_{-43} \\
K02022.02  &  12.25  &  0.019781^{+0.000736}_{-0.000339}  &  2.23^{+0.19}_{-0.19}   &  100^{+17}_{-17}  &   806^{+34}_{-34} \\
K02026.01  &  2.76  &  0.017265^{+0.000407}_{-0.003060}  &  1.91^{+0.24}_{-0.24}   &  782^{+133}_{-133}  &   1348^{+57}_{-57} \\
K02029.02  &  10.06  &  0.010833^{+0.000483}_{-0.000358}  &  0.93^{+0.08}_{-0.08}   &  56^{+10}_{-10}  &   698^{+30}_{-30} \\
K02029.03  &  6.89  &  0.008069^{+0.000465}_{-0.000352}  &  0.69^{+0.07}_{-0.07}   &  93^{+16}_{-16}  &   792^{+34}_{-34} \\
K02029.04  &  4.79  &  0.007347^{+0.000549}_{-0.000237}  &  0.63^{+0.06}_{-0.06}   &  151^{+26}_{-26}  &   893^{+38}_{-38} \\
K02029.01  &  16.33  &  0.015280^{+0.000651}_{-0.000357}  &  1.31^{+0.11}_{-0.11}   &  29^{+5}_{-5}  &   593^{+25}_{-25} \\
K02033.01  &  16.54  &  0.017966^{+0.000612}_{-0.000403}  &  1.51^{+0.13}_{-0.13}   &  25^{+4}_{-4}  &   572^{+24}_{-24} \\
K02035.01  &  1.93  &  0.022266^{+0.000506}_{-0.001901}  &  2.18^{+0.21}_{-0.21}   &  767^{+131}_{-131}  &   1341^{+57}_{-57} \\
K02037.01  &  73.76  &  0.041661^{+0.000885}_{-0.001262}  &  3.53^{+0.30}_{-0.30}   &  3^{+1}_{-1}  &   335^{+14}_{-14} \\
K02037.02  &  5.48  &  0.022135^{+0.000805}_{-0.000809}  &  1.87^{+0.17}_{-0.17}   &  95^{+16}_{-16}  &   795^{+34}_{-34} \\
K02037.03  &  8.56  &  0.022341^{+0.001231}_{-0.000601}  &  1.89^{+0.17}_{-0.17}   &  53^{+9}_{-9}  &   686^{+29}_{-29} \\
K02038.01  &  8.31  &  0.022260^{+0.000036}_{-0.003864}  &  2.23^{+0.27}_{-0.27}   &  112^{+19}_{-19}  &   830^{+35}_{-35} \\
K02038.02  &  12.51  &  0.020182^{+0.003440}_{-0.001176}  &  2.01^{+0.28}_{-0.28}   &  65^{+11}_{-11}  &   724^{+30}_{-30} \\
K02038.03  &  17.91  &  0.013296^{+0.000829}_{-0.000607}  &  1.33^{+0.13}_{-0.13}   &  40^{+7}_{-7}  &   642^{+28}_{-28} \\
K02038.04  &  25.22  &  0.012662^{+0.000882}_{-0.000926}  &  1.27^{+0.14}_{-0.14}   &  26^{+4}_{-4}  &   573^{+24}_{-24} \\
K02039.01  &  5.43  &  0.014682^{+0.000400}_{-0.000462}  &  1.52^{+0.13}_{-0.13}   &  215^{+36}_{-36}  &   975^{+41}_{-41} \\
K02039.02  &  0.76  &  0.007781^{+0.000530}_{-0.000350}  &  0.81^{+0.08}_{-0.08}   &  2944^{+499}_{-499}  &   1877^{+79}_{-79} \\
K02040.01  &  19.59  &  0.038341^{+0.290807}_{-0.012785}  &  4.16^{+17.37}_{-17.37}   &  50^{+10}_{-10}  &   678^{+33}_{-33} \\
K02043.01  &  78.55  &  0.024736^{+0.000880}_{-0.000375}  &  3.43^{+0.46}_{-0.46}   &  13^{+3}_{-3}  &   480^{+33}_{-33} \\
K02044.01  &  16.92  &  0.032808^{+0.000958}_{-0.000472}  &  3.55^{+0.29}_{-0.29}   &  55^{+9}_{-9}  &   693^{+29}_{-29} \\
K02046.01  &  23.90  &  0.015372^{+0.001225}_{-0.000488}  &  2.48^{+0.41}_{-0.41}   &  71^{+22}_{-22}  &   739^{+58}_{-58} \\
K02047.01  &  6.22  &  0.012109^{+0.000419}_{-0.000231}  &  1.52^{+0.15}_{-0.15}   &  349^{+69}_{-69}  &   1101^{+55}_{-55} \\
K02048.01  &  6.18  &  0.027295^{+0.000011}_{-0.001267}  &  2.45^{+0.20}_{-0.20}   &  109^{+19}_{-19}  &   823^{+35}_{-35} \\
K02048.02  &  99.67  &  10.723516^{+1.514085}_{-10.432860}  &  970.91^{+539.31}_{-539.31}   &  3^{+0}_{-0}  &   326^{+14}_{-14} \\
K02049.01  &  1.57  &  0.011312^{+0.000326}_{-0.000123}  &  1.73^{+0.24}_{-0.24}   &  3001^{+845}_{-845}  &   1886^{+132}_{-132} \\
K02051.01  &  25.76  &  0.024936^{+0.002121}_{-0.001100}  &  3.03^{+0.41}_{-0.41}   &  43^{+11}_{-11}  &   652^{+40}_{-40} \\
K02051.02  &  11.03  &  0.013249^{+0.000205}_{-0.001126}  &  1.61^{+0.21}_{-0.21}   &  132^{+33}_{-33}  &   864^{+54}_{-54} \\
K02053.01  &  13.12  &  0.013550^{+0.002224}_{-0.000588}  &  1.98^{+0.33}_{-0.33}   &  176^{+47}_{-47}  &   928^{+62}_{-62} \\
K02053.02  &  4.61  &  0.010760^{+0.000409}_{-0.000190}  &  1.59^{+0.21}_{-0.21}   &  715^{+191}_{-191}  &   1318^{+89}_{-89} \\
K02071.01  &  3.86  &  0.010965^{+0.000362}_{-0.000327}  &  1.06^{+0.09}_{-0.09}   &  255^{+43}_{-43}  &   1018^{+43}_{-43} \\
K02072.01  &  1.54  &  0.008780^{+0.000291}_{-0.000178}  &  1.26^{+0.21}_{-0.21}   &  2636^{+905}_{-905}  &   1826^{+156}_{-156} \\
K02073.01  &  49.50  &  0.037714^{+0.000106}_{-0.006261}  &  3.17^{+0.37}_{-0.37}   &  5^{+1}_{-1}  &   386^{+16}_{-16} \\
K02073.02  &  6.48  &  0.021167^{+0.001010}_{-0.000574}  &  1.78^{+0.16}_{-0.16}   &  79^{+14}_{-14}  &   760^{+33}_{-33} \\
K02073.03  &  16.86  &  0.027868^{+0.004728}_{-0.002116}  &  2.33^{+0.34}_{-0.34}   &  22^{+4}_{-4}  &   552^{+23}_{-23} \\
K02076.01  &  56.78  &  0.028260^{+0.000640}_{-0.000937}  &  3.85^{+0.50}_{-0.50}   &  19^{+5}_{-5}  &   529^{+34}_{-34} \\
K02076.02  &  219.32  &  0.058145^{+0.000326}_{-0.001233}  &  7.94^{+1.00}_{-1.00}   &  3^{+1}_{-1}  &   337^{+22}_{-22} \\
K02079.01  &  0.69  &  0.006460^{+0.000221}_{-0.000231}  &  0.75^{+0.08}_{-0.08}   &  3899^{+812}_{-812}  &   2014^{+105}_{-105} \\
K02081.02  &  589.18  &  0.014263^{+0.000789}_{-0.002082}  &  5.41^{+0.98}_{-0.98}   &  3^{+1}_{-1}  &   336^{+26}_{-26} \\
K02081.01  &  6.21  &  0.012116^{+0.000409}_{-0.000204}  &  4.61^{+0.69}_{-0.69}   &  1293^{+394}_{-394}  &   1528^{+116}_{-116} \\
K02082.01  &  31.59  &  0.017976^{+0.000555}_{-0.000603}  &  2.71^{+0.41}_{-0.41}   &  51^{+16}_{-16}  &   680^{+52}_{-52} \\
K02083.01  &  7.72  &  0.015396^{+0.000278}_{-0.000609}  &  1.89^{+0.19}_{-0.19}   &  245^{+48}_{-48}  &   1009^{+49}_{-49} \\
K02086.01  &  7.13  &  0.012459^{+0.001739}_{-0.001244}  &  1.94^{+0.38}_{-0.38}   &  396^{+127}_{-127}  &   1137^{+91}_{-91} \\
K02086.02  &  8.92  &  0.013366^{+0.002121}_{-0.000558}  &  2.09^{+0.39}_{-0.39}   &  295^{+94}_{-94}  &   1056^{+84}_{-84} \\
K02086.03  &  11.90  &  0.011150^{+0.000757}_{-0.000566}  &  1.75^{+0.29}_{-0.29}   &  201^{+63}_{-63}  &   960^{+76}_{-76} \\
K02086.04  &  335.56  &  0.011552^{+0.001181}_{-0.000931}  &  1.81^{+0.33}_{-0.33}   &  2^{+1}_{-1}  &   315^{+25}_{-25} \\
K02087.01  &  23.13  &  0.011803^{+0.000189}_{-0.000432}  &  1.37^{+0.12}_{-0.12}   &  48^{+9}_{-9}  &   672^{+30}_{-30} \\
K02092.01  &  57.69  &  0.045656^{+0.000171}_{-0.007179}  &  4.30^{+0.49}_{-0.49}   &  9^{+1}_{-1}  &   436^{+18}_{-18} \\
K02092.03  &  77.09  &  0.268926^{+0.355489}_{-0.234138}  &  25.11^{+28.07}_{-28.07}   &  6^{+1}_{-1}  &   396^{+17}_{-17} \\
K02092.02  &  25.56  &  0.033937^{+0.005447}_{-0.001903}  &  3.20^{+0.43}_{-0.43}   &  25^{+4}_{-4}  &   572^{+24}_{-24} \\
K02093.01  &  6.78  &  0.025515^{+0.000997}_{-0.003824}  &  3.15^{+0.44}_{-0.44}   &  284^{+59}_{-59}  &   1046^{+54}_{-54} \\
K02093.02  &  2.51  &  0.013227^{+0.000590}_{-0.000485}  &  1.64^{+0.18}_{-0.18}   &  1070^{+220}_{-220}  &   1457^{+74}_{-74} \\
K02093.03  &  0.99  &  0.010796^{+0.000743}_{-0.000284}  &  1.34^{+0.15}_{-0.15}   &  3713^{+750}_{-750}  &   1989^{+100}_{-100} \\
K02094.01  &  42.43  &  0.031157^{+0.000011}_{-0.008125}  &  2.81^{+0.43}_{-0.43}   &  9^{+2}_{-2}  &   447^{+19}_{-19} \\
K02094.02  &  198.68  &  0.025382^{+0.000915}_{-0.001149}  &  2.30^{+0.21}_{-0.21}   &  1^{+0}_{-0}  &   267^{+11}_{-11} \\
K02098.02  &  89.72  &  0.015071^{+0.003473}_{-0.000521}  &  2.10^{+0.38}_{-0.38}   &  14^{+3}_{-3}  &   494^{+30}_{-30} \\
K02098.01  &  25.08  &  0.014755^{+0.000534}_{-0.000297}  &  2.07^{+0.25}_{-0.25}   &  77^{+19}_{-19}  &   755^{+45}_{-45} \\
K02105.01  &  6.42  &  0.011894^{+0.000352}_{-0.000449}  &  1.37^{+0.13}_{-0.13}   &  259^{+50}_{-50}  &   1022^{+49}_{-49} \\
K02109.01  &  19.79  &  0.018110^{+0.000643}_{-0.000432}  &  3.14^{+0.47}_{-0.47}   &  133^{+40}_{-40}  &   866^{+65}_{-65} \\
K02110.01  &  5.04  &  0.008187^{+0.000292}_{-0.000194}  &  1.25^{+0.15}_{-0.15}   &  741^{+182}_{-182}  &   1330^{+82}_{-82} \\
K02111.01  &  3.29  &  0.014398^{+0.000501}_{-0.000365}  &  1.46^{+0.12}_{-0.12}   &  413^{+69}_{-69}  &   1149^{+48}_{-48} \\
K02111.02  &  7.19  &  0.018768^{+0.001013}_{-0.000322}  &  1.90^{+0.17}_{-0.17}   &  146^{+25}_{-25}  &   886^{+37}_{-37} \\
K02115.01  &  15.73  &  0.034262^{+0.000743}_{-0.001077}  &  3.09^{+0.26}_{-0.26}   &  33^{+6}_{-6}  &   611^{+26}_{-26} \\
K02119.01  &  0.57  &  0.014581^{+0.000386}_{-0.000286}  &  1.32^{+0.11}_{-0.11}   &  2613^{+449}_{-449}  &   1822^{+78}_{-78} \\
K02120.01  &  8.77  &  0.014417^{+0.000837}_{-0.000195}  &  1.21^{+0.11}_{-0.11}   &  57^{+10}_{-10}  &   699^{+30}_{-30} \\
K02135.01  &  55.19  &  0.017440^{+0.000513}_{-0.000261}  &  2.82^{+0.42}_{-0.42}   &  31^{+9}_{-9}  &   601^{+45}_{-45} \\
K02135.02  &  20.19  &  0.009718^{+0.000477}_{-0.000330}  &  1.57^{+0.24}_{-0.24}   &  119^{+35}_{-35}  &   841^{+63}_{-63} \\
K02135.03  &  8.49  &  0.010044^{+0.000332}_{-0.000343}  &  1.62^{+0.24}_{-0.24}   &  373^{+113}_{-113}  &   1120^{+85}_{-85} \\
K02137.01  &  14.97  &  0.014949^{+0.000591}_{-0.000497}  &  1.33^{+0.12}_{-0.12}   &  37^{+6}_{-6}  &   627^{+27}_{-27} \\
K02143.01  &  4.79  &  0.011152^{+0.000505}_{-0.000286}  &  1.15^{+0.10}_{-0.10}   &  235^{+40}_{-40}  &   998^{+42}_{-42} \\
K02147.01  &  37.87  &  0.021232^{+0.001703}_{-0.002539}  &  2.22^{+0.29}_{-0.29}   &  18^{+3}_{-3}  &   526^{+23}_{-23} \\
K02147.02  &  10.33  &  0.010651^{+0.000813}_{-0.000642}  &  1.11^{+0.12}_{-0.12}   &  102^{+18}_{-18}  &   810^{+35}_{-35} \\
K02148.01  &  11.93  &  0.012840^{+0.002205}_{-0.000715}  &  2.38^{+0.39}_{-0.39}   &  226^{+56}_{-56}  &   988^{+61}_{-61} \\
K02148.02  &  7.54  &  0.010129^{+0.000402}_{-0.000303}  &  1.88^{+0.23}_{-0.23}   &  413^{+103}_{-103}  &   1149^{+72}_{-72} \\
K02148.03  &  3.61  &  0.007487^{+0.000461}_{-0.000324}  &  1.39^{+0.18}_{-0.18}   &  1106^{+278}_{-278}  &   1470^{+92}_{-92} \\
K02149.01  &  13.15  &  0.010779^{+0.000148}_{-0.001675}  &  1.70^{+0.29}_{-0.29}   &  202^{+62}_{-62}  &   961^{+73}_{-73} \\
K02153.01  &  59.98  &  0.015524^{+0.000662}_{-0.000308}  &  2.17^{+0.31}_{-0.31}   &  21^{+6}_{-6}  &   545^{+39}_{-39} \\
K02153.02  &  25.75  &  0.011317^{+0.000423}_{-0.000451}  &  1.58^{+0.23}_{-0.23}   &  65^{+18}_{-18}  &   722^{+51}_{-51} \\
K02158.01  &  4.56  &  0.008367^{+0.000312}_{-0.000313}  &  0.84^{+0.07}_{-0.07}   &  233^{+40}_{-40}  &   995^{+42}_{-42} \\
K02158.02  &  6.68  &  0.006361^{+0.000532}_{-0.000221}  &  0.64^{+0.06}_{-0.06}   &  140^{+24}_{-24}  &   876^{+37}_{-37} \\
K02159.01  &  7.60  &  0.010308^{+0.000315}_{-0.000343}  &  1.18^{+0.11}_{-0.11}   &  187^{+35}_{-35}  &   942^{+44}_{-44} \\
K02159.02  &  2.39  &  0.008891^{+0.000474}_{-0.000247}  &  1.02^{+0.10}_{-0.10}   &  871^{+165}_{-165}  &   1384^{+65}_{-65} \\
K02162.01  &  108.59  &  0.017187^{+0.000701}_{-0.000383}  &  1.61^{+0.14}_{-0.14}   &  4^{+1}_{-1}  &   357^{+15}_{-15} \\
K02162.02  &  199.66  &  0.016717^{+0.000123}_{-0.001239}  &  1.56^{+0.14}_{-0.14}   &  2^{+0}_{-0}  &   291^{+12}_{-12} \\
K02167.01  &  24.34  &  0.026607^{+0.000107}_{-0.001633}  &  2.81^{+0.24}_{-0.24}   &  33^{+6}_{-6}  &   611^{+26}_{-26} \\
K02167.02  &  6.96  &  0.012454^{+0.003512}_{-0.001263}  &  1.32^{+0.27}_{-0.27}   &  176^{+30}_{-30}  &   928^{+39}_{-39} \\
K02167.03  &  76.54  &  0.024564^{+0.000915}_{-0.000896}  &  2.60^{+0.23}_{-0.23}   &  7^{+1}_{-1}  &   417^{+17}_{-17} \\
K02168.01  &  3.28  &  0.013147^{+0.000444}_{-0.000383}  &  1.66^{+0.18}_{-0.18}   &  776^{+171}_{-171}  &   1345^{+74}_{-74} \\
K02168.02  &  12.52  &  0.015832^{+0.000560}_{-0.000414}  &  1.99^{+0.22}_{-0.22}   &  131^{+29}_{-29}  &   862^{+48}_{-48} \\
K02169.01  &  5.45  &  0.009002^{+0.001794}_{-0.000282}  &  0.88^{+0.13}_{-0.13}   &  178^{+30}_{-30}  &   931^{+39}_{-39} \\
K02169.02  &  3.27  &  0.006825^{+0.000296}_{-0.000242}  &  0.67^{+0.06}_{-0.06}   &  352^{+61}_{-61}  &   1104^{+47}_{-47} \\
K02169.03  &  4.27  &  0.006784^{+0.000017}_{-0.000494}  &  0.67^{+0.06}_{-0.06}   &  246^{+42}_{-42}  &   1009^{+43}_{-43} \\
K02169.04  &  2.19  &  0.004112^{+0.000357}_{-0.000221}  &  0.40^{+0.04}_{-0.04}   &  597^{+103}_{-103}  &   1260^{+54}_{-54} \\
K02173.01  &  37.82  &  0.014710^{+0.000561}_{-0.000432}  &  1.21^{+0.11}_{-0.11}   &  7^{+1}_{-1}  &   412^{+18}_{-18} \\
K02173.02  &  53.58  &  0.017355^{+0.002422}_{-0.002542}  &  1.42^{+0.23}_{-0.23}   &  4^{+1}_{-1}  &   367^{+16}_{-16} \\
K02175.01  &  26.85  &  0.015002^{+0.000364}_{-0.000299}  &  3.04^{+0.44}_{-0.44}   &  85^{+25}_{-25}  &   773^{+57}_{-57} \\
K02175.02  &  72.38  &  0.017382^{+0.000643}_{-0.000331}  &  3.53^{+0.52}_{-0.52}   &  23^{+7}_{-7}  &   556^{+41}_{-41} \\
K02183.01  &  19.02  &  0.020029^{+0.003472}_{-0.000796}  &  2.25^{+0.32}_{-0.32}   &  51^{+10}_{-10}  &   681^{+34}_{-34} \\
K02183.02  &  4.58  &  0.013587^{+0.000780}_{-0.000328}  &  1.54^{+0.16}_{-0.16}   &  341^{+68}_{-68}  &   1095^{+54}_{-54} \\
K02183.03  &  150.38  &  0.019231^{+0.001242}_{-0.001795}  &  2.17^{+0.27}_{-0.27}   &  3^{+1}_{-1}  &   342^{+17}_{-17} \\
K02188.01  &  2.70  &  0.014439^{+0.000117}_{-0.000773}  &  1.26^{+0.11}_{-0.11}   &  481^{+81}_{-81}  &   1193^{+50}_{-50} \\
K02188.02  &  6.74  &  0.008556^{+0.000877}_{-0.001022}  &  0.75^{+0.10}_{-0.10}   &  142^{+24}_{-24}  &   880^{+37}_{-37} \\
K02194.01  &  34.76  &  0.016763^{+0.000256}_{-0.000906}  &  2.20^{+0.33}_{-0.33}   &  34^{+10}_{-10}  &   613^{+45}_{-45} \\
K02194.02  &  67.97  &  0.015333^{+0.000614}_{-0.000464}  &  2.00^{+0.30}_{-0.30}   &  14^{+4}_{-4}  &   490^{+36}_{-36} \\
K02194.03  &  445.23  &  0.014228^{+0.000855}_{-0.000716}  &  1.86^{+0.29}_{-0.29}   &  1^{+0}_{-0}  &   262^{+20}_{-20} \\
K02195.01  &  20.05  &  0.019490^{+0.000051}_{-0.003098}  &  2.67^{+0.39}_{-0.39}   &  90^{+23}_{-23}  &   786^{+49}_{-49} \\
K02195.02  &  30.09  &  0.019243^{+0.000428}_{-0.004173}  &  2.63^{+0.45}_{-0.45}   &  53^{+13}_{-13}  &   688^{+43}_{-43} \\
K02195.03  &  6.85  &  0.011261^{+0.000473}_{-0.000391}  &  1.55^{+0.20}_{-0.20}   &  380^{+94}_{-94}  &   1125^{+70}_{-70} \\
K02201.01  &  116.52  &  0.693885^{+0.165144}_{-0.492137}  &  115.91^{+60.40}_{-60.40}   &  12^{+4}_{-4}  &   475^{+40}_{-40} \\
K02202.01  &  0.81  &  0.012039^{+0.000531}_{-0.000278}  &  1.22^{+0.11}_{-0.11}   &  2202^{+377}_{-377}  &   1746^{+75}_{-75} \\
K02208.01  &  2.34  &  0.007042^{+0.000360}_{-0.000179}  &  0.95^{+0.12}_{-0.12}   &  1295^{+316}_{-316}  &   1529^{+93}_{-93} \\
K02218.01  &  5.54  &  0.015052^{+0.000441}_{-0.000536}  &  1.61^{+0.14}_{-0.14}   &  230^{+40}_{-40}  &   993^{+43}_{-43} \\
K02218.02  &  16.73  &  0.012536^{+0.000990}_{-0.000738}  &  1.34^{+0.14}_{-0.14}   &  53^{+9}_{-9}  &   687^{+30}_{-30} \\
K02219.01  &  3.76  &  0.014476^{+0.000918}_{-0.000330}  &  1.26^{+0.11}_{-0.11}   &  181^{+31}_{-31}  &   935^{+40}_{-40} \\
K02220.01  &  3.28  &  0.011114^{+0.000334}_{-0.000412}  &  1.64^{+0.23}_{-0.23}   &  924^{+257}_{-257}  &   1405^{+98}_{-98} \\
K02220.02  &  5.03  &  0.013104^{+0.003356}_{-0.000541}  &  1.92^{+0.39}_{-0.39}   &  522^{+145}_{-145}  &   1218^{+84}_{-84} \\
K02220.03  &  1.90  &  0.010600^{+0.000469}_{-0.000270}  &  1.56^{+0.22}_{-0.22}   &  1911^{+538}_{-538}  &   1685^{+119}_{-119} \\
K02220.04  &  7.66  &  0.010516^{+0.000635}_{-0.000346}  &  1.55^{+0.22}_{-0.22}   &  296^{+82}_{-82}  &   1057^{+73}_{-73} \\
K02220.05  &  11.93  &  0.010682^{+0.000495}_{-0.000748}  &  1.58^{+0.23}_{-0.23}   &  166^{+46}_{-46}  &   915^{+64}_{-64} \\
K02228.01  &  102.66  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02236.01  &  19.99  &  0.031886^{+0.000375}_{-0.007201}  &  3.29^{+0.48}_{-0.48}   &  38^{+7}_{-7}  &   633^{+27}_{-27} \\
K02236.02  &  12.13  &  0.017091^{+0.000702}_{-0.001064}  &  1.76^{+0.17}_{-0.17}   &  73^{+13}_{-13}  &   746^{+32}_{-32} \\
K02246.01  &  11.90  &  0.012079^{+0.000520}_{-0.000368}  &  1.20^{+0.11}_{-0.11}   &  79^{+14}_{-14}  &   761^{+33}_{-33} \\
K02248.01  &  2.82  &  0.017372^{+0.000679}_{-0.000711}  &  1.57^{+0.14}_{-0.14}   &  314^{+54}_{-54}  &   1073^{+46}_{-46} \\
K02248.02  &  9.49  &  0.012848^{+0.000904}_{-0.000841}  &  1.16^{+0.12}_{-0.12}   &  62^{+11}_{-11}  &   715^{+30}_{-30} \\
K02248.03  &  0.76  &  0.012791^{+0.000613}_{-0.000397}  &  1.15^{+0.10}_{-0.10}   &  1786^{+306}_{-306}  &   1657^{+71}_{-71} \\
K02248.04  &  2.65  &  0.012592^{+0.000629}_{-0.001128}  &  1.13^{+0.12}_{-0.12}   &  341^{+58}_{-58}  &   1095^{+46}_{-46} \\
K02250.01  &  2.94  &  0.029179^{+0.001226}_{-0.000504}  &  2.49^{+0.21}_{-0.21}   &  235^{+40}_{-40}  &   998^{+42}_{-42} \\
K02250.02  &  0.63  &  0.018974^{+0.000717}_{-0.000501}  &  1.62^{+0.14}_{-0.14}   &  1841^{+314}_{-314}  &   1669^{+71}_{-71} \\
K02252.01  &  13.54  &  0.010604^{+0.000408}_{-0.000350}  &  2.07^{+0.32}_{-0.32}   &  282^{+86}_{-86}  &   1044^{+80}_{-80} \\
K02260.01  &  6.12  &  0.007258^{+0.000105}_{-0.000340}  &  1.11^{+0.15}_{-0.15}   &  545^{+148}_{-148}  &   1231^{+84}_{-84} \\
K02261.01  &  3.98  &  0.013450^{+0.000260}_{-0.000676}  &  1.19^{+0.10}_{-0.10}   &  193^{+33}_{-33}  &   950^{+40}_{-40} \\
K02261.02  &  6.63  &  0.009946^{+0.001868}_{-0.001843}  &  0.88^{+0.18}_{-0.18}   &  98^{+17}_{-17}  &   802^{+34}_{-34} \\
K02273.01  &  6.11  &  0.007323^{+0.000313}_{-0.000305}  &  1.03^{+0.14}_{-0.14}   &  416^{+111}_{-111}  &   1151^{+77}_{-77} \\
K02278.01  &  14.17  &  0.014719^{+0.000556}_{-0.000391}  &  2.23^{+0.39}_{-0.39}   &  151^{+54}_{-54}  &   893^{+80}_{-80} \\
K02278.02  &  4.92  &  0.008150^{+0.000521}_{-0.000243}  &  1.24^{+0.22}_{-0.22}   &  618^{+220}_{-220}  &   1270^{+113}_{-113} \\
K02279.02  &  12.51  &  0.011645^{+0.000386}_{-0.000754}  &  1.59^{+0.20}_{-0.20}   &  148^{+36}_{-36}  &   889^{+54}_{-54} \\
K02279.01  &  27.01  &  0.015809^{+0.000524}_{-0.000422}  &  2.16^{+0.26}_{-0.26}   &  53^{+13}_{-13}  &   688^{+42}_{-42} \\
K02281.01  &  0.77  &  0.010143^{+0.002494}_{-0.000524}  &  0.90^{+0.16}_{-0.16}   &  1674^{+284}_{-284}  &   1630^{+69}_{-69} \\
K02281.02  &  455.27  &  0.017190^{+0.003412}_{-0.003024}  &  1.54^{+0.31}_{-0.31}   &  0^{+0}_{-0}  &   194^{+8}_{-8} \\
K02287.01  &  16.09  &  0.012009^{+0.001883}_{-0.001687}  &  0.95^{+0.16}_{-0.16}   &  18^{+3}_{-3}  &   525^{+22}_{-22} \\
K02287.02  &  28.91  &  0.009084^{+0.000504}_{-0.000480}  &  0.72^{+0.07}_{-0.07}   &  8^{+1}_{-1}  &   431^{+19}_{-19} \\
K02289.01  &  62.78  &  0.017008^{+0.000480}_{-0.000721}  &  2.29^{+0.29}_{-0.29}   &  18^{+4}_{-4}  &   523^{+32}_{-32} \\
K02289.02  &  20.10  &  0.011605^{+0.000566}_{-0.000252}  &  1.56^{+0.19}_{-0.19}   &  81^{+20}_{-20}  &   764^{+47}_{-47} \\
K02290.01  &  91.50  &  0.023643^{+0.000884}_{-0.000915}  &  1.84^{+0.16}_{-0.16}   &  2^{+0}_{-0}  &   308^{+13}_{-13} \\
K02295.01  &  16.29  &  0.006460^{+0.000271}_{-0.000242}  &  0.61^{+0.05}_{-0.05}   &  41^{+7}_{-7}  &   644^{+27}_{-27} \\
K02300.01  &  2.69  &  0.014848^{+0.000564}_{-0.000446}  &  1.25^{+0.11}_{-0.11}   &  302^{+52}_{-52}  &   1062^{+45}_{-45} \\
K02312.01  &  176.33  &  0.009675^{+0.000837}_{-0.000569}  &  1.82^{+0.26}_{-0.26}   &  10^{+3}_{-3}  &   457^{+28}_{-28} \\
K02319.01  &  21.10  &  0.012851^{+0.000480}_{-0.000409}  &  1.71^{+0.23}_{-0.23}   &  77^{+20}_{-20}  &   755^{+50}_{-50} \\
K02331.01  &  2.83  &  0.009906^{+0.000280}_{-0.000380}  &  1.54^{+0.22}_{-0.22}   &  1316^{+373}_{-373}  &   1535^{+108}_{-108} \\
K02332.01  &  3.70  &  0.008096^{+0.000094}_{-0.000688}  &  1.81^{+0.31}_{-0.31}   &  1334^{+444}_{-444}  &   1540^{+128}_{-128} \\
K02333.01  &  3.93  &  0.008968^{+0.000435}_{-0.000240}  &  1.14^{+0.13}_{-0.13}   &  670^{+150}_{-150}  &   1297^{+73}_{-73} \\
K02333.02  &  7.63  &  0.010399^{+0.000431}_{-0.000415}  &  1.33^{+0.15}_{-0.15}   &  277^{+62}_{-62}  &   1039^{+58}_{-58} \\
K02335.01  &  16.22  &  0.015100^{+0.000671}_{-0.000490}  &  1.62^{+0.15}_{-0.15}   &  55^{+10}_{-10}  &   695^{+31}_{-31} \\
K02339.01  &  2.03  &  0.016468^{+0.000148}_{-0.001149}  &  1.35^{+0.12}_{-0.12}   &  310^{+53}_{-53}  &   1069^{+46}_{-46} \\
K02339.02  &  65.19  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02342.01  &  15.04  &  0.009366^{+0.000342}_{-0.000316}  &  1.16^{+0.14}_{-0.14}   &  103^{+25}_{-25}  &   811^{+50}_{-50} \\
K02352.01  &  13.39  &  0.006273^{+0.000245}_{-0.000152}  &  0.94^{+0.12}_{-0.12}   &  206^{+51}_{-51}  &   965^{+60}_{-60} \\
K02352.02  &  5.63  &  0.005807^{+0.000092}_{-0.000193}  &  0.88^{+0.11}_{-0.11}   &  655^{+162}_{-162}  &   1289^{+80}_{-80} \\
K02352.03  &  8.26  &  0.005829^{+0.000231}_{-0.000215}  &  0.88^{+0.11}_{-0.11}   &  392^{+97}_{-97}  &   1134^{+71}_{-71} \\
K02357.01  &  2.42  &  0.017740^{+0.000652}_{-0.002827}  &  2.40^{+0.39}_{-0.39}   &  1165^{+312}_{-312}  &   1489^{+99}_{-99} \\
K02357.02  &  15.90  &  0.022191^{+0.001081}_{-0.001117}  &  3.02^{+0.43}_{-0.43}   &  95^{+26}_{-26}  &   795^{+54}_{-54} \\
K02358.01  &  56.49  &  0.018729^{+0.000103}_{-0.000824}  &  3.34^{+0.52}_{-0.52}   &  37^{+12}_{-12}  &   629^{+50}_{-50} \\
K02365.01  &  35.97  &  0.015225^{+0.000611}_{-0.000566}  &  2.36^{+0.35}_{-0.35}   &  45^{+13}_{-13}  &   660^{+49}_{-49} \\
K02365.02  &  110.97  &  0.010952^{+0.000396}_{-0.000750}  &  1.70^{+0.26}_{-0.26}   &  10^{+3}_{-3}  &   454^{+34}_{-34} \\
K02366.01  &  25.37  &  0.009812^{+0.000317}_{-0.000291}  &  1.32^{+0.16}_{-0.16}   &  62^{+15}_{-15}  &   715^{+43}_{-43} \\
K02367.01  &  6.89  &  0.008812^{+0.000166}_{-0.000571}  &  1.46^{+0.24}_{-0.24}   &  493^{+158}_{-158}  &   1201^{+96}_{-96} \\
K02369.01  &  11.02  &  0.025462^{+0.002214}_{-0.003418}  &  3.78^{+0.65}_{-0.65}   &  195^{+53}_{-53}  &   952^{+64}_{-64} \\
K02369.02  &  6.31  &  0.012685^{+0.001925}_{-0.001029}  &  1.88^{+0.34}_{-0.34}   &  408^{+112}_{-112}  &   1145^{+79}_{-79} \\
K02370.01  &  78.73  &  0.026490^{+0.000628}_{-0.005148}  &  3.47^{+0.47}_{-0.47}   &  15^{+3}_{-3}  &   505^{+21}_{-21} \\
K02372.01  &  5.35  &  0.008577^{+0.000358}_{-0.000260}  &  1.32^{+0.21}_{-0.21}   &  586^{+191}_{-191}  &   1254^{+102}_{-102} \\
K02374.01  &  5.26  &  0.014326^{+0.002176}_{-0.001430}  &  1.76^{+0.30}_{-0.30}   &  350^{+81}_{-81}  &   1102^{+64}_{-64} \\
K02374.02  &  12.16  &  0.016431^{+0.001008}_{-0.000572}  &  2.02^{+0.25}_{-0.25}   &  114^{+27}_{-27}  &   833^{+48}_{-48} \\
K02389.01  &  22.92  &  0.011560^{+0.000122}_{-0.000670}  &  1.80^{+0.28}_{-0.28}   &  82^{+25}_{-25}  &   768^{+59}_{-59} \\
K02390.01  &  16.10  &  0.010195^{+0.000341}_{-0.000311}  &  2.17^{+0.33}_{-0.33}   &  234^{+72}_{-72}  &   997^{+77}_{-77} \\
K02393.02  &  0.77  &  0.014454^{+0.000797}_{-0.000431}  &  1.15^{+0.10}_{-0.10}   &  1169^{+200}_{-200}  &   1490^{+63}_{-63} \\
K02393.01  &  4.60  &  0.016399^{+0.000719}_{-0.000686}  &  1.31^{+0.12}_{-0.12}   &  107^{+18}_{-18}  &   820^{+35}_{-35} \\
K02396.01  &  0.50  &  0.018402^{+0.000002}_{-0.002302}  &  1.68^{+0.17}_{-0.17}   &  3411^{+585}_{-585}  &   1948^{+83}_{-83} \\
K02398.01  &  1.17  &  0.745019^{+0.254922}_{-0.362693}  &  108.42^{+48.04}_{-48.04}   &  4894^{+1339}_{-1339}  &   2131^{+146}_{-146} \\
K02399.01  &  1.92  &  0.009377^{+0.000502}_{-0.000328}  &  0.79^{+0.07}_{-0.07}   &  451^{+78}_{-78}  &   1174^{+50}_{-50} \\
K02403.01  &  13.32  &  0.009677^{+0.000466}_{-0.000247}  &  1.32^{+0.15}_{-0.15}   &  147^{+32}_{-32}  &   888^{+49}_{-49} \\
K02407.01  &  17.29  &  0.012966^{+0.000521}_{-0.000368}  &  2.04^{+0.30}_{-0.30}   &  126^{+38}_{-38}  &   853^{+64}_{-64} \\
K02408.01  &  94.29  &  0.021983^{+0.003650}_{-0.001110}  &  2.13^{+0.29}_{-0.29}   &  4^{+1}_{-1}  &   366^{+16}_{-16} \\
K02409.01  &  0.58  &  0.018680^{+0.000575}_{-0.000271}  &  1.26^{+0.10}_{-0.10}   &  1307^{+222}_{-222}  &   1532^{+65}_{-65} \\
K02410.01  &  186.65  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02410.02  &  86.59  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02414.01  &  22.60  &  0.011242^{+0.000501}_{-0.000280}  &  1.67^{+0.27}_{-0.27}   &  69^{+23}_{-23}  &   735^{+61}_{-61} \\
K02414.02  &  45.35  &  0.012116^{+0.000597}_{-0.000419}  &  1.80^{+0.30}_{-0.30}   &  28^{+9}_{-9}  &   584^{+49}_{-49} \\
K02422.02  &  57.39  &  0.018167^{+0.001280}_{-0.001035}  &  1.62^{+0.17}_{-0.17}   &  6^{+1}_{-1}  &   395^{+17}_{-17} \\
K02422.01  &  26.78  &  0.019666^{+0.000437}_{-0.001107}  &  1.75^{+0.16}_{-0.16}   &  16^{+3}_{-3}  &   510^{+22}_{-22} \\
K02426.01  &  4.16  &  0.007676^{+0.000479}_{-0.000304}  &  0.79^{+0.07}_{-0.07}   &  272^{+46}_{-46}  &   1035^{+44}_{-44} \\
K02433.01  &  15.16  &  0.026244^{+0.000604}_{-0.005950}  &  3.84^{+0.72}_{-0.72}   &  128^{+37}_{-37}  &   857^{+61}_{-61} \\
K02433.02  &  10.04  &  0.025470^{+0.000565}_{-0.005075}  &  3.71^{+0.67}_{-0.67}   &  219^{+63}_{-63}  &   981^{+71}_{-71} \\
K02433.03  &  56.41  &  0.019512^{+0.000920}_{-0.000867}  &  2.88^{+0.42}_{-0.42}   &  22^{+6}_{-6}  &   554^{+39}_{-39} \\
K02433.04  &  27.90  &  0.016094^{+0.000817}_{-0.000935}  &  2.37^{+0.36}_{-0.36}   &  57^{+16}_{-16}  &   701^{+50}_{-50} \\
K02433.05  &  0.65  &  0.012419^{+0.000540}_{-0.000571}  &  1.83^{+0.27}_{-0.27}   &  8676^{+2419}_{-2419}  &   2459^{+173}_{-173} \\
K02433.06  &  6.06  &  0.013024^{+0.000829}_{-0.000479}  &  1.91^{+0.28}_{-0.28}   &  432^{+123}_{-123}  &   1162^{+82}_{-82} \\
K02433.07  &  86.43  &  0.019482^{+0.001229}_{-0.001024}  &  2.86^{+0.43}_{-0.43}   &  13^{+4}_{-4}  &   480^{+34}_{-34} \\
K02440.01  &  4.87  &  0.010978^{+0.000794}_{-0.000327}  &  1.68^{+0.25}_{-0.25}   &  542^{+160}_{-160}  &   1229^{+90}_{-90} \\
K02442.01  &  25.19  &  0.021858^{+0.000786}_{-0.000846}  &  1.90^{+0.17}_{-0.17}   &  15^{+3}_{-3}  &   501^{+22}_{-22} \\
K02442.02  &  12.31  &  0.015528^{+0.000935}_{-0.000847}  &  1.34^{+0.13}_{-0.13}   &  39^{+7}_{-7}  &   635^{+27}_{-27} \\
K02443.01  &  6.79  &  0.009320^{+0.000508}_{-0.000218}  &  1.08^{+0.12}_{-0.12}   &  249^{+55}_{-55}  &   1012^{+56}_{-56} \\
K02443.02  &  11.84  &  0.009190^{+0.000307}_{-0.000640}  &  1.07^{+0.13}_{-0.13}   &  120^{+26}_{-26}  &   844^{+47}_{-47} \\
K02462.01  &  12.15  &  0.008303^{+0.001535}_{-0.000532}  &  1.46^{+0.27}_{-0.27}   &  255^{+71}_{-71}  &   1018^{+70}_{-70} \\
K02463.01  &  7.47  &  0.008618^{+0.001460}_{-0.000715}  &  1.24^{+0.23}_{-0.23}   &  344^{+92}_{-92}  &   1098^{+73}_{-73} \\
K02469.01  &  131.19  &  0.036283^{+0.000778}_{-0.007623}  &  2.92^{+0.42}_{-0.42}   &  1^{+0}_{-0}  &   270^{+12}_{-12} \\
K02470.01  &  2.17  &  0.009590^{+0.001450}_{-0.000346}  &  1.44^{+0.26}_{-0.26}   &  1686^{+520}_{-520}  &   1633^{+126}_{-126} \\
K02473.01  &  3.24  &  0.018432^{+0.000772}_{-0.000806}  &  1.53^{+0.14}_{-0.14}   &  219^{+38}_{-38}  &   981^{+42}_{-42} \\
K02473.02  &  73.46  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02473.03  &  14.51  &  0.016943^{+0.001260}_{-0.001028}  &  1.41^{+0.15}_{-0.15}   &  30^{+5}_{-5}  &   595^{+25}_{-25} \\
K02474.01  &  176.85  &  0.483193^{+0.130435}_{-0.409777}  &  40.56^{+23.33}_{-23.33}   &  1^{+0}_{-0}  &   273^{+12}_{-12} \\
K02479.01  &  25.54  &  0.010491^{+0.000510}_{-0.000247}  &  2.22^{+0.39}_{-0.39}   &  93^{+33}_{-33}  &   792^{+71}_{-71} \\
K02481.01  &  33.85  &  0.013954^{+0.001063}_{-0.000691}  &  9.33^{+1.81}_{-1.81}   &  329^{+124}_{-124}  &   1085^{+103}_{-103} \\
K02484.01  &  68.89  &  0.011343^{+0.000136}_{-0.000726}  &  1.42^{+0.20}_{-0.20}   &  13^{+3}_{-3}  &   483^{+33}_{-33} \\
K02486.01  &  4.27  &  0.010620^{+0.000566}_{-0.000216}  &  1.62^{+0.23}_{-0.23}   &  800^{+228}_{-228}  &   1355^{+96}_{-96} \\
K02488.01  &  12.41  &  0.010040^{+0.002182}_{-0.000513}  &  1.60^{+0.32}_{-0.32}   &  212^{+61}_{-61}  &   972^{+70}_{-70} \\
K02492.01  &  0.98  &  0.008301^{+0.000359}_{-0.000247}  &  0.89^{+0.10}_{-0.10}   &  2615^{+559}_{-559}  &   1822^{+97}_{-97} \\
K02498.02  &  13.06  &  0.009599^{+0.000335}_{-0.000833}  &  0.83^{+0.08}_{-0.08}   &  39^{+7}_{-7}  &   637^{+27}_{-27} \\
K02498.01  &  6.74  &  0.009275^{+0.000520}_{-0.000403}  &  0.80^{+0.08}_{-0.08}   &  94^{+16}_{-16}  &   794^{+34}_{-34} \\
K02503.01  &  14.82  &  0.012194^{+0.000522}_{-0.000529}  &  1.04^{+0.10}_{-0.10}   &  26^{+4}_{-4}  &   575^{+25}_{-25} \\
K02516.01  &  2.81  &  0.006499^{+0.000138}_{-0.000418}  &  1.31^{+0.18}_{-0.18}   &  1612^{+441}_{-441}  &   1615^{+110}_{-110} \\
K02517.01  &  0.97  &  0.010509^{+0.000441}_{-0.000367}  &  1.01^{+0.09}_{-0.09}   &  1959^{+335}_{-335}  &   1695^{+72}_{-72} \\
K02521.02  &  4.87  &  0.018741^{+0.000922}_{-0.001000}  &  1.46^{+0.14}_{-0.14}   &  108^{+18}_{-18}  &   822^{+34}_{-34} \\
K02521.01  &  28.47  &  0.031407^{+0.000092}_{-0.005232}  &  2.45^{+0.29}_{-0.29}   &  10^{+2}_{-2}  &   457^{+19}_{-19} \\
K02522.01  &  5.60  &  0.013585^{+0.000680}_{-0.000644}  &  1.20^{+0.11}_{-0.11}   &  107^{+18}_{-18}  &   820^{+35}_{-35} \\
K02529.01  &  16.80  &  0.030499^{+0.001654}_{-0.000931}  &  2.34^{+0.21}_{-0.21}   &  17^{+3}_{-3}  &   514^{+22}_{-22} \\
K02529.02  &  64.00  &  0.033987^{+0.008088}_{-0.003806}  &  2.60^{+0.50}_{-0.50}   &  3^{+0}_{-0}  &   329^{+14}_{-14} \\
K02530.01  &  37.33  &  0.012727^{+0.000610}_{-0.000289}  &  2.36^{+0.34}_{-0.34}   &  60^{+17}_{-17}  &   708^{+52}_{-52} \\
K02533.01  &  6.03  &  0.009463^{+0.000017}_{-0.001374}  &  3.46^{+0.59}_{-0.59}   &  1277^{+396}_{-396}  &   1523^{+118}_{-118} \\
K02533.02  &  9.49  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02533.03  &  26.12  &  0.007500^{+0.000405}_{-0.000595}  &  2.75^{+0.45}_{-0.45}   &  183^{+55}_{-55}  &   937^{+72}_{-72} \\
K02534.01  &  3.03  &  0.010624^{+0.000415}_{-0.000268}  &  1.39^{+0.16}_{-0.16}   &  984^{+231}_{-231}  &   1427^{+84}_{-84} \\
K02534.02  &  5.42  &  0.009018^{+0.000539}_{-0.000481}  &  1.18^{+0.15}_{-0.15}   &  453^{+107}_{-107}  &   1176^{+69}_{-69} \\
K02538.01  &  39.83  &  0.018173^{+0.000756}_{-0.001205}  &  1.44^{+0.14}_{-0.14}   &  7^{+1}_{-1}  &   411^{+18}_{-18} \\
K02541.01  &  7.42  &  0.007908^{+0.001546}_{-0.000457}  &  2.43^{+0.50}_{-0.50}   &  748^{+246}_{-246}  &   1333^{+110}_{-110} \\
K02541.02  &  20.49  &  0.008519^{+0.000426}_{-0.000344}  &  2.62^{+0.44}_{-0.44}   &  193^{+63}_{-63}  &   949^{+78}_{-78} \\
K02545.01  &  6.98  &  0.005612^{+0.000220}_{-0.000212}  &  1.12^{+0.18}_{-0.18}   &  707^{+225}_{-225}  &   1314^{+104}_{-104} \\
K02547.01  &  8.94  &  0.013638^{+0.000602}_{-0.000510}  &  1.61^{+0.17}_{-0.17}   &  182^{+37}_{-37}  &   935^{+47}_{-47} \\
K02555.01  &  12.57  &  0.009254^{+0.001117}_{-0.000416}  &  1.18^{+0.16}_{-0.16}   &  148^{+32}_{-32}  &   889^{+48}_{-48} \\
K02556.01  &  40.84  &  0.015840^{+0.002719}_{-0.000764}  &  1.48^{+0.20}_{-0.20}   &  12^{+2}_{-2}  &   477^{+20}_{-20} \\
K02559.01  &  9.31  &  0.009646^{+0.000503}_{-0.000344}  &  1.25^{+0.16}_{-0.16}   &  191^{+47}_{-47}  &   948^{+58}_{-58} \\
K02561.01  &  3.24  &  0.008192^{+0.000450}_{-0.000231}  &  1.27^{+0.18}_{-0.18}   &  1193^{+329}_{-329}  &   1498^{+103}_{-103} \\
K02563.01  &  23.48  &  0.011800^{+0.002211}_{-0.000557}  &  2.31^{+0.45}_{-0.45}   &  136^{+44}_{-44}  &   870^{+70}_{-70} \\
K02563.02  &  6.26  &  0.006840^{+0.000528}_{-0.000264}  &  1.34^{+0.22}_{-0.22}   &  790^{+251}_{-251}  &   1351^{+107}_{-107} \\
K02564.01  &  66.56  &  0.013379^{+0.000495}_{-0.000491}  &  2.22^{+0.33}_{-0.33}   &  26^{+8}_{-8}  &   576^{+43}_{-43} \\
K02571.01  &  0.83  &  0.010791^{+0.000539}_{-0.000339}  &  1.06^{+0.09}_{-0.09}   &  2027^{+340}_{-340}  &   1710^{+72}_{-72} \\
K02581.01  &  12.74  &  0.009350^{+0.000508}_{-0.000427}  &  1.00^{+0.10}_{-0.10}   &  70^{+12}_{-12}  &   738^{+32}_{-32} \\
K02582.01  &  40.03  &  0.015000^{+0.001886}_{-0.001432}  &  2.41^{+0.46}_{-0.46}   &  39^{+12}_{-12}  &   638^{+51}_{-51} \\
K02583.01  &  3.03  &  0.006299^{+0.000135}_{-0.000458}  &  0.70^{+0.08}_{-0.08}   &  567^{+114}_{-114}  &   1243^{+62}_{-62} \\
K02585.01  &  5.34  &  0.007764^{+0.000284}_{-0.000316}  &  0.87^{+0.09}_{-0.09}   &  348^{+70}_{-70}  &   1100^{+55}_{-55} \\
K02585.02  &  10.42  &  0.008552^{+0.000301}_{-0.000609}  &  0.95^{+0.11}_{-0.11}   &  142^{+29}_{-29}  &   879^{+44}_{-44} \\
K02585.03  &  7.88  &  0.006912^{+0.000326}_{-0.000399}  &  0.77^{+0.08}_{-0.08}   &  206^{+41}_{-41}  &   965^{+48}_{-48} \\
K02590.01  &  11.75  &  0.005592^{+0.000264}_{-0.000316}  &  1.12^{+0.17}_{-0.17}   &  365^{+110}_{-110}  &   1114^{+84}_{-84} \\
K02590.02  &  22.79  &  0.006532^{+0.000064}_{-0.000441}  &  1.30^{+0.20}_{-0.20}   &  151^{+47}_{-47}  &   893^{+69}_{-69} \\
K02593.01  &  14.80  &  0.007466^{+0.000167}_{-0.000357}  &  1.10^{+0.15}_{-0.15}   &  152^{+41}_{-41}  &   894^{+61}_{-61} \\
K02595.01  &  9.18  &  0.008635^{+0.000234}_{-0.000355}  &  1.24^{+0.15}_{-0.15}   &  296^{+69}_{-69}  &   1057^{+62}_{-62} \\
K02595.02  &  14.61  &  0.008003^{+0.000425}_{-0.000225}  &  1.15^{+0.14}_{-0.14}   &  160^{+38}_{-38}  &   907^{+54}_{-54} \\
K02597.01  &  8.01  &  0.013653^{+0.000674}_{-0.000511}  &  1.40^{+0.13}_{-0.13}   &  162^{+28}_{-28}  &   909^{+40}_{-40} \\
K02597.02  &  12.13  &  0.014401^{+0.000578}_{-0.000656}  &  1.47^{+0.14}_{-0.14}   &  92^{+16}_{-16}  &   790^{+34}_{-34} \\
K02597.03  &  5.61  &  0.011931^{+0.000490}_{-0.000588}  &  1.22^{+0.11}_{-0.11}   &  259^{+45}_{-45}  &   1022^{+44}_{-44} \\
K02603.01  &  73.71  &  0.010737^{+0.000380}_{-0.000454}  &  1.84^{+0.30}_{-0.30}   &  25^{+8}_{-8}  &   571^{+46}_{-46} \\
K02607.01  &  0.75  &  0.015271^{+0.000846}_{-0.000707}  &  1.78^{+0.19}_{-0.19}   &  4208^{+818}_{-818}  &   2052^{+99}_{-99} \\
K02608.01  &  2.76  &  0.007724^{+0.000212}_{-0.000362}  &  1.09^{+0.11}_{-0.11}   &  1500^{+281}_{-281}  &   1586^{+74}_{-74} \\
K02612.01  &  4.61  &  0.005487^{+0.001432}_{-0.000628}  &  0.71^{+0.16}_{-0.16}   &  412^{+101}_{-101}  &   1148^{+71}_{-71} \\
K02612.02  &  7.57  &  0.005389^{+0.001869}_{-0.000508}  &  0.70^{+0.18}_{-0.18}   &  213^{+52}_{-52}  &   973^{+60}_{-60} \\
K02623.01  &  5.58  &  0.007118^{+0.000275}_{-0.000322}  &  1.24^{+0.20}_{-0.20}   &  765^{+243}_{-243}  &   1340^{+107}_{-107} \\
K02631.01  &  45.00  &  0.011593^{+0.000460}_{-0.000392}  &  1.50^{+0.21}_{-0.21}   &  25^{+7}_{-7}  &   571^{+40}_{-40} \\
K02631.02  &  3.95  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02632.01  &  7.13  &  0.006214^{+0.000276}_{-0.000126}  &  1.14^{+0.19}_{-0.19}   &  623^{+203}_{-203}  &   1273^{+105}_{-105} \\
K02635.01  &  22.24  &  0.007415^{+0.000430}_{-0.000196}  &  1.29^{+0.21}_{-0.21}   &  116^{+37}_{-37}  &   836^{+67}_{-67} \\
K02636.01  &  3.88  &  0.005972^{+0.000128}_{-0.000346}  &  0.71^{+0.07}_{-0.07}   &  515^{+103}_{-103}  &   1214^{+61}_{-61} \\
K02639.01  &  25.11  &  0.016931^{+0.000861}_{-0.001585}  &  3.58^{+0.67}_{-0.67}   &  115^{+40}_{-40}  &   835^{+74}_{-74} \\
K02639.02  &  2.12  &  0.047334^{+0.539326}_{-0.036380}  &  9.74^{+61.09}_{-61.09}   &  3092^{+1075}_{-1075}  &   1900^{+165}_{-165} \\
K02640.01  &  33.18  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K02641.01  &  3.56  &  0.007597^{+0.000322}_{-0.000357}  &  1.29^{+0.20}_{-0.20}   &  1137^{+353}_{-353}  &   1480^{+115}_{-115} \\
K02657.01  &  5.22  &  0.006246^{+0.000525}_{-0.000164}  &  0.59^{+0.06}_{-0.06}   &  189^{+32}_{-32}  &   945^{+40}_{-40} \\
K02659.01  &  89.46  &  0.009052^{+0.000574}_{-0.001313}  &  4.96^{+0.93}_{-0.93}   &  67^{+21}_{-21}  &   730^{+57}_{-57} \\
K02668.01  &  0.68  &  0.014714^{+0.000411}_{-0.000385}  &  1.40^{+0.12}_{-0.12}   &  2844^{+486}_{-486}  &   1861^{+79}_{-79} \\
K02672.01  &  88.51  &  0.052424^{+0.000606}_{-0.000593}  &  5.48^{+0.45}_{-0.45}   &  6^{+1}_{-1}  &   391^{+17}_{-17} \\
K02672.02  &  42.99  &  0.030168^{+0.000576}_{-0.000278}  &  3.15^{+0.26}_{-0.26}   &  14^{+2}_{-2}  &   497^{+21}_{-21} \\
K02674.02  &  11.17  &  0.007857^{+0.000317}_{-0.000322}  &  1.31^{+0.20}_{-0.20}   &  231^{+70}_{-70}  &   993^{+75}_{-75} \\
K02674.03  &  2.54  &  0.007783^{+0.000353}_{-0.000136}  &  1.30^{+0.19}_{-0.19}   &  1652^{+499}_{-499}  &   1625^{+123}_{-123} \\
K02674.01  &  197.51  &  0.053468^{+0.000282}_{-0.000575}  &  8.95^{+1.31}_{-1.31}   &  5^{+2}_{-2}  &   381^{+29}_{-29} \\
K02675.01  &  5.45  &  0.021086^{+0.000622}_{-0.000215}  &  2.22^{+0.18}_{-0.18}   &  243^{+41}_{-41}  &   1006^{+42}_{-42} \\
K02675.02  &  1.12  &  0.009827^{+0.000581}_{-0.000234}  &  1.03^{+0.09}_{-0.09}   &  2017^{+341}_{-341}  &   1708^{+72}_{-72} \\
K02676.01  &  195.61  &  0.046065^{+0.000386}_{-0.000451}  &  9.64^{+1.68}_{-1.68}   &  10^{+4}_{-4}  &   452^{+41}_{-41} \\
K02677.01  &  237.79  &  0.047100^{+0.000739}_{-0.000974}  &  8.85^{+1.23}_{-1.23}   &  6^{+2}_{-2}  &   394^{+28}_{-28} \\
K02678.01  &  3.83  &  0.019496^{+0.000341}_{-0.000680}  &  1.83^{+0.15}_{-0.15}   &  261^{+44}_{-44}  &   1024^{+43}_{-43} \\
K02681.01  &  135.50  &  0.076562^{+0.001425}_{-0.003428}  &  6.94^{+0.60}_{-0.60}   &  2^{+0}_{-0}  &   305^{+13}_{-13} \\
K02681.02  &  22.25  &  0.023850^{+0.001852}_{-0.001354}  &  2.15^{+0.22}_{-0.22}   &  23^{+4}_{-4}  &   556^{+23}_{-23} \\
K02686.01  &  211.03  &  0.051143^{+0.001162}_{-0.003973}  &  3.97^{+0.38}_{-0.38}   &  1^{+0}_{-0}  &   221^{+10}_{-10} \\
K02687.01  &  1.72  &  0.007152^{+0.000154}_{-0.000143}  &  0.78^{+0.06}_{-0.06}   &  1246^{+210}_{-210}  &   1514^{+64}_{-64} \\
K02687.02  &  8.17  &  0.009413^{+0.000132}_{-0.000237}  &  1.02^{+0.09}_{-0.09}   &  156^{+27}_{-27}  &   900^{+38}_{-38} \\
K02690.01  &  3.61  &  0.019009^{+0.000778}_{-0.000180}  &  1.85^{+0.16}_{-0.16}   &  321^{+54}_{-54}  &   1079^{+45}_{-45} \\
K02694.01  &  0.84  &  0.016767^{+0.000687}_{-0.000272}  &  1.42^{+0.12}_{-0.12}   &  1071^{+185}_{-185}  &   1458^{+63}_{-63} \\
K02694.02  &  6.57  &  0.018384^{+0.000746}_{-0.000581}  &  1.55^{+0.14}_{-0.14}   &  70^{+12}_{-12}  &   736^{+32}_{-32} \\
K02698.01  &  87.97  &  0.029203^{+0.000676}_{-0.000273}  &  3.96^{+0.49}_{-0.49}   &  11^{+3}_{-3}  &   462^{+29}_{-29} \\
K02706.01  &  3.10  &  0.008653^{+0.000264}_{-0.000119}  &  1.44^{+0.21}_{-0.21}   &  1637^{+483}_{-483}  &   1621^{+121}_{-121} \\
K02707.01  &  58.03  &  0.026282^{+0.000775}_{-0.000503}  &  2.60^{+0.22}_{-0.22}   &  9^{+2}_{-2}  &   440^{+19}_{-19} \\
K02707.02  &  14.43  &  0.013543^{+0.000528}_{-0.000734}  &  1.34^{+0.13}_{-0.13}   &  57^{+10}_{-10}  &   699^{+30}_{-30} \\
K02707.03  &  26.68  &  0.021159^{+0.000124}_{-0.001669}  &  2.10^{+0.19}_{-0.19}   &  25^{+4}_{-4}  &   570^{+24}_{-24} \\
K02711.02  &  17.34  &  0.011989^{+0.000452}_{-0.000383}  &  1.39^{+0.12}_{-0.12}   &  70^{+12}_{-12}  &   737^{+31}_{-31} \\
K02711.01  &  9.02  &  0.013472^{+0.000336}_{-0.000326}  &  1.56^{+0.13}_{-0.13}   &  167^{+28}_{-28}  &   916^{+39}_{-39} \\
K02712.01  &  7.51  &  0.011400^{+0.000264}_{-0.000243}  &  1.90^{+0.27}_{-0.27}   &  498^{+141}_{-141}  &   1204^{+85}_{-85} \\
K02714.02  &  47.32  &  0.016439^{+0.000303}_{-0.001965}  &  2.96^{+0.49}_{-0.49}   &  45^{+14}_{-14}  &   659^{+50}_{-50} \\
K02714.03  &  184.26  &  0.015773^{+0.000784}_{-0.000353}  &  2.85^{+0.44}_{-0.44}   &  7^{+2}_{-2}  &   419^{+32}_{-32} \\
K02714.01  &  14.38  &  0.011961^{+0.000325}_{-0.000269}  &  2.15^{+0.33}_{-0.33}   &  218^{+68}_{-68}  &   980^{+76}_{-76} \\
K02717.01  &  0.93  &  0.009869^{+0.000101}_{-0.000221}  &  1.34^{+0.17}_{-0.17}   &  5018^{+1271}_{-1271}  &   2145^{+136}_{-136} \\
K02720.01  &  6.57  &  0.007061^{+0.000265}_{-0.000157}  &  1.21^{+0.20}_{-0.20}   &  546^{+181}_{-181}  &   1232^{+102}_{-102} \\
K02722.01  &  6.12  &  0.012046^{+0.000944}_{-0.000818}  &  1.50^{+0.18}_{-0.18}   &  359^{+69}_{-69}  &   1109^{+54}_{-54} \\
K02722.02  &  11.24  &  0.011975^{+0.000127}_{-0.001121}  &  1.49^{+0.16}_{-0.16}   &  160^{+31}_{-31}  &   906^{+44}_{-44} \\
K02722.03  &  4.03  &  0.009529^{+0.000002}_{-0.000500}  &  1.19^{+0.12}_{-0.12}   &  627^{+122}_{-122}  &   1275^{+62}_{-62} \\
K02722.04  &  8.92  &  0.009499^{+0.000473}_{-0.000098}  &  1.18^{+0.12}_{-0.12}   &  217^{+42}_{-42}  &   978^{+48}_{-48} \\
K02722.05  &  16.53  &  0.009091^{+0.000461}_{-0.000330}  &  1.13^{+0.12}_{-0.12}   &  95^{+18}_{-18}  &   796^{+38}_{-38} \\
K02729.01  &  14.89  &  0.015573^{+0.003391}_{-0.000707}  &  1.63^{+0.27}_{-0.27}   &  67^{+13}_{-13}  &   729^{+36}_{-36} \\
K02730.01  &  4.52  &  0.009444^{+0.000369}_{-0.000293}  &  1.38^{+0.21}_{-0.21}   &  568^{+172}_{-172}  &   1244^{+94}_{-94} \\
K02732.01  &  7.03  &  0.009019^{+0.001449}_{-0.000398}  &  1.65^{+0.30}_{-0.30}   &  594^{+180}_{-180}  &   1258^{+95}_{-95} \\
K02732.02  &  13.61  &  0.008956^{+0.000290}_{-0.000242}  &  1.65^{+0.25}_{-0.25}   &  245^{+75}_{-75}  &   1008^{+77}_{-77} \\
K02732.04  &  24.56  &  0.007111^{+0.000244}_{-0.000395}  &  1.31^{+0.20}_{-0.20}   &  112^{+34}_{-34}  &   830^{+62}_{-62} \\
K02732.03  &  54.28  &  0.011788^{+0.002633}_{-0.000543}  &  2.15^{+0.44}_{-0.44}   &  39^{+12}_{-12}  &   636^{+48}_{-48} \\
K02733.01  &  5.62  &  0.012664^{+0.000760}_{-0.000212}  &  1.03^{+0.09}_{-0.09}   &  84^{+14}_{-14}  &   772^{+33}_{-33} \\
K02737.01  &  0.53  &  0.007027^{+0.000171}_{-0.000279}  &  1.22^{+0.16}_{-0.16}   &  13024^{+3504}_{-3504}  &   2722^{+183}_{-183} \\
K02740.01  &  1.84  &  0.009480^{+0.000166}_{-0.000492}  &  1.20^{+0.14}_{-0.14}   &  1840^{+435}_{-435}  &   1669^{+99}_{-99} \\
K02741.01  &  0.76  &  0.006903^{+0.001366}_{-0.000398}  &  0.83^{+0.14}_{-0.14}   &  4833^{+1027}_{-1027}  &   2125^{+113}_{-113} \\
K02743.01  &  11.87  &  0.013815^{+0.000758}_{-0.000243}  &  1.37^{+0.12}_{-0.12}   &  72^{+12}_{-12}  &   742^{+31}_{-31} \\
K02748.01  &  23.20  &  0.013729^{+0.000514}_{-0.000301}  &  2.54^{+0.36}_{-0.36}   &  95^{+27}_{-27}  &   796^{+57}_{-57} \\
K02748.02  &  5.78  &  0.010969^{+0.000434}_{-0.000533}  &  2.02^{+0.30}_{-0.30}   &  605^{+175}_{-175}  &   1264^{+92}_{-92} \\
K02749.01  &  0.91  &  0.005714^{+0.000083}_{-0.000253}  &  1.08^{+0.17}_{-0.17}   &  10202^{+3290}_{-3290}  &   2561^{+208}_{-208} \\
K02750.01  &  174.64  &  0.051474^{+0.004694}_{-0.003179}  &  9.20^{+1.59}_{-1.59}   &  8^{+2}_{-2}  &   423^{+33}_{-33} \\
K02752.01  &  1.29  &  0.006817^{+0.000263}_{-0.000281}  &  0.97^{+0.13}_{-0.13}   &  3522^{+896}_{-896}  &   1963^{+125}_{-125} \\
K02753.01  &  0.94  &  0.007711^{+0.000239}_{-0.000341}  &  1.22^{+0.18}_{-0.18}   &  5774^{+1741}_{-1741}  &   2221^{+168}_{-168} \\
K02754.01  &  1.34  &  0.007001^{+0.000334}_{-0.000147}  &  0.81^{+0.08}_{-0.08}   &  2108^{+410}_{-410}  &   1727^{+84}_{-84} \\
K02755.01  &  8.48  &  0.007684^{+0.000421}_{-0.000188}  &  0.82^{+0.07}_{-0.07}   &  146^{+25}_{-25}  &   886^{+38}_{-38} \\
K02756.01  &  0.67  &  0.009623^{+0.000374}_{-0.000237}  &  1.16^{+0.12}_{-0.12}   &  5736^{+1162}_{-1162}  &   2218^{+113}_{-113} \\
K02758.01  &  253.36  &  0.039111^{+0.000406}_{-0.000706}  &  10.55^{+1.68}_{-1.68}   &  6^{+2}_{-2}  &   393^{+32}_{-32} \\
K02762.01  &  133.00  &  0.037652^{+0.005224}_{-0.004607}  &  3.13^{+0.48}_{-0.48}   &  1^{+0}_{-0}  &   263^{+11}_{-11} \\
K02763.01  &  0.50  &  0.014460^{+0.000512}_{-0.000751}  &  1.14^{+0.11}_{-0.11}   &  1870^{+323}_{-323}  &   1676^{+72}_{-72} \\
K02765.01  &  2.76  &  0.008709^{+0.000067}_{-0.000456}  &  1.67^{+0.26}_{-0.26}   &  2345^{+744}_{-744}  &   1773^{+141}_{-141} \\
K02768.01  &  11.83  &  0.012612^{+0.000992}_{-0.000870}  &  1.14^{+0.12}_{-0.12}   &  53^{+9}_{-9}  &   687^{+29}_{-29} \\
K02768.02  &  14.75  &  0.017404^{+0.005426}_{-0.004114}  &  1.58^{+0.45}_{-0.45}   &  40^{+7}_{-7}  &   639^{+27}_{-27} \\
K02768.03  &  11.83  &  0.014836^{+0.001380}_{-0.002211}  &  1.35^{+0.20}_{-0.20}   &  53^{+9}_{-9}  &   688^{+29}_{-29} \\
K02769.01  &  1.48  &  0.012740^{+0.001284}_{-0.000592}  &  2.56^{+0.43}_{-0.43}   &  4969^{+1544}_{-1544}  &   2140^{+166}_{-166} \\
K02771.01  &  0.81  &  0.109584^{+0.020792}_{-0.067437}  &  13.38^{+5.43}_{-5.43}   &  5126^{+864}_{-864}  &   2156^{+91}_{-91} \\
K02781.01  &  1.62  &  0.005956^{+0.000242}_{-0.000280}  &  0.79^{+0.13}_{-0.13}   &  2167^{+702}_{-702}  &   1739^{+141}_{-141} \\
K02785.01  &  4.77  &  0.014656^{+0.000473}_{-0.000321}  &  1.84^{+0.21}_{-0.21}   &  435^{+101}_{-101}  &   1164^{+67}_{-67} \\
K02786.01  &  44.62  &  0.013966^{+0.000573}_{-0.000304}  &  2.30^{+0.29}_{-0.29}   &  48^{+12}_{-12}  &   672^{+42}_{-42} \\
K02790.01  &  14.01  &  0.011842^{+0.000578}_{-0.000391}  &  1.00^{+0.09}_{-0.09}   &  34^{+6}_{-6}  &   615^{+26}_{-26} \\
K02792.01  &  2.13  &  0.004642^{+0.000235}_{-0.000092}  &  0.67^{+0.10}_{-0.10}   &  1754^{+495}_{-495}  &   1649^{+116}_{-116} \\
K02796.01  &  0.54  &  0.009282^{+0.000354}_{-0.000425}  &  1.09^{+0.13}_{-0.13}   &  6695^{+1491}_{-1491}  &   2305^{+127}_{-127} \\
K02801.01  &  6.99  &  0.005296^{+0.000231}_{-0.000114}  &  0.86^{+0.13}_{-0.13}   &  474^{+139}_{-139}  &   1189^{+87}_{-87} \\
K02803.01  &  2.38  &  0.005303^{+0.000228}_{-0.000236}  &  0.62^{+0.07}_{-0.07}   &  855^{+189}_{-189}  &   1378^{+76}_{-76} \\
K02805.01  &  1.88  &  0.006543^{+0.000285}_{-0.000213}  &  0.81^{+0.10}_{-0.10}   &  1596^{+371}_{-371}  &   1611^{+94}_{-94} \\
K02807.01  &  3.38  &  0.506082^{+0.184752}_{-0.465949}  &  74.08^{+49.56}_{-49.56}   &  1221^{+279}_{-279}  &   1507^{+86}_{-86} \\
K02815.01  &  1.55  &  0.006953^{+0.000123}_{-0.000426}  &  0.89^{+0.11}_{-0.11}   &  2097^{+534}_{-534}  &   1724^{+109}_{-109} \\
K02828.02  &  505.46  &  0.037978^{+0.001578}_{-0.001973}  &  2.96^{+0.28}_{-0.28}   &  0^{+0}_{-0}  &   165^{+7}_{-7} \\
K02828.01  &  59.50  &  0.035616^{+0.005543}_{-0.003959}  &  2.76^{+0.44}_{-0.44}   &  3^{+1}_{-1}  &   337^{+15}_{-15} \\
K02829.01  &  10.61  &  0.011387^{+0.000744}_{-0.000351}  &  1.79^{+0.26}_{-0.26}   &  237^{+67}_{-67}  &   1000^{+71}_{-71} \\
K02831.01  &  0.57  &  0.007668^{+0.000352}_{-0.000146}  &  1.59^{+0.24}_{-0.24}   &  18449^{+5588}_{-5588}  &   2970^{+224}_{-224} \\
K02832.01  &  3.58  &  0.009991^{+0.001259}_{-0.001252}  &  0.87^{+0.13}_{-0.13}   &  203^{+35}_{-35}  &   962^{+41}_{-41} \\
K02833.01  &  1.79  &  0.006310^{+0.000320}_{-0.000474}  &  0.77^{+0.08}_{-0.08}   &  1903^{+353}_{-353}  &   1683^{+78}_{-78} \\
K02838.01  &  7.70  &  0.007833^{+0.000253}_{-0.000401}  &  1.31^{+0.21}_{-0.21}   &  364^{+115}_{-115}  &   1113^{+88}_{-88} \\
K02838.02  &  4.77  &  0.006525^{+0.000412}_{-0.000217}  &  1.09^{+0.17}_{-0.17}   &  686^{+218}_{-218}  &   1304^{+102}_{-102} \\
K02840.01  &  3.68  &  0.008519^{+0.000495}_{-0.000222}  &  1.56^{+0.24}_{-0.24}   &  1151^{+356}_{-356}  &   1484^{+115}_{-115} \\
K02840.02  &  7.45  &  0.008030^{+0.000357}_{-0.000544}  &  1.47^{+0.23}_{-0.23}   &  451^{+138}_{-138}  &   1175^{+90}_{-90} \\
K02841.01  &  159.39  &  0.029087^{+0.000882}_{-0.001913}  &  2.56^{+0.24}_{-0.24}   &  1^{+0}_{-0}  &   280^{+12}_{-12} \\
K02848.01  &  13.79  &  0.008114^{+0.000355}_{-0.000190}  &  1.28^{+0.19}_{-0.19}   &  146^{+43}_{-43}  &   886^{+65}_{-65} \\
K02857.01  &  20.26  &  0.012717^{+0.000460}_{-0.000407}  &  2.14^{+0.33}_{-0.33}   &  125^{+39}_{-39}  &   852^{+66}_{-66} \\
K02857.02  &  7.44  &  0.008630^{+0.000464}_{-0.000274}  &  1.45^{+0.23}_{-0.23}   &  477^{+148}_{-148}  &   1191^{+92}_{-92} \\
K02859.01  &  3.45  &  0.008182^{+0.000571}_{-0.000272}  &  0.75^{+0.07}_{-0.07}   &  272^{+46}_{-46}  &   1035^{+44}_{-44} \\
K02859.03  &  4.29  &  0.007240^{+0.000599}_{-0.000235}  &  0.66^{+0.07}_{-0.07}   &  203^{+34}_{-34}  &   962^{+41}_{-41} \\
K02859.04  &  2.91  &  0.007211^{+0.000292}_{-0.000492}  &  0.66^{+0.06}_{-0.06}   &  342^{+59}_{-59}  &   1096^{+47}_{-47} \\
K02859.02  &  2.01  &  0.006761^{+0.000421}_{-0.000370}  &  0.62^{+0.06}_{-0.06}   &  558^{+95}_{-95}  &   1238^{+53}_{-53} \\
K02863.01  &  1.70  &  0.008859^{+0.000092}_{-0.000614}  &  0.96^{+0.10}_{-0.10}   &  1274^{+256}_{-256}  &   1522^{+76}_{-76} \\
K02864.01  &  3.78  &  0.006539^{+0.000269}_{-0.000231}  &  0.73^{+0.07}_{-0.07}   &  481^{+93}_{-93}  &   1193^{+57}_{-57} \\
K02866.01  &  1.29  &  0.007756^{+0.000370}_{-0.000374}  &  1.11^{+0.15}_{-0.15}   &  3929^{+1012}_{-1012}  &   2018^{+128}_{-128} \\
K02874.01  &  0.35  &  0.012150^{+0.000546}_{-0.000270}  &  1.11^{+0.10}_{-0.10}   &  5616^{+968}_{-968}  &   2206^{+95}_{-95} \\
K02875.01  &  0.30  &  0.017536^{+0.000962}_{-0.000188}  &  1.44^{+0.12}_{-0.12}   &  4732^{+811}_{-811}  &   2114^{+90}_{-90} \\
K02879.01  &  0.34  &  0.006615^{+0.000229}_{-0.000155}  &  0.63^{+0.05}_{-0.05}   &  7340^{+1248}_{-1248}  &   2359^{+100}_{-100} \\
K02884.01  &  2.49  &  0.006855^{+0.000267}_{-0.000392}  &  1.45^{+0.22}_{-0.22}   &  2641^{+789}_{-789}  &   1827^{+136}_{-136} \\
K02885.01  &  20.23  &  0.016908^{+0.000449}_{-0.000904}  &  3.14^{+0.43}_{-0.43}   &  119^{+32}_{-32}  &   841^{+57}_{-57} \\
K02891.01  &  2.02  &  0.007668^{+0.000460}_{-0.000168}  &  1.52^{+0.23}_{-0.23}   &  3566^{+1077}_{-1077}  &   1969^{+149}_{-149} \\
K02896.01  &  1.08  &  0.013002^{+0.000125}_{-0.001005}  &  1.61^{+0.15}_{-0.15}   &  3774^{+637}_{-637}  &   1997^{+84}_{-84} \\
K02904.01  &  16.36  &  0.009851^{+0.000272}_{-0.000265}  &  2.09^{+0.33}_{-0.33}   &  238^{+76}_{-76}  &   1001^{+80}_{-80} \\
K02906.01  &  13.91  &  0.008863^{+0.000405}_{-0.000382}  &  1.29^{+0.18}_{-0.18}   &  169^{+46}_{-46}  &   919^{+62}_{-62} \\
K02906.02  &  145.89  &  0.012482^{+0.001080}_{-0.000883}  &  1.82^{+0.28}_{-0.28}   &  7^{+2}_{-2}  &   420^{+29}_{-29} \\
K02913.01  &  2.89  &  0.005875^{+0.000336}_{-0.000180}  &  0.91^{+0.14}_{-0.14}   &  1142^{+348}_{-348}  &   1481^{+113}_{-113} \\
K02915.01  &  5.06  &  0.007903^{+0.000391}_{-0.000376}  &  0.84^{+0.08}_{-0.08}   &  267^{+46}_{-46}  &   1030^{+44}_{-44} \\
K02916.01  &  0.31  &  0.011800^{+0.000327}_{-0.001142}  &  1.00^{+0.10}_{-0.10}   &  4813^{+823}_{-823}  &   2123^{+90}_{-90} \\
K02925.01  &  0.72  &  0.274014^{+0.406736}_{-0.227550}  &  27.80^{+32.16}_{-32.16}   &  2906^{+494}_{-494}  &   1871^{+80}_{-80} \\
K02926.01  &  12.29  &  0.039013^{+0.001481}_{-0.000971}  &  12.91^{+2.13}_{-2.13}   &  533^{+179}_{-179}  &   1224^{+103}_{-103} \\
K02926.02  &  5.54  &  0.034296^{+0.001718}_{-0.000841}  &  11.36^{+1.89}_{-1.89}   &  1543^{+514}_{-514}  &   1597^{+133}_{-133} \\
K02926.03  &  20.96  &  0.042526^{+0.001283}_{-0.001822}  &  14.06^{+2.34}_{-2.34}   &  261^{+87}_{-87}  &   1025^{+86}_{-86} \\
K02926.04  &  37.63  &  0.036595^{+0.001847}_{-0.001218}  &  12.08^{+2.03}_{-2.03}   &  120^{+40}_{-40}  &   843^{+71}_{-71} \\
K02931.01  &  99.25  &  0.021527^{+0.000263}_{-0.001598}  &  1.74^{+0.16}_{-0.16}   &  2^{+0}_{-0}  &   304^{+13}_{-13} \\
K02943.01  &  54.41  &  0.013934^{+0.000471}_{-0.000464}  &  2.54^{+0.37}_{-0.37}   &  30^{+9}_{-9}  &   599^{+44}_{-44} \\
K02949.01  &  10.17  &  0.007056^{+0.000417}_{-0.000364}  &  1.08^{+0.16}_{-0.16}   &  242^{+69}_{-69}  &   1005^{+71}_{-71} \\
K02949.02  &  3.75  &  0.005803^{+0.000227}_{-0.000478}  &  0.89^{+0.13}_{-0.13}   &  920^{+257}_{-257}  &   1403^{+98}_{-98} \\
K02951.01  &  2.44  &  0.007781^{+0.000121}_{-0.000676}  &  0.77^{+0.07}_{-0.07}   &  623^{+106}_{-106}  &   1273^{+54}_{-54} \\
K02956.01  &  3.94  &  0.004525^{+0.000262}_{-0.000114}  &  1.04^{+0.17}_{-0.17}   &  2205^{+700}_{-700}  &   1746^{+138}_{-138} \\
K02960.01  &  1.47  &  0.006455^{+0.000398}_{-0.000279}  &  0.93^{+0.13}_{-0.13}   &  2885^{+769}_{-769}  &   1868^{+124}_{-124} \\
K02961.01  &  3.78  &  0.005537^{+0.000322}_{-0.000167}  &  0.75^{+0.10}_{-0.10}   &  770^{+186}_{-186}  &   1342^{+82}_{-82} \\
K02964.01  &  47.45  &  0.013742^{+0.000768}_{-0.000472}  &  1.99^{+0.28}_{-0.28}   &  34^{+9}_{-9}  &   613^{+42}_{-42} \\
K02968.01  &  10.16  &  0.005708^{+0.000226}_{-0.000187}  &  1.00^{+0.12}_{-0.12}   &  361^{+88}_{-88}  &   1110^{+67}_{-67} \\
K02969.01  &  31.97  &  0.009738^{+0.000025}_{-0.000620}  &  1.84^{+0.30}_{-0.30}   &  77^{+26}_{-26}  &   755^{+63}_{-63} \\
K02970.01  &  4.82  &  0.005900^{+0.000324}_{-0.000218}  &  0.74^{+0.08}_{-0.08}   &  496^{+96}_{-96}  &   1203^{+58}_{-58} \\
K02971.02  &  31.95  &  0.008879^{+0.000473}_{-0.000294}  &  1.44^{+0.22}_{-0.22}   &  67^{+20}_{-20}  &   728^{+54}_{-54} \\
K02971.01  &  6.10  &  0.007587^{+0.000104}_{-0.000458}  &  1.23^{+0.18}_{-0.18}   &  607^{+179}_{-179}  &   1265^{+93}_{-93} \\
K02974.01  &  0.58  &  0.007205^{+0.000272}_{-0.000316}  &  1.28^{+0.19}_{-0.19}   &  19254^{+5774}_{-5774}  &   3002^{+226}_{-226} \\
K02977.01  &  2.79  &  0.007194^{+0.000119}_{-0.000462}  &  1.00^{+0.14}_{-0.14}   &  1169^{+332}_{-332}  &   1490^{+105}_{-105} \\
K02977.02  &  4.14  &  0.007873^{+0.001589}_{-0.000636}  &  1.08^{+0.22}_{-0.22}   &  686^{+198}_{-198}  &   1304^{+94}_{-94} \\
K02979.01  &  1.37  &  0.007376^{+0.000357}_{-0.000278}  &  0.94^{+0.11}_{-0.11}   &  2654^{+621}_{-621}  &   1829^{+107}_{-107} \\
K02984.01  &  11.46  &  0.007797^{+0.000539}_{-0.000209}  &  1.39^{+0.22}_{-0.22}   &  296^{+89}_{-89}  &   1057^{+80}_{-80} \\
K03008.01  &  3.00  &  0.006213^{+0.000316}_{-0.000251}  &  1.00^{+0.16}_{-0.16}   &  1437^{+451}_{-451}  &   1569^{+123}_{-123} \\
K03009.01  &  0.76  &  0.011696^{+0.000660}_{-0.000589}  &  1.04^{+0.10}_{-0.10}   &  1696^{+291}_{-291}  &   1635^{+70}_{-70} \\
K03012.01  &  1.09  &  0.007829^{+0.000317}_{-0.000386}  &  0.72^{+0.07}_{-0.07}   &  1621^{+275}_{-275}  &   1617^{+68}_{-68} \\
K03015.01  &  3.61  &  0.006232^{+0.000273}_{-0.000303}  &  1.00^{+0.17}_{-0.17}   &  996^{+320}_{-320}  &   1432^{+116}_{-116} \\
K03017.01  &  2.46  &  0.006256^{+0.000532}_{-0.000213}  &  0.61^{+0.06}_{-0.06}   &  581^{+99}_{-99}  &   1251^{+54}_{-54} \\
K03021.01  &  0.80  &  0.007408^{+0.000018}_{-0.000708}  &  0.88^{+0.09}_{-0.09}   &  4201^{+796}_{-796}  &   2052^{+97}_{-97} \\
K03023.01  &  4.39  &  0.009874^{+0.000394}_{-0.000168}  &  1.22^{+0.10}_{-0.10}   &  581^{+97}_{-97}  &   1251^{+53}_{-53} \\
K03032.01  &  0.64  &  0.013728^{+0.000869}_{-0.000617}  &  1.43^{+0.14}_{-0.14}   &  3056^{+523}_{-523}  &   1895^{+81}_{-81} \\
K03039.01  &  20.35  &  0.009155^{+0.000280}_{-0.000550}  &  1.39^{+0.24}_{-0.24}   &  91^{+31}_{-31}  &   786^{+68}_{-68} \\
K03046.01  &  1.10  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03052.01  &  10.13  &  0.008953^{+0.000391}_{-0.000521}  &  0.81^{+0.08}_{-0.08}   &  68^{+12}_{-12}  &   731^{+31}_{-31} \\
K03052.02  &  15.61  &  0.008828^{+0.000535}_{-0.000466}  &  0.80^{+0.08}_{-0.08}   &  38^{+6}_{-6}  &   632^{+27}_{-27} \\
K03057.01  &  29.73  &  0.040071^{+0.000197}_{-0.008194}  &  3.95^{+0.52}_{-0.52}   &  20^{+3}_{-3}  &   539^{+23}_{-23} \\
K03057.02  &  10.61  &  0.024631^{+0.004884}_{-0.001258}  &  2.42^{+0.36}_{-0.36}   &  79^{+14}_{-14}  &   760^{+33}_{-33} \\
K03060.01  &  6.91  &  0.005685^{+0.000437}_{-0.000203}  &  0.99^{+0.14}_{-0.14}   &  594^{+157}_{-157}  &   1258^{+83}_{-83} \\
K03065.01  &  0.90  &  0.011371^{+0.000723}_{-0.000582}  &  1.17^{+0.12}_{-0.12}   &  2616^{+442}_{-442}  &   1823^{+77}_{-77} \\
K03075.01  &  4.77  &  0.007593^{+0.000305}_{-0.000497}  &  0.61^{+0.06}_{-0.06}   &  156^{+27}_{-27}  &   901^{+38}_{-38} \\
K03083.01  &  10.18  &  0.006686^{+0.000356}_{-0.000344}  &  0.93^{+0.13}_{-0.13}   &  185^{+50}_{-50}  &   939^{+63}_{-63} \\
K03083.02  &  6.23  &  0.005751^{+0.000104}_{-0.000661}  &  0.80^{+0.12}_{-0.12}   &  354^{+95}_{-95}  &   1105^{+74}_{-74} \\
K03083.03  &  8.29  &  0.005307^{+0.000458}_{-0.000315}  &  0.74^{+0.11}_{-0.11}   &  243^{+65}_{-65}  &   1006^{+68}_{-68} \\
K03086.01  &  174.73  &  0.032995^{+0.001598}_{-0.001167}  &  2.87^{+0.26}_{-0.26}   &  1^{+0}_{-0}  &   273^{+12}_{-12} \\
K03087.01  &  5.55  &  0.008080^{+0.000134}_{-0.000474}  &  0.80^{+0.07}_{-0.07}   &  164^{+28}_{-28}  &   913^{+39}_{-39} \\
K03087.02  &  1.22  &  0.004480^{+0.000243}_{-0.000227}  &  0.44^{+0.04}_{-0.04}   &  1228^{+210}_{-210}  &   1509^{+64}_{-64} \\
K03093.01  &  29.61  &  0.010481^{+0.000365}_{-0.000515}  &  1.21^{+0.12}_{-0.12}   &  33^{+6}_{-6}  &   611^{+27}_{-27} \\
K03096.01  &  14.45  &  0.009204^{+0.001077}_{-0.000935}  &  1.66^{+0.30}_{-0.30}   &  172^{+49}_{-49}  &   923^{+66}_{-66} \\
K03097.01  &  11.92  &  0.006625^{+0.000297}_{-0.000245}  &  1.10^{+0.16}_{-0.16}   &  236^{+68}_{-68}  &   999^{+72}_{-72} \\
K03097.02  &  6.80  &  0.005279^{+0.000292}_{-0.000246}  &  0.88^{+0.13}_{-0.13}   &  497^{+140}_{-140}  &   1203^{+85}_{-85} \\
K03097.03  &  8.70  &  0.004994^{+0.000428}_{-0.000155}  &  0.83^{+0.13}_{-0.13}   &  357^{+102}_{-102}  &   1108^{+79}_{-79} \\
K03100.01  &  0.81  &  0.006712^{+0.000291}_{-0.000346}  &  1.28^{+0.21}_{-0.21}   &  9887^{+3208}_{-3208}  &   2541^{+205}_{-205} \\
K03103.01  &  19.31  &  0.005186^{+0.000574}_{-0.000745}  &  0.75^{+0.14}_{-0.14}   &  87^{+25}_{-25}  &   779^{+55}_{-55} \\
K03109.01  &  10.68  &  0.011014^{+0.000488}_{-0.000291}  &  2.28^{+0.37}_{-0.37}   &  450^{+145}_{-145}  &   1174^{+95}_{-95} \\
K03111.01  &  10.77  &  0.007556^{+0.000341}_{-0.000320}  &  0.91^{+0.10}_{-0.10}   &  144^{+29}_{-29}  &   882^{+44}_{-44} \\
K03111.02  &  4.33  &  0.005759^{+0.000268}_{-0.000370}  &  0.69^{+0.08}_{-0.08}   &  486^{+95}_{-95}  &   1196^{+59}_{-59} \\
K03114.01  &  7.49  &  0.005571^{+0.000241}_{-0.000247}  &  1.11^{+0.18}_{-0.18}   &  646^{+207}_{-207}  &   1285^{+102}_{-102} \\
K03117.01  &  6.07  &  0.008092^{+0.000448}_{-0.000372}  &  0.82^{+0.08}_{-0.08}   &  179^{+31}_{-31}  &   932^{+40}_{-40} \\
K03122.01  &  8.05  &  0.005488^{+0.000229}_{-0.000321}  &  1.07^{+0.18}_{-0.18}   &  570^{+190}_{-190}  &   1245^{+104}_{-104} \\
K03125.01  &  4.45  &  0.006443^{+0.000235}_{-0.000311}  &  0.89^{+0.11}_{-0.11}   &  716^{+165}_{-165}  &   1318^{+76}_{-76} \\
K03128.01  &  21.24  &  0.009708^{+0.000453}_{-0.000414}  &  1.77^{+0.24}_{-0.24}   &  140^{+37}_{-37}  &   876^{+57}_{-57} \\
K03130.01  &  14.86  &  0.103567^{+0.309918}_{-0.093073}  &  7.17^{+14.26}_{-14.26}   &  20^{+3}_{-3}  &   538^{+23}_{-23} \\
K03130.02  &  5.65  &  0.010086^{+0.000606}_{-0.000518}  &  0.71^{+0.07}_{-0.07}   &  72^{+12}_{-12}  &   742^{+32}_{-32} \\
K03132.01  &  0.54  &  0.006065^{+0.000648}_{-0.000371}  &  1.20^{+0.22}_{-0.22}   &  21288^{+7020}_{-7020}  &   3078^{+253}_{-253} \\
K03146.01  &  39.86  &  0.011871^{+0.000161}_{-0.001004}  &  2.12^{+0.32}_{-0.32}   &  44^{+13}_{-13}  &   657^{+49}_{-49} \\
K03158.01  &  3.60  &  0.004796^{+0.000111}_{-0.000175}  &  0.35^{+0.03}_{-0.03}   &  146^{+25}_{-25}  &   885^{+38}_{-38} \\
K03158.02  &  4.55  &  0.006064^{+0.000112}_{-0.000203}  &  0.44^{+0.04}_{-0.04}   &  107^{+18}_{-18}  &   820^{+35}_{-35} \\
K03158.04  &  7.74  &  0.006537^{+0.000142}_{-0.000187}  &  0.48^{+0.04}_{-0.04}   &  53^{+9}_{-9}  &   686^{+30}_{-30} \\
K03158.05  &  9.74  &  0.007840^{+0.000237}_{-0.000132}  &  0.57^{+0.05}_{-0.05}   &  39^{+7}_{-7}  &   636^{+27}_{-27} \\
K03158.03  &  6.19  &  0.006248^{+0.000179}_{-0.000152}  &  0.45^{+0.04}_{-0.04}   &  71^{+12}_{-12}  &   739^{+32}_{-32} \\
K03165.01  &  4.12  &  0.005388^{+0.000172}_{-0.000212}  &  0.83^{+0.11}_{-0.11}   &  1002^{+262}_{-262}  &   1434^{+93}_{-93} \\
K03167.01  &  0.50  &  0.004988^{+0.000263}_{-0.000123}  &  0.49^{+0.04}_{-0.04}   &  4709^{+801}_{-801}  &   2111^{+90}_{-90} \\
K03168.01  &  56.35  &  0.006667^{+0.000065}_{-0.000534}  &  0.97^{+0.17}_{-0.17}   &  22^{+7}_{-7}  &   552^{+47}_{-47} \\
K03172.01  &  3.28  &  0.008241^{+0.000445}_{-0.000304}  &  1.55^{+0.22}_{-0.22}   &  1730^{+486}_{-486}  &   1644^{+116}_{-116} \\
K03172.02  &  6.56  &  0.006416^{+0.000974}_{-0.000545}  &  1.19^{+0.22}_{-0.22}   &  683^{+193}_{-193}  &   1303^{+92}_{-92} \\
K03179.01  &  5.99  &  0.007878^{+0.000380}_{-0.000278}  &  0.84^{+0.08}_{-0.08}   &  222^{+38}_{-38}  &   983^{+42}_{-42} \\
K03180.01  &  71.16  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03184.01  &  7.55  &  0.004074^{+0.001039}_{-0.000284}  &  0.63^{+0.14}_{-0.14}   &  349^{+104}_{-104}  &   1101^{+82}_{-82} \\
K03184.02  &  11.32  &  0.003795^{+0.000187}_{-0.000362}  &  0.59^{+0.10}_{-0.10}   &  202^{+60}_{-60}  &   961^{+72}_{-72} \\
K03190.01  &  8.95  &  0.006015^{+0.000372}_{-0.000278}  &  0.73^{+0.08}_{-0.08}   &  199^{+41}_{-41}  &   957^{+50}_{-50} \\
K03193.01  &  32.61  &  0.219603^{+0.456765}_{-0.186666}  &  134.35^{+206.37}_{-206.37}   &  341^{+107}_{-107}  &   1095^{+86}_{-86} \\
K03194.01  &  10.81  &  0.088373^{+0.407237}_{-0.077462}  &  14.32^{+43.75}_{-43.75}   &  349^{+114}_{-114}  &   1102^{+90}_{-90} \\
K03195.01  &  121.71  &  0.012163^{+0.015426}_{-0.006564}  &  2.16^{+2.01}_{-2.01}   &  13^{+4}_{-4}  &   488^{+39}_{-39} \\
K03196.01  &  4.96  &  0.004235^{+0.000235}_{-0.000206}  &  0.60^{+0.09}_{-0.09}   &  590^{+162}_{-162}  &   1256^{+86}_{-86} \\
K03196.02  &  6.88  &  0.005351^{+0.000236}_{-0.000361}  &  0.75^{+0.11}_{-0.11}   &  381^{+102}_{-102}  &   1126^{+75}_{-75} \\
K03197.01  &  22.60  &  0.011463^{+0.000163}_{-0.001593}  &  1.41^{+0.16}_{-0.16}   &  63^{+10}_{-10}  &   718^{+30}_{-30} \\
K03201.01  &  135.57  &  0.005943^{+0.000585}_{-0.000786}  &  0.57^{+0.08}_{-0.08}   &  3^{+1}_{-1}  &   338^{+15}_{-15} \\
K03202.01  &  92.46  &  0.009643^{+0.000255}_{-0.000543}  &  2.36^{+0.40}_{-0.40}   &  20^{+7}_{-7}  &   541^{+46}_{-46} \\
K03203.01  &  96.82  &  0.012757^{+0.000155}_{-0.000487}  &  2.07^{+0.25}_{-0.25}   &  19^{+4}_{-4}  &   530^{+32}_{-32} \\
K03208.01  &  2.13  &  0.005805^{+0.000079}_{-0.000434}  &  0.63^{+0.06}_{-0.06}   &  1002^{+174}_{-174}  &   1434^{+62}_{-62} \\
K03214.01  &  11.49  &  0.007586^{+0.000005}_{-0.001181}  &  1.25^{+0.21}_{-0.21}   &  242^{+75}_{-75}  &   1005^{+77}_{-77} \\
K03214.02  &  25.09  &  0.005919^{+0.000301}_{-0.000291}  &  0.98^{+0.16}_{-0.16}   &  86^{+26}_{-26}  &   775^{+60}_{-60} \\
K03215.01  &  1.04  &  0.003984^{+0.000229}_{-0.000251}  &  0.50^{+0.07}_{-0.07}   &  2968^{+707}_{-707}  &   1881^{+112}_{-112} \\
K03218.01  &  1.21  &  0.005024^{+0.000800}_{-0.000243}  &  0.61^{+0.09}_{-0.09}   &  2686^{+531}_{-531}  &   1835^{+90}_{-90} \\
K03220.01  &  81.42  &  0.024780^{+0.001414}_{-0.000885}  &  4.00^{+0.59}_{-0.59}   &  20^{+6}_{-6}  &   542^{+39}_{-39} \\
K03224.01  &  3.44  &  0.006592^{+0.001691}_{-0.000588}  &  0.62^{+0.12}_{-0.12}   &  309^{+52}_{-52}  &   1068^{+45}_{-45} \\
K03225.01  &  4.88  &  0.005498^{+0.000589}_{-0.000283}  &  0.54^{+0.06}_{-0.06}   &  208^{+35}_{-35}  &   967^{+41}_{-41} \\
K03227.01  &  2.43  &  0.004791^{+0.000381}_{-0.000203}  &  0.63^{+0.08}_{-0.08}   &  1227^{+281}_{-281}  &   1508^{+86}_{-86} \\
K03232.01  &  6.06  &  0.011551^{+0.000297}_{-0.000455}  &  1.25^{+0.11}_{-0.11}   &  226^{+39}_{-39}  &   988^{+42}_{-42} \\
K03233.01  &  113.07  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03234.01  &  2.42  &  0.006506^{+0.001478}_{-0.000381}  &  0.82^{+0.13}_{-0.13}   &  1410^{+235}_{-235}  &   1562^{+65}_{-65} \\
K03236.01  &  7.13  &  0.005505^{+0.000165}_{-0.000458}  &  0.84^{+0.12}_{-0.12}   &  454^{+124}_{-124}  &   1176^{+81}_{-81} \\
K03237.01  &  33.42  &  0.018796^{+0.002756}_{-0.000814}  &  2.11^{+0.26}_{-0.26}   &  26^{+4}_{-4}  &   577^{+24}_{-24} \\
K03239.01  &  1.07  &  0.006155^{+0.000605}_{-0.000632}  &  0.62^{+0.08}_{-0.08}   &  1903^{+329}_{-329}  &   1683^{+72}_{-72} \\
K03240.01  &  1.25  &  0.006171^{+0.001068}_{-0.000307}  &  1.48^{+0.25}_{-0.25}   &  8905^{+2229}_{-2229}  &   2476^{+155}_{-155} \\
K03244.01  &  214.72  &  0.050925^{+0.000114}_{-0.001712}  &  33.17^{+5.23}_{-5.23}   &  30^{+10}_{-10}  &   594^{+48}_{-48} \\
K03245.01  &  10.60  &  0.007337^{+0.000179}_{-0.000460}  &  0.96^{+0.11}_{-0.11}   &  190^{+41}_{-41}  &   946^{+52}_{-52} \\
K03246.01  &  0.69  &  0.009762^{+0.000441}_{-0.000151}  &  0.81^{+0.07}_{-0.07}   &  1425^{+245}_{-245}  &   1566^{+67}_{-67} \\
K03248.01  &  6.91  &  0.005500^{+0.000360}_{-0.000239}  &  0.68^{+0.09}_{-0.09}   &  248^{+62}_{-62}  &   1012^{+63}_{-63} \\
K03249.01  &  0.92  &  0.007258^{+0.000028}_{-0.000464}  &  0.99^{+0.12}_{-0.12}   &  5028^{+1221}_{-1221}  &   2146^{+130}_{-130} \\
K03251.01  &  135.22  &  0.006883^{+0.000521}_{-0.000652}  &  1.07^{+0.18}_{-0.18}   &  8^{+2}_{-2}  &   426^{+31}_{-31} \\
K03254.01  &  1.33  &  0.003724^{+0.000052}_{-0.000321}  &  0.51^{+0.07}_{-0.07}   &  2407^{+602}_{-602}  &   1785^{+112}_{-112} \\
K03277.01  &  42.91  &  0.012281^{+0.000549}_{-0.000397}  &  2.45^{+0.37}_{-0.37}   &  61^{+18}_{-18}  &   713^{+53}_{-53} \\
K03278.01  &  88.18  &  0.032444^{+0.001172}_{-0.000528}  &  3.25^{+0.28}_{-0.28}   &  5^{+1}_{-1}  &   374^{+16}_{-16} \\
K03283.02  &  20.57  &  0.019847^{+0.008837}_{-0.002269}  &  1.57^{+0.46}_{-0.46}   &  14^{+3}_{-3}  &   497^{+22}_{-22} \\
K03283.03  &  87.71  &  0.021868^{+0.001769}_{-0.002626}  &  1.74^{+0.23}_{-0.23}   &  2^{+0}_{-0}  &   307^{+13}_{-13} \\
K03283.01  &  195.71  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03287.01  &  51.11  &  0.018226^{+0.000635}_{-0.000455}  &  2.53^{+0.42}_{-0.42}   &  23^{+8}_{-8}  &   560^{+47}_{-47} \\
K03288.01  &  47.99  &  0.027347^{+0.001112}_{-0.000415}  &  2.59^{+0.22}_{-0.22}   &  9^{+2}_{-2}  &   444^{+19}_{-19} \\
K03301.01  &  20.71  &  0.011250^{+0.000865}_{-0.000618}  &  2.22^{+0.31}_{-0.31}   &  129^{+34}_{-34}  &   859^{+56}_{-56} \\
K03308.01  &  31.78  &  0.015069^{+0.000628}_{-0.000350}  &  2.62^{+0.39}_{-0.39}   &  65^{+20}_{-20}  &   724^{+54}_{-54} \\
K03308.02  &  5.33  &  0.008751^{+0.000424}_{-0.000365}  &  1.52^{+0.23}_{-0.23}   &  704^{+212}_{-212}  &   1313^{+99}_{-99} \\
K03310.01  &  20.55  &  0.012627^{+0.000594}_{-0.000557}  &  1.30^{+0.12}_{-0.12}   &  34^{+6}_{-6}  &   618^{+26}_{-26} \\
K03315.01  &  31.18  &  0.013688^{+0.000616}_{-0.000486}  &  1.23^{+0.11}_{-0.11}   &  18^{+3}_{-3}  &   524^{+22}_{-22} \\
K03338.01  &  10.99  &  0.198973^{+0.339255}_{-0.128981}  &  25.70^{+30.87}_{-30.87}   &  182^{+39}_{-39}  &   936^{+50}_{-50} \\
K03338.02  &  10.99  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03340.01  &  8.95  &  0.008304^{+0.000339}_{-0.000555}  &  1.05^{+0.12}_{-0.12}   &  225^{+46}_{-46}  &   987^{+50}_{-50} \\
K03340.02  &  13.73  &  0.009658^{+0.000369}_{-0.000537}  &  1.22^{+0.13}_{-0.13}   &  126^{+26}_{-26}  &   855^{+43}_{-43} \\
K03346.01  &  14.43  &  0.010118^{+0.000352}_{-0.000420}  &  1.33^{+0.16}_{-0.16}   &  113^{+28}_{-28}  &   832^{+50}_{-50} \\
K03358.01  &  10.10  &  0.041361^{+0.001218}_{-0.001996}  &  3.81^{+0.34}_{-0.34}   &  69^{+12}_{-12}  &   733^{+31}_{-31} \\
K03363.01  &  14.53  &  0.017039^{+0.000526}_{-0.000517}  &  2.26^{+0.32}_{-0.32}   &  105^{+30}_{-30}  &   816^{+58}_{-58} \\
K03371.01  &  58.13  &  0.014043^{+0.000630}_{-0.000794}  &  1.34^{+0.13}_{-0.13}   &  7^{+1}_{-1}  &   420^{+18}_{-18} \\
K03371.02  &  12.25  &  0.011045^{+0.000307}_{-0.000947}  &  1.06^{+0.10}_{-0.10}   &  59^{+10}_{-10}  &   707^{+30}_{-30} \\
K03378.01  &  27.68  &  0.013705^{+0.000787}_{-0.000872}  &  1.25^{+0.13}_{-0.13}   &  21^{+4}_{-4}  &   549^{+23}_{-23} \\
K03382.01  &  18.93  &  0.172144^{+0.508433}_{-0.136242}  &  17.73^{+33.61}_{-33.61}   &  37^{+6}_{-6}  &   629^{+27}_{-27} \\
K03384.01  &  10.55  &  0.009653^{+0.000459}_{-0.000748}  &  1.42^{+0.21}_{-0.21}   &  221^{+60}_{-60}  &   983^{+66}_{-66} \\
K03384.02  &  19.92  &  0.011962^{+0.001761}_{-0.000887}  &  1.75^{+0.31}_{-0.31}   &  95^{+26}_{-26}  &   795^{+53}_{-53} \\
K03403.01  &  39.82  &  0.012817^{+0.000391}_{-0.000344}  &  2.41^{+0.31}_{-0.31}   &  53^{+14}_{-14}  &   686^{+44}_{-44} \\
K03403.02  &  6.16  &  0.006994^{+0.000287}_{-0.000338}  &  1.31^{+0.17}_{-0.17}   &  633^{+164}_{-164}  &   1278^{+82}_{-82} \\
K03419.01  &  58.59  &  0.829306^{+0.077313}_{-0.135988}  &  206.94^{+44.10}_{-44.10}   &  71^{+24}_{-24}  &   739^{+62}_{-62} \\
K03421.01  &  40.65  &  0.011389^{+0.001635}_{-0.001071}  &  1.96^{+0.39}_{-0.39}   &  59^{+19}_{-19}  &   705^{+57}_{-57} \\
K03422.01  &  40.14  &  0.018607^{+0.000368}_{-0.003867}  &  2.07^{+0.29}_{-0.29}   &  20^{+3}_{-3}  &   542^{+23}_{-23} \\
K03425.01  &  20.03  &  0.010536^{+0.000286}_{-0.000371}  &  1.94^{+0.28}_{-0.28}   &  151^{+44}_{-44}  &   894^{+65}_{-65} \\
K03425.02  &  3.16  &  0.006597^{+0.000364}_{-0.000199}  &  1.22^{+0.18}_{-0.18}   &  1797^{+517}_{-517}  &   1659^{+120}_{-120} \\
K03436.01  &  44.20  &  0.014443^{+0.002911}_{-0.001513}  &  1.27^{+0.22}_{-0.22}   &  7^{+1}_{-1}  &   415^{+18}_{-18} \\
K03438.01  &  14.56  &  0.010627^{+0.001472}_{-0.000807}  &  1.32^{+0.20}_{-0.20}   &  111^{+24}_{-24}  &   827^{+45}_{-45} \\
K03451.01  &  10.91  &  0.012716^{+0.000691}_{-0.000832}  &  1.57^{+0.18}_{-0.18}   &  152^{+30}_{-30}  &   894^{+44}_{-44} \\
K03456.01  &  30.86  &  0.009712^{+0.000505}_{-0.000422}  &  0.90^{+0.08}_{-0.08}   &  19^{+3}_{-3}  &   529^{+23}_{-23} \\
K03456.02  &  486.13  &  0.010170^{+0.000698}_{-0.000788}  &  0.95^{+0.10}_{-0.10}   &  0^{+0}_{-0}  &   211^{+9}_{-9} \\
K03465.01  &  16.05  &  0.008763^{+0.000305}_{-0.000712}  &  0.81^{+0.08}_{-0.08}   &  36^{+6}_{-6}  &   625^{+26}_{-26} \\
K03473.01  &  27.64  &  30.353176^{+50.048970}_{-27.310320}  &  2665.13^{+3384.07}_{-3384.07}   &  14^{+2}_{-2}  &   496^{+21}_{-21} \\
K03474.01  &  52.61  &  0.013438^{+0.000481}_{-0.000905}  &  1.80^{+0.28}_{-0.28}   &  22^{+7}_{-7}  &   549^{+42}_{-42} \\
K03497.01  &  20.36  &  0.016237^{+0.000824}_{-0.000410}  &  1.32^{+0.12}_{-0.12}   &  15^{+3}_{-3}  &   499^{+21}_{-21} \\
K03500.01  &  73.75  &  0.013898^{+0.000423}_{-0.000286}  &  2.85^{+0.42}_{-0.42}   &  30^{+9}_{-9}  &   596^{+45}_{-45} \\
K03500.02  &  4.75  &  0.005401^{+0.000110}_{-0.000545}  &  1.11^{+0.17}_{-0.17}   &  1160^{+347}_{-347}  &   1487^{+111}_{-111} \\
K03503.01  &  21.19  &  0.008331^{+0.000542}_{-0.000935}  &  0.99^{+0.15}_{-0.15}   &  68^{+16}_{-16}  &   732^{+44}_{-44} \\
K03503.02  &  31.82  &  0.008651^{+0.002002}_{-0.000546}  &  1.03^{+0.19}_{-0.19}   &  39^{+9}_{-9}  &   639^{+38}_{-38} \\
K03541.01  &  421.43  &  44.566460^{+3.845105}_{-13.940100}  &  6568.71^{+1584.83}_{-1584.83}   &  2^{+1}_{-1}  &   301^{+20}_{-20} \\
K03608.01  &  244.83  &  0.407526^{+0.143259}_{-0.064470}  &  50.19^{+14.48}_{-14.48}   &  2^{+1}_{-1}  &   312^{+21}_{-21} \\
K03641.01  &  178.41  &  1.381155^{+2.043550}_{-0.474503}  &  190.25^{+180.70}_{-180.70}   &  5^{+1}_{-1}  &   387^{+25}_{-25} \\
K03641.02  &  178.45  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K03663.01  &  282.53  &  0.091565^{+0.000200}_{-0.000259}  &  9.77^{+0.79}_{-0.79}   &  1^{+0}_{-0}  &   272^{+12}_{-12} \\
K03678.01  &  160.88  &  0.080359^{+0.000135}_{-0.000510}  &  8.42^{+0.71}_{-0.71}   &  2^{+0}_{-0}  &   314^{+14}_{-14} \\
K03680.01  &  141.24  &  0.106721^{+0.000300}_{-0.000312}  &  14.11^{+1.66}_{-1.66}   &  5^{+1}_{-1}  &   382^{+23}_{-23} \\
K03681.01  &  217.83  &  0.088657^{+0.000096}_{-0.000134}  &  12.51^{+1.54}_{-1.54}   &  4^{+1}_{-1}  &   358^{+23}_{-23} \\
K03681.02  &  10.51  &  0.007742^{+0.000248}_{-0.000275}  &  1.09^{+0.14}_{-0.14}   &  221^{+55}_{-55}  &   982^{+61}_{-61} \\
K03683.01  &  214.31  &  0.062147^{+0.000100}_{-0.000051}  &  8.96^{+0.99}_{-0.99}   &  5^{+1}_{-1}  &   371^{+21}_{-21} \\
K03689.01  &  5.24  &  0.091164^{+0.000540}_{-0.000575}  &  14.08^{+1.98}_{-1.98}   &  616^{+177}_{-177}  &   1269^{+92}_{-92} \\
K03726.01  &  115.99  &  0.183088^{+0.001724}_{-0.000770}  &  14.27^{+1.15}_{-1.15}   &  2^{+0}_{-0}  &   282^{+12}_{-12} \\
K03770.01  &  2.61  &  0.056273^{+0.000115}_{-0.002937}  &  9.34^{+1.24}_{-1.24}   &  1922^{+516}_{-516}  &   1687^{+113}_{-113} \\
K03780.01  &  27.96  &  0.553894^{+0.337680}_{-0.151148}  &  84.91^{+39.86}_{-39.86}   &  85^{+21}_{-21}  &   774^{+48}_{-48} \\
K03787.01  &  141.73  &  13.750893^{+0.113413}_{-6.585742}  &  1508.95^{+392.61}_{-392.61}   &  3^{+1}_{-1}  &   345^{+16}_{-16} \\
K03791.01  &  440.79  &  0.044065^{+0.000358}_{-0.000326}  &  7.69^{+1.08}_{-1.08}   &  2^{+1}_{-1}  &   309^{+22}_{-22} \\
K03791.02  &  220.13  &  0.040085^{+0.000340}_{-0.000185}  &  7.01^{+0.98}_{-0.98}   &  5^{+2}_{-2}  &   390^{+28}_{-28} \\
K03801.01  &  288.31  &  0.106868^{+0.005359}_{-0.003291}  &  16.91^{+2.50}_{-2.50}   &  2^{+1}_{-1}  &   318^{+23}_{-23} \\
K03811.01  &  290.14  &  0.078320^{+0.014604}_{-0.007329}  &  8.80^{+1.55}_{-1.55}   &  1^{+0}_{-0}  &   282^{+15}_{-15} \\
K03823.01  &  202.12  &  0.057855^{+0.000729}_{-0.001053}  &  6.00^{+0.49}_{-0.49}   &  2^{+0}_{-0}  &   296^{+13}_{-13} \\
K03835.01  &  47.15  &  0.030428^{+0.000623}_{-0.000783}  &  2.58^{+0.21}_{-0.21}   &  6^{+1}_{-1}  &   398^{+17}_{-17} \\
K03853.01  &  21.51  &  92.429123^{+7.458115}_{-69.879850}  &  29945.02^{+14253.73}_{-14253.73}   &  228^{+87}_{-87}  &   990^{+93}_{-93} \\
K03864.01  &  1.21  &  2.215502^{+0.023223}_{-1.099731}  &  189.20^{+50.36}_{-50.36}   &  829^{+143}_{-143}  &   1367^{+59}_{-59} \\
K03864.02  &  18.26  &  0.010690^{+0.000616}_{-0.000400}  &  0.92^{+0.08}_{-0.08}   &  22^{+4}_{-4}  &   553^{+24}_{-24} \\
K03867.01  &  0.94  &  0.015350^{+0.000624}_{-0.000181}  &  1.67^{+0.15}_{-0.15}   &  2486^{+454}_{-454}  &   1799^{+82}_{-82} \\
K03871.01  &  0.72  &  1.397521^{+0.032352}_{-0.968977}  &  126.71^{+46.70}_{-46.70}   &  1988^{+342}_{-342}  &   1702^{+73}_{-73} \\
K03876.01  &  19.58  &  0.018818^{+0.001693}_{-0.001272}  &  1.94^{+0.22}_{-0.22}   &  42^{+7}_{-7}  &   650^{+27}_{-27} \\
K03880.01  &  1.80  &  0.008102^{+0.000216}_{-0.000268}  &  1.04^{+0.09}_{-0.09}   &  2046^{+348}_{-348}  &   1714^{+73}_{-73} \\
K03886.01  &  5.57  &  0.025326^{+0.000082}_{-0.002918}  &  28.59^{+8.49}_{-8.49}   &  7866^{+4770}_{-4770}  &   nan^{+nan}_{nan} \\
K03889.01  &  280.49  &  96.986549^{+3.000427}_{-62.400140}  &  13927.03^{+5197.30}_{-5197.30}   &  2^{+1}_{-1}  &   316^{+22}_{-22} \\
K03890.01  &  152.83  &  0.039328^{+0.000890}_{-0.000610}  &  21.22^{+3.47}_{-3.47}   &  38^{+13}_{-13}  &   632^{+54}_{-54} \\
K03891.01  &  47.11  &  96.111160^{+3.880394}_{-32.754380}  &  25045.23^{+6523.45}_{-6523.45}   &  58^{+20}_{-20}  &   704^{+60}_{-60} \\
K03892.01  &  2.42  &  0.008362^{+0.000252}_{-0.000183}  &  1.09^{+0.13}_{-0.13}   &  1023^{+252}_{-252}  &   1441^{+88}_{-88} \\
K03907.01  &  28.64  &  0.956654^{+0.043162}_{-0.652769}  &  127.22^{+48.03}_{-48.03}   &  64^{+11}_{-11}  &   721^{+31}_{-31} \\
K03908.01  &  59.36  &  0.013812^{+0.000377}_{-0.000191}  &  2.91^{+0.41}_{-0.41}   &  37^{+11}_{-11}  &   630^{+45}_{-45} \\
K03913.01  &  0.58  &  0.022919^{+0.000582}_{-0.000354}  &  3.27^{+0.43}_{-0.43}   &  9525^{+2559}_{-2559}  &   2518^{+169}_{-169} \\
K03925.01  &  9.21  &  0.034428^{+0.002074}_{-0.002866}  &  3.23^{+0.35}_{-0.35}   &  80^{+14}_{-14}  &   762^{+32}_{-32} \\
K03925.02  &  2.59  &  0.016919^{+0.000839}_{-0.000641}  &  1.59^{+0.15}_{-0.15}   &  435^{+73}_{-73}  &   1164^{+49}_{-49} \\
K03925.03  &  5.32  &  0.016864^{+0.001301}_{-0.000570}  &  1.59^{+0.15}_{-0.15}   &  167^{+28}_{-28}  &   916^{+38}_{-38} \\
K03928.01  &  1.14  &  0.007639^{+0.000261}_{-0.000171}  &  1.04^{+0.13}_{-0.13}   &  4114^{+1051}_{-1051}  &   2041^{+129}_{-129} \\
K03936.02  &  13.03  &  0.017934^{+0.002539}_{-0.001323}  &  1.57^{+0.21}_{-0.21}   &  37^{+6}_{-6}  &   628^{+26}_{-26} \\
K03936.01  &  141.61  &  0.031305^{+0.001048}_{-0.000732}  &  2.76^{+0.23}_{-0.23}   &  2^{+0}_{-0}  &   284^{+12}_{-12} \\
K03943.01  &  38.58  &  0.012778^{+0.000312}_{-0.000153}  &  1.87^{+0.26}_{-0.26}   &  43^{+12}_{-12}  &   653^{+46}_{-46} \\
K03946.01  &  308.55  &  0.020857^{+0.000440}_{-0.000356}  &  3.22^{+0.42}_{-0.42}   &  3^{+1}_{-1}  &   344^{+23}_{-23} \\
K03980.01  &  0.94  &  0.330943^{+0.527858}_{-0.090181}  &  42.30^{+41.06}_{-41.06}   &  3904^{+956}_{-956}  &   2014^{+123}_{-123} \\
K03991.01  &  1.57  &  0.014528^{+0.003014}_{-0.000760}  &  1.41^{+0.22}_{-0.22}   &  1054^{+180}_{-180}  &   1452^{+61}_{-61} \\
K04002.01  &  0.52  &  0.013955^{+0.001084}_{-0.000285}  &  1.29^{+0.12}_{-0.12}   &  3210^{+548}_{-548}  &   1918^{+82}_{-82} \\
K04004.01  &  4.94  &  0.010684^{+0.000576}_{-0.000373}  &  1.07^{+0.10}_{-0.10}   &  256^{+44}_{-44}  &   1020^{+43}_{-43} \\
K04005.01  &  178.14  &  0.027295^{+0.004398}_{-0.001754}  &  2.82^{+0.39}_{-0.39}   &  2^{+0}_{-0}  &   304^{+13}_{-13} \\
K04011.01  &  2.19  &  0.007942^{+0.000035}_{-0.000578}  &  1.21^{+0.17}_{-0.17}   &  1809^{+508}_{-508}  &   1662^{+116}_{-116} \\
K04014.01  &  234.24  &  0.024610^{+0.000157}_{-0.005079}  &  3.20^{+0.52}_{-0.52}   &  3^{+1}_{-1}  &   329^{+20}_{-20} \\
K04018.01  &  0.87  &  0.013416^{+0.000385}_{-0.000593}  &  1.28^{+0.11}_{-0.11}   &  2048^{+353}_{-353}  &   1714^{+74}_{-74} \\
K04021.01  &  7.24  &  0.009660^{+0.000343}_{-0.000405}  &  1.26^{+0.11}_{-0.11}   &  343^{+58}_{-58}  &   1097^{+46}_{-46} \\
K04021.02  &  4.93  &  0.007686^{+0.000279}_{-0.000454}  &  1.00^{+0.09}_{-0.09}   &  574^{+97}_{-97}  &   1247^{+53}_{-53} \\
K04022.01  &  4.86  &  0.007735^{+0.000286}_{-0.000225}  &  1.45^{+0.21}_{-0.21}   &  984^{+288}_{-288}  &   1427^{+105}_{-105} \\
K04024.01  &  8.41  &  0.012861^{+0.000603}_{-0.000458}  &  1.14^{+0.10}_{-0.10}   &  76^{+13}_{-13}  &   751^{+32}_{-32} \\
K04032.01  &  3.95  &  0.007285^{+0.000296}_{-0.000253}  &  0.91^{+0.11}_{-0.11}   &  491^{+121}_{-121}  &   1200^{+74}_{-74} \\
K04032.02  &  2.89  &  0.006370^{+0.000314}_{-0.000225}  &  0.80^{+0.10}_{-0.10}   &  743^{+184}_{-184}  &   1330^{+82}_{-82} \\
K04032.03  &  5.99  &  0.007947^{+0.000317}_{-0.000285}  &  1.00^{+0.12}_{-0.12}   &  283^{+69}_{-69}  &   1045^{+64}_{-64} \\
K04032.04  &  5.10  &  0.007268^{+0.000354}_{-0.000233}  &  0.91^{+0.11}_{-0.11}   &  350^{+86}_{-86}  &   1103^{+67}_{-67} \\
K04036.01  &  168.81  &  0.021983^{+0.000959}_{-0.000724}  &  1.79^{+0.16}_{-0.16}   &  1^{+0}_{-0}  &   250^{+11}_{-11} \\
K04037.01  &  215.96  &  0.021367^{+0.000041}_{-0.004068}  &  2.94^{+0.46}_{-0.46}   &  4^{+1}_{-1}  &   358^{+22}_{-22} \\
K04053.01  &  1.42  &  0.007307^{+0.000097}_{-0.000523}  &  0.85^{+0.09}_{-0.09}   &  2102^{+400}_{-400}  &   1726^{+82}_{-82} \\
K04054.01  &  169.13  &  0.023380^{+0.000936}_{-0.000577}  &  2.14^{+0.19}_{-0.19}   &  1^{+0}_{-0}  &   280^{+12}_{-12} \\
K04060.01  &  225.26  &  0.020098^{+0.000252}_{-0.000967}  &  3.33^{+0.48}_{-0.48}   &  4^{+1}_{-1}  &   364^{+26}_{-26} \\
K04062.01  &  3.06  &  0.111117^{+0.609701}_{-0.034397}  &  17.47^{+49.73}_{-49.73}   &  1290^{+351}_{-351}  &   1527^{+104}_{-104} \\
K04066.01  &  126.56  &  0.022239^{+0.000384}_{-0.004775}  &  3.18^{+0.52}_{-0.52}   &  9^{+2}_{-2}  &   439^{+25}_{-25} \\
K04067.01  &  9.69  &  0.023819^{+0.000981}_{-0.000886}  &  3.10^{+0.37}_{-0.37}   &  192^{+44}_{-44}  &   949^{+54}_{-54} \\
K04070.01  &  0.79  &  0.012954^{+0.000684}_{-0.000399}  &  1.09^{+0.10}_{-0.10}   &  1294^{+220}_{-220}  &   1529^{+65}_{-65} \\
K04072.01  &  0.69  &  0.007333^{+0.000231}_{-0.000332}  &  1.02^{+0.13}_{-0.13}   &  6901^{+1737}_{-1737}  &   2323^{+146}_{-146} \\
K04098.01  &  1.12  &  0.008494^{+0.000713}_{-0.000321}  &  0.70^{+0.07}_{-0.07}   &  833^{+143}_{-143}  &   1369^{+59}_{-59} \\
K04103.01  &  184.77  &  0.029289^{+0.000966}_{-0.000886}  &  2.61^{+0.22}_{-0.22}   &  1^{+0}_{-0}  &   270^{+11}_{-11} \\
K04103.02  &  14.24  &  0.012755^{+0.001223}_{-0.001097}  &  1.13^{+0.14}_{-0.14}   &  38^{+7}_{-7}  &   634^{+27}_{-27} \\
K04109.01  &  0.66  &  0.007985^{+0.000281}_{-0.000481}  &  0.72^{+0.07}_{-0.07}   &  1947^{+335}_{-335}  &   1693^{+72}_{-72} \\
K04121.01  &  198.09  &  0.032815^{+0.000815}_{-0.001982}  &  2.49^{+0.23}_{-0.23}   &  1^{+0}_{-0}  &   244^{+10}_{-10} \\
K04123.01  &  44.62  &  0.012378^{+0.001033}_{-0.001845}  &  2.76^{+0.52}_{-0.52}   &  75^{+22}_{-22}  &   749^{+55}_{-55} \\
K04129.01  &  2.31  &  0.007200^{+0.000360}_{-0.000391}  &  0.65^{+0.06}_{-0.06}   &  387^{+66}_{-66}  &   1130^{+48}_{-48} \\
K04136.01  &  2.42  &  0.007404^{+0.000354}_{-0.000349}  &  1.41^{+0.19}_{-0.19}   &  2158^{+573}_{-573}  &   1737^{+115}_{-115} \\
K04136.02  &  4.03  &  0.007900^{+0.001756}_{-0.000543}  &  1.48^{+0.29}_{-0.29}   &  1078^{+288}_{-288}  &   1460^{+97}_{-97} \\
K04144.01  &  0.98  &  0.010091^{+0.000418}_{-0.000500}  &  1.19^{+0.12}_{-0.12}   &  3558^{+673}_{-673}  &   1968^{+93}_{-93} \\
K04146.01  &  3.50  &  0.008445^{+0.000580}_{-0.000212}  &  0.76^{+0.07}_{-0.07}   &  220^{+37}_{-37}  &   981^{+42}_{-42} \\
K04156.01  &  4.85  &  0.007534^{+0.000418}_{-0.000237}  &  1.35^{+0.18}_{-0.18}   &  787^{+209}_{-209}  &   1350^{+90}_{-90} \\
K04157.01  &  3.82  &  0.006383^{+0.000291}_{-0.000323}  &  0.85^{+0.10}_{-0.10}   &  809^{+170}_{-170}  &   1359^{+71}_{-71} \\
K04159.01  &  0.97  &  0.007844^{+0.000418}_{-0.000343}  &  0.75^{+0.07}_{-0.07}   &  1534^{+262}_{-262}  &   1595^{+68}_{-68} \\
K04160.01  &  3.03  &  0.008419^{+0.000439}_{-0.000363}  &  0.95^{+0.09}_{-0.09}   &  607^{+104}_{-104}  &   1265^{+54}_{-54} \\
K04184.01  &  6.08  &  0.011940^{+0.000605}_{-0.000673}  &  0.98^{+0.09}_{-0.09}   &  80^{+14}_{-14}  &   762^{+32}_{-32} \\
K04188.01  &  6.96  &  0.007832^{+0.000407}_{-0.000238}  &  0.93^{+0.09}_{-0.09}   &  251^{+44}_{-44}  &   1015^{+45}_{-45} \\
K04190.01  &  3.43  &  0.007436^{+0.000262}_{-0.000440}  &  1.26^{+0.18}_{-0.18}   &  1037^{+287}_{-287}  &   1446^{+100}_{-100} \\
K04198.01  &  1.18  &  0.004739^{+0.000695}_{-0.000266}  &  0.83^{+0.16}_{-0.16}   &  6606^{+2132}_{-2132}  &   2297^{+186}_{-186} \\
K04199.01  &  0.54  &  0.009235^{+0.000603}_{-0.000248}  &  0.77^{+0.07}_{-0.07}   &  2470^{+421}_{-421}  &   1797^{+76}_{-76} \\
K04204.01  &  20.93  &  0.010416^{+0.000547}_{-0.000335}  &  1.57^{+0.22}_{-0.22}   &  86^{+24}_{-24}  &   776^{+54}_{-54} \\
K04212.02  &  10.10  &  0.008966^{+0.000489}_{-0.000811}  &  1.20^{+0.15}_{-0.15}   &  211^{+44}_{-44}  &   971^{+51}_{-51} \\
K04212.01  &  5.79  &  0.010505^{+0.000344}_{-0.000574}  &  1.41^{+0.16}_{-0.16}   &  441^{+94}_{-94}  &   1168^{+62}_{-62} \\
K04215.01  &  26.55  &  0.010945^{+0.000759}_{-0.000370}  &  2.15^{+0.41}_{-0.41}   &  84^{+32}_{-32}  &   773^{+73}_{-73} \\
K04222.01  &  3.39  &  0.009960^{+0.000363}_{-0.000685}  &  0.99^{+0.09}_{-0.09}   &  398^{+68}_{-68}  &   1138^{+48}_{-48} \\
K04226.01  &  49.56  &  0.010504^{+0.000323}_{-0.000617}  &  2.37^{+0.28}_{-0.28}   &  51^{+12}_{-12}  &   681^{+39}_{-39} \\
K04230.01  &  5.50  &  0.008754^{+0.000536}_{-0.000327}  &  1.24^{+0.19}_{-0.19}   &  504^{+145}_{-145}  &   1207^{+87}_{-87} \\
K04235.01  &  66.64  &  0.020258^{+0.000417}_{-0.004687}  &  2.94^{+0.52}_{-0.52}   &  22^{+5}_{-5}  &   549^{+34}_{-34} \\
K04245.01  &  24.67  &  0.011610^{+0.001494}_{-0.001215}  &  2.39^{+0.44}_{-0.44}   &  129^{+38}_{-38}  &   859^{+62}_{-62} \\
K04246.01  &  6.98  &  0.008521^{+0.000550}_{-0.000557}  &  0.92^{+0.09}_{-0.09}   &  179^{+30}_{-30}  &   932^{+39}_{-39} \\
K04246.02  &  8.76  &  0.011737^{+0.000112}_{-0.003413}  &  1.27^{+0.22}_{-0.22}   &  133^{+22}_{-22}  &   865^{+36}_{-36} \\
K04251.01  &  6.24  &  0.014285^{+0.000832}_{-0.002292}  &  1.42^{+0.19}_{-0.19}   &  164^{+28}_{-28}  &   912^{+38}_{-38} \\
K04257.01  &  41.68  &  0.010043^{+0.000371}_{-0.000430}  &  2.35^{+0.41}_{-0.41}   &  65^{+23}_{-23}  &   724^{+65}_{-65} \\
K04269.01  &  26.66  &  0.012121^{+0.000517}_{-0.000430}  &  4.59^{+0.75}_{-0.75}   &  182^{+59}_{-59}  &   936^{+76}_{-76} \\
K04269.02  &  4.44  &  0.005049^{+0.000121}_{-0.000600}  &  1.91^{+0.33}_{-0.33}   &  1995^{+647}_{-647}  &   1703^{+138}_{-138} \\
K04273.01  &  17.37  &  0.007885^{+0.000286}_{-0.000508}  &  1.34^{+0.21}_{-0.21}   &  157^{+49}_{-49}  &   903^{+70}_{-70} \\
K04276.01  &  56.64  &  0.009079^{+0.000292}_{-0.000396}  &  1.97^{+0.30}_{-0.30}   &  53^{+16}_{-16}  &   686^{+53}_{-53} \\
K04287.01  &  13.12  &  0.005896^{+0.000262}_{-0.000376}  &  0.85^{+0.11}_{-0.11}   &  182^{+46}_{-46}  &   936^{+59}_{-59} \\
K04287.02  &  9.62  &  0.004575^{+0.000266}_{-0.000269}  &  0.66^{+0.09}_{-0.09}   &  275^{+70}_{-70}  &   1038^{+66}_{-66} \\
K04288.01  &  6.28  &  0.005669^{+0.000271}_{-0.000216}  &  0.89^{+0.13}_{-0.13}   &  487^{+141}_{-141}  &   1197^{+86}_{-86} \\
K04288.02  &  9.09  &  0.005612^{+0.000382}_{-0.000223}  &  0.89^{+0.13}_{-0.13}   &  297^{+86}_{-86}  &   1058^{+76}_{-76} \\
K04292.01  &  9.33  &  0.005899^{+0.000376}_{-0.000306}  &  0.69^{+0.10}_{-0.10}   &  134^{+36}_{-36}  &   867^{+58}_{-58} \\
K04296.01  &  2.49  &  0.006555^{+0.000393}_{-0.000391}  &  0.56^{+0.06}_{-0.06}   &  478^{+81}_{-81}  &   1191^{+50}_{-50} \\
K04298.01  &  2.89  &  0.006505^{+0.000450}_{-0.000203}  &  0.87^{+0.11}_{-0.11}   &  1237^{+306}_{-306}  &   1511^{+93}_{-93} \\
K04301.01  &  15.60  &  0.008471^{+0.001289}_{-0.000657}  &  1.09^{+0.17}_{-0.17}   &  115^{+25}_{-25}  &   834^{+45}_{-45} \\
K04302.01  &  5.53  &  0.006683^{+0.000570}_{-0.000198}  &  0.99^{+0.16}_{-0.16}   &  569^{+182}_{-182}  &   1245^{+99}_{-99} \\
K04304.01  &  9.41  &  0.009532^{+0.003174}_{-0.001290}  &  1.67^{+0.47}_{-0.47}   &  327^{+100}_{-100}  &   1084^{+83}_{-83} \\
K04312.01  &  7.85  &  0.007212^{+0.000637}_{-0.000281}  &  0.96^{+0.16}_{-0.16}   &  248^{+79}_{-79}  &   1012^{+81}_{-81} \\
K04318.01  &  14.82  &  0.009283^{+0.000427}_{-0.000295}  &  1.32^{+0.14}_{-0.14}   &  165^{+34}_{-34}  &   914^{+46}_{-46} \\
K04323.01  &  11.50  &  0.009868^{+0.000551}_{-0.000498}  &  1.48^{+0.21}_{-0.21}   &  235^{+64}_{-64}  &   998^{+68}_{-68} \\
K04323.02  &  12.43  &  0.007409^{+0.000205}_{-0.000546}  &  1.11^{+0.16}_{-0.16}   &  211^{+58}_{-58}  &   971^{+66}_{-66} \\
K04329.01  &  17.80  &  0.006400^{+0.000313}_{-0.000274}  &  0.95^{+0.14}_{-0.14}   &  122^{+34}_{-34}  &   847^{+58}_{-58} \\
K04335.01  &  7.62  &  0.009284^{+0.000425}_{-0.000422}  &  1.01^{+0.11}_{-0.11}   &  183^{+38}_{-38}  &   937^{+49}_{-49} \\
K04343.01  &  27.21  &  0.009085^{+0.000529}_{-0.000248}  &  1.50^{+0.25}_{-0.25}   &  82^{+28}_{-28}  &   766^{+65}_{-65} \\
K04356.01  &  174.51  &  0.038453^{+0.001541}_{-0.002148}  &  3.09^{+0.29}_{-0.29}   &  1^{+0}_{-0}  &   241^{+10}_{-10} \\
K04366.01  &  0.76  &  0.013794^{+0.000433}_{-0.001143}  &  1.23^{+0.12}_{-0.12}   &  1971^{+333}_{-333}  &   1698^{+72}_{-72} \\
K04367.01  &  170.99  &  0.022518^{+0.000056}_{-0.002621}  &  3.53^{+0.56}_{-0.56}   &  7^{+2}_{-2}  &   412^{+31}_{-31} \\
K04368.01  &  12.43  &  0.012950^{+0.000043}_{-0.001937}  &  2.70^{+0.42}_{-0.42}   &  325^{+93}_{-93}  &   1082^{+77}_{-77} \\
K04368.02  &  39.28  &  0.251528^{+0.376812}_{-0.236875}  &  50.70^{+65.30}_{-65.30}   &  70^{+20}_{-20}  &   738^{+51}_{-51} \\
K04374.01  &  3.70  &  0.010653^{+0.000591}_{-0.000720}  &  1.06^{+0.11}_{-0.11}   &  308^{+52}_{-52}  &   1068^{+45}_{-45} \\
K04382.01  &  2.95  &  0.007105^{+0.000363}_{-0.000378}  &  0.99^{+0.13}_{-0.13}   &  1252^{+316}_{-316}  &   1516^{+95}_{-95} \\
K04382.02  &  3.98  &  0.006188^{+0.000488}_{-0.000347}  &  0.86^{+0.12}_{-0.12}   &  840^{+213}_{-213}  &   1372^{+87}_{-87} \\
K04383.01  &  4.34  &  0.008065^{+0.000501}_{-0.000273}  &  0.87^{+0.08}_{-0.08}   &  352^{+60}_{-60}  &   1104^{+47}_{-47} \\
K04385.01  &  7.30  &  0.019327^{+0.004338}_{-0.001281}  &  1.75^{+0.29}_{-0.29}   &  87^{+15}_{-15}  &   778^{+33}_{-33} \\
K04385.02  &  386.37  &  0.034806^{+0.002040}_{-0.001188}  &  3.16^{+0.29}_{-0.29}   &  0^{+0}_{-0}  &   207^{+9}_{-9} \\
K04385.03  &  17.37  &  0.018842^{+0.001517}_{-0.001255}  &  1.70^{+0.19}_{-0.19}   &  27^{+5}_{-5}  &   583^{+25}_{-25} \\
K04399.01  &  42.10  &  0.013045^{+0.001143}_{-0.000361}  &  1.25^{+0.12}_{-0.12}   &  12^{+2}_{-2}  &   478^{+20}_{-20} \\
K04400.01  &  2.21  &  0.007391^{+0.000189}_{-0.000550}  &  0.89^{+0.10}_{-0.10}   &  1095^{+228}_{-228}  &   1466^{+76}_{-76} \\
K04407.01  &  1.34  &  0.004022^{+0.000204}_{-0.000257}  &  0.58^{+0.07}_{-0.07}   &  4200^{+981}_{-981}  &   2051^{+119}_{-119} \\
K04409.01  &  14.27  &  0.007359^{+0.000508}_{-0.000277}  &  1.08^{+0.16}_{-0.16}   &  137^{+39}_{-39}  &   872^{+62}_{-62} \\
K04411.01  &  11.18  &  0.008624^{+0.000573}_{-0.000341}  &  1.05^{+0.12}_{-0.12}   &  154^{+32}_{-32}  &   898^{+47}_{-47} \\
K04418.01  &  333.04  &  0.032328^{+0.003058}_{-0.003326}  &  5.03^{+0.91}_{-0.91}   &  2^{+1}_{-1}  &   311^{+24}_{-24} \\
K04421.01  &  4.73  &  0.004789^{+0.000204}_{-0.000362}  &  0.75^{+0.11}_{-0.11}   &  731^{+206}_{-206}  &   1325^{+92}_{-92} \\
K04423.01  &  7.65  &  0.007721^{+0.000870}_{-0.000990}  &  1.21^{+0.21}_{-0.21}   &  456^{+122}_{-122}  &   1177^{+78}_{-78} \\
K04426.01  &  369.13  &  0.013526^{+0.000812}_{-0.001150}  &  2.47^{+0.42}_{-0.42}   &  3^{+1}_{-1}  &   337^{+27}_{-27} \\
K04430.01  &  0.51  &  0.015642^{+0.003793}_{-0.000064}  &  1.38^{+0.20}_{-0.20}   &  2896^{+499}_{-499}  &   1869^{+80}_{-80} \\
K04431.01  &  19.57  &  0.007450^{+0.000380}_{-0.000337}  &  1.16^{+0.15}_{-0.15}   &  126^{+32}_{-32}  &   854^{+55}_{-55} \\
K04431.02  &  355.80  &  0.012292^{+0.000312}_{-0.001336}  &  1.90^{+0.27}_{-0.27}   &  3^{+1}_{-1}  &   325^{+21}_{-21} \\
K04435.01  &  10.86  &  0.007628^{+0.000342}_{-0.000392}  &  1.26^{+0.20}_{-0.20}   &  290^{+89}_{-89}  &   1052^{+80}_{-80} \\
K04435.02  &  17.87  &  0.007351^{+0.000283}_{-0.000642}  &  1.21^{+0.19}_{-0.19}   &  149^{+45}_{-45}  &   891^{+67}_{-67} \\
K04441.01  &  0.68  &  0.016915^{+0.002196}_{-0.001170}  &  1.41^{+0.18}_{-0.18}   &  1514^{+256}_{-256}  &   1590^{+67}_{-67} \\
K04443.01  &  5.68  &  0.006777^{+0.000373}_{-0.000401}  &  1.04^{+0.13}_{-0.13}   &  654^{+151}_{-151}  &   1289^{+74}_{-74} \\
K04446.01  &  85.76  &  0.011847^{+0.000468}_{-0.000607}  &  2.93^{+0.69}_{-0.69}   &  23^{+11}_{-11}  &   556^{+67}_{-67} \\
K04452.01  &  12.86  &  0.008967^{+0.000555}_{-0.000395}  &  1.34^{+0.22}_{-0.22}   &  167^{+53}_{-53}  &   916^{+73}_{-73} \\
K04457.01  &  79.33  &  0.012742^{+0.000463}_{-0.000745}  &  1.85^{+0.29}_{-0.29}   &  16^{+5}_{-5}  &   508^{+39}_{-39} \\
K04469.01  &  0.89  &  0.008439^{+0.000667}_{-0.000355}  &  0.71^{+0.07}_{-0.07}   &  1084^{+183}_{-183}  &   1462^{+62}_{-62} \\
K04473.01  &  13.65  &  0.007247^{+0.000440}_{-0.000395}  &  1.43^{+0.21}_{-0.21}   &  268^{+73}_{-73}  &   1031^{+71}_{-71} \\
K04480.01  &  58.75  &  0.019395^{+0.001225}_{-0.000848}  &  2.26^{+0.25}_{-0.25}   &  12^{+2}_{-2}  &   470^{+24}_{-24} \\
K04482.01  &  5.38  &  0.005500^{+0.000258}_{-0.000417}  &  0.77^{+0.10}_{-0.10}   &  568^{+137}_{-137}  &   1244^{+75}_{-75} \\
K04505.01  &  18.01  &  0.008309^{+0.000366}_{-0.000549}  &  1.10^{+0.14}_{-0.14}   &  95^{+22}_{-22}  &   796^{+45}_{-45} \\
K04546.01  &  0.74  &  0.505973^{+0.123769}_{-0.476366}  &  74.97^{+47.28}_{-47.28}   &  7775^{+2172}_{-2172}  &   2393^{+169}_{-169} \\
K04556.01  &  21.58  &  0.006358^{+0.000271}_{-0.000303}  &  1.49^{+0.27}_{-0.27}   &  158^{+56}_{-56}  &   903^{+81}_{-81} \\
K04557.01  &  5.76  &  0.007532^{+0.000438}_{-0.000465}  &  1.29^{+0.21}_{-0.21}   &  644^{+193}_{-193}  &   1284^{+96}_{-96} \\
K04561.01  &  1.52  &  0.016853^{+0.000029}_{-0.003668}  &  2.80^{+0.50}_{-0.50}   &  3825^{+1098}_{-1098}  &   2004^{+143}_{-143} \\
K04567.01  &  14.74  &  0.395059^{+0.604562}_{-0.096106}  &  56.35^{+51.97}_{-51.97}   &  171^{+39}_{-39}  &   921^{+53}_{-53} \\
K04567.02  &  4.67  &  15.723242^{+1.812323}_{-13.754030}  &  2303.07^{+1170.52}_{-1170.52}   &  792^{+180}_{-180}  &   1352^{+77}_{-77} \\
K04575.01  &  201.33  &  0.010277^{+0.000593}_{-0.000556}  &  1.93^{+0.33}_{-0.33}   &  8^{+3}_{-3}  &   424^{+35}_{-35} \\
K04580.01  &  6.30  &  0.006068^{+0.000391}_{-0.000316}  &  0.81^{+0.12}_{-0.12}   &  372^{+106}_{-106}  &   1119^{+80}_{-80} \\
K04581.01  &  6.01  &  0.005758^{+0.000457}_{-0.000508}  &  0.80^{+0.12}_{-0.12}   &  392^{+96}_{-96}  &   1134^{+70}_{-70} \\
K04582.01  &  4.22  &  0.003449^{+0.000288}_{-0.000139}  &  0.35^{+0.04}_{-0.04}   &  329^{+59}_{-59}  &   1085^{+48}_{-48} \\
K04585.01  &  6.76  &  0.006955^{+0.000308}_{-0.000273}  &  1.11^{+0.17}_{-0.17}   &  515^{+158}_{-158}  &   1214^{+93}_{-93} \\
K04588.01  &  7.54  &  0.006384^{+0.000242}_{-0.000472}  &  1.01^{+0.15}_{-0.15}   &  460^{+131}_{-131}  &   1180^{+84}_{-84} \\
K04601.01  &  7.94  &  0.008553^{+0.000442}_{-0.000641}  &  1.28^{+0.19}_{-0.19}   &  358^{+96}_{-96}  &   1108^{+74}_{-74} \\
K04603.01  &  15.95  &  0.009468^{+0.000516}_{-0.000687}  &  1.40^{+0.20}_{-0.20}   &  142^{+38}_{-38}  &   880^{+59}_{-59} \\
K04605.01  &  7.79  &  0.006832^{+0.000352}_{-0.000397}  &  1.50^{+0.21}_{-0.21}   &  703^{+183}_{-183}  &   1312^{+85}_{-85} \\
K04613.01  &  1.96  &  0.007731^{+0.000316}_{-0.000628}  &  0.72^{+0.07}_{-0.07}   &  674^{+116}_{-116}  &   1299^{+56}_{-56} \\
K04614.01  &  6.45  &  0.008080^{+0.000751}_{-0.000325}  &  1.26^{+0.20}_{-0.20}   &  493^{+142}_{-142}  &   1201^{+87}_{-87} \\
K04617.01  &  27.48  &  0.008813^{+0.000294}_{-0.000549}  &  1.25^{+0.21}_{-0.21}   &  57^{+19}_{-19}  &   699^{+58}_{-58} \\
K04633.01  &  11.69  &  0.007376^{+0.000461}_{-0.000354}  &  1.25^{+0.19}_{-0.19}   &  246^{+70}_{-70}  &   1009^{+72}_{-72} \\
K04634.01  &  4.03  &  0.008869^{+0.000478}_{-0.000664}  &  1.30^{+0.19}_{-0.19}   &  806^{+211}_{-211}  &   1358^{+89}_{-89} \\
K04637.01  &  4.38  &  0.003612^{+0.000141}_{-0.000220}  &  0.59^{+0.08}_{-0.08}   &  1042^{+259}_{-259}  &   1448^{+90}_{-90} \\
K04640.01  &  6.11  &  0.007075^{+0.000249}_{-0.000551}  &  1.11^{+0.15}_{-0.15}   &  641^{+163}_{-163}  &   1282^{+82}_{-82} \\
K04647.02  &  12.01  &  0.008235^{+0.000351}_{-0.000675}  &  2.05^{+0.33}_{-0.33}   &  290^{+87}_{-87}  &   1052^{+79}_{-79} \\
K04647.01  &  37.90  &  0.010142^{+0.000224}_{-0.000768}  &  2.53^{+0.39}_{-0.39}   &  62^{+19}_{-19}  &   716^{+54}_{-54} \\
K04651.01  &  1.19  &  0.006675^{+0.000521}_{-0.000350}  &  0.69^{+0.07}_{-0.07}   &  1779^{+302}_{-302}  &   1655^{+70}_{-70} \\
K04653.01  &  19.98  &  0.008658^{+0.000441}_{-0.000506}  &  1.37^{+0.20}_{-0.20}   &  117^{+33}_{-33}  &   838^{+59}_{-59} \\
K04657.01  &  7.58  &  0.006555^{+0.000275}_{-0.000490}  &  0.62^{+0.06}_{-0.06}   &  106^{+18}_{-18}  &   818^{+35}_{-35} \\
K04657.02  &  10.43  &  0.007053^{+0.000419}_{-0.000667}  &  0.66^{+0.07}_{-0.07}   &  69^{+12}_{-12}  &   734^{+31}_{-31} \\
K04659.01  &  41.87  &  0.011577^{+0.000232}_{-0.001158}  &  1.20^{+0.12}_{-0.12}   &  15^{+3}_{-3}  &   501^{+21}_{-21} \\
K04663.01  &  5.66  &  0.004923^{+0.000326}_{-0.000387}  &  0.99^{+0.14}_{-0.14}   &  680^{+167}_{-167}  &   1301^{+79}_{-79} \\
K04665.01  &  289.86  &  0.014163^{+0.000714}_{-0.001104}  &  2.64^{+0.43}_{-0.43}   &  4^{+1}_{-1}  &   349^{+27}_{-27} \\
K04674.01  &  4.84  &  0.007022^{+0.000203}_{-0.000730}  &  0.97^{+0.13}_{-0.13}   &  473^{+119}_{-119}  &   1189^{+74}_{-74} \\
K04686.01  &  11.83  &  0.006138^{+0.000377}_{-0.000387}  &  1.22^{+0.15}_{-0.15}   &  263^{+60}_{-60}  &   1026^{+59}_{-59} \\
K04693.01  &  23.62  &  0.006900^{+0.000482}_{-0.000383}  &  0.86^{+0.13}_{-0.13}   &  50^{+14}_{-14}  &   678^{+48}_{-48} \\
K04699.01  &  3.08  &  0.005644^{+0.000305}_{-0.000424}  &  0.79^{+0.12}_{-0.12}   &  1107^{+294}_{-294}  &   1470^{+97}_{-97} \\
K04706.01  &  101.95  &  0.011803^{+0.000502}_{-0.000975}  &  1.49^{+0.20}_{-0.20}   &  8^{+2}_{-2}  &   434^{+26}_{-26} \\
K04715.01  &  53.29  &  0.011411^{+0.000786}_{-0.000751}  &  2.01^{+0.27}_{-0.27}   &  39^{+10}_{-10}  &   637^{+39}_{-39} \\
K04716.01  &  5.89  &  0.005071^{+0.000208}_{-0.000412}  &  0.80^{+0.12}_{-0.12}   &  565^{+161}_{-161}  &   1243^{+88}_{-88} \\
K04717.01  &  216.46  &  0.029498^{+0.001815}_{-0.001377}  &  2.91^{+0.28}_{-0.28}   &  2^{+0}_{-0}  &   290^{+12}_{-12} \\
K04725.01  &  7.28  &  0.009401^{+0.000818}_{-0.000349}  &  0.76^{+0.08}_{-0.08}   &  60^{+10}_{-10}  &   708^{+30}_{-30} \\
K04744.01  &  3.39  &  0.005428^{+0.000259}_{-0.000536}  &  0.96^{+0.14}_{-0.14}   &  1204^{+318}_{-318}  &   1501^{+99}_{-99} \\
K04745.01  &  177.67  &  0.027215^{+0.001538}_{-0.001970}  &  2.19^{+0.23}_{-0.23}   &  1^{+0}_{-0}  &   241^{+10}_{-10} \\
K04746.01  &  0.98  &  0.009847^{+0.000390}_{-0.000793}  &  0.83^{+0.08}_{-0.08}   &  998^{+170}_{-170}  &   1432^{+61}_{-61} \\
K04763.01  &  56.45  &  0.011030^{+0.000676}_{-0.000750}  &  2.02^{+0.31}_{-0.31}   &  30^{+9}_{-9}  &   597^{+43}_{-43} \\
K04765.01  &  10.81  &  0.008832^{+0.000424}_{-0.000565}  &  1.24^{+0.16}_{-0.16}   &  212^{+52}_{-52}  &   972^{+59}_{-59} \\
K04771.01  &  142.71  &  0.013517^{+0.000836}_{-0.000874}  &  1.91^{+0.25}_{-0.25}   &  8^{+2}_{-2}  &   422^{+24}_{-24} \\
K04773.01  &  8.85  &  0.007212^{+0.000697}_{-0.001022}  &  1.20^{+0.23}_{-0.23}   &  409^{+125}_{-125}  &   1146^{+87}_{-87} \\
K04774.01  &  51.57  &  0.013570^{+0.000480}_{-0.001089}  &  1.23^{+0.12}_{-0.12}   &  7^{+1}_{-1}  &   414^{+18}_{-18} \\
K04775.01  &  16.45  &  0.007946^{+0.000549}_{-0.000460}  &  1.91^{+0.32}_{-0.32}   &  177^{+57}_{-57}  &   930^{+75}_{-75} \\
K04792.01  &  5.76  &  0.007897^{+0.000481}_{-0.000562}  &  0.94^{+0.11}_{-0.11}   &  313^{+61}_{-61}  &   1072^{+52}_{-52} \\
K04811.01  &  21.74  &  0.012084^{+0.000616}_{-0.000432}  &  2.46^{+0.38}_{-0.38}   &  122^{+38}_{-38}  &   846^{+66}_{-66} \\
K04822.01  &  3.51  &  0.006432^{+0.000001}_{-0.001584}  &  1.22^{+0.24}_{-0.24}   &  1432^{+448}_{-448}  &   1568^{+122}_{-122} \\
K04829.01  &  22.88  &  0.019684^{+0.001322}_{-0.001584}  &  2.77^{+0.47}_{-0.47}   &  74^{+23}_{-23}  &   748^{+59}_{-59} \\
K04829.02  &  12.08  &  0.016291^{+0.002549}_{-0.000061}  &  2.28^{+0.40}_{-0.40}   &  174^{+55}_{-55}  &   925^{+73}_{-73} \\
K04833.01  &  4.32  &  0.007356^{+0.000053}_{-0.000849}  &  1.16^{+0.19}_{-0.19}   &  748^{+230}_{-230}  &   1333^{+102}_{-102} \\
K04834.01  &  3.74  &  0.004930^{+0.000457}_{-0.000207}  &  1.36^{+0.22}_{-0.22}   &  1420^{+428}_{-428}  &   1564^{+118}_{-118} \\
K04839.01  &  21.84  &  0.008562^{+0.000410}_{-0.000814}  &  1.37^{+0.23}_{-0.23}   &  106^{+33}_{-33}  &   818^{+64}_{-64} \\
K04841.01  &  0.71  &  0.016874^{+0.001090}_{-0.000857}  &  1.35^{+0.13}_{-0.13}   &  1269^{+221}_{-221}  &   1521^{+66}_{-66} \\
K04850.01  &  3.04  &  0.006857^{+0.000894}_{-0.000207}  &  0.74^{+0.09}_{-0.09}   &  527^{+99}_{-99}  &   1221^{+57}_{-57} \\
K04864.01  &  5.66  &  0.006346^{+0.000180}_{-0.000479}  &  1.18^{+0.19}_{-0.19}   &  733^{+223}_{-223}  &   1326^{+101}_{-101} \\
K04881.01  &  5.68  &  0.061397^{+0.591936}_{-0.052031}  &  9.47^{+47.41}_{-47.41}   &  573^{+144}_{-144}  &   1247^{+78}_{-78} \\
K04887.01  &  1.02  &  0.006558^{+0.001191}_{-0.000288}  &  1.44^{+0.26}_{-0.26}   &  9852^{+2920}_{-2920}  &   2539^{+188}_{-188} \\
K04892.01  &  21.37  &  0.009510^{+0.000507}_{-0.000601}  &  1.99^{+0.34}_{-0.34}   &  142^{+46}_{-46}  &   879^{+72}_{-72} \\
K04898.01  &  409.88  &  0.023376^{+0.001422}_{-0.002455}  &  3.16^{+0.56}_{-0.56}   &  1^{+0}_{-0}  &   275^{+22}_{-22} \\
K04902.01  &  409.39  &  0.020400^{+0.002627}_{-0.001117}  &  10.80^{+2.16}_{-2.16}   &  8^{+3}_{-3}  &   428^{+39}_{-39} \\
K04907.01  &  4.04  &  0.005683^{+0.000040}_{-0.000935}  &  0.82^{+0.12}_{-0.12}   &  747^{+191}_{-191}  &   1332^{+86}_{-86} \\
K04941.01  &  262.72  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K04961.01  &  348.96  &  0.023531^{+0.010622}_{-0.003258}  &  1.99^{+0.62}_{-0.62}   &  0^{+0}_{-0}  &   198^{+8}_{-8} \\
K04978.01  &  339.19  &  0.026027^{+0.002170}_{-0.002436}  &  2.61^{+0.32}_{-0.32}   &  1^{+0}_{-0}  &   242^{+10}_{-10} \\
K05018.01  &  293.51  &  1.196282^{+29.415410}_{-0.797722}  &  96.88^{+1820.66}_{-1820.66}   &  1^{+0}_{-0}  &   273^{+15}_{-15} \\
K05021.01  &  288.08  &  0.028528^{+0.002281}_{-0.003232}  &  3.72^{+0.59}_{-0.59}   &  2^{+0}_{-0}  &   298^{+19}_{-19} \\
K05039.01  &  168.77  &  35.981037^{+57.556680}_{-1.179156}  &  2975.71^{+2387.30}_{-2387.30}   &  1^{+0}_{-0}  &   249^{+11}_{-11} \\
K05048.01  &  138.33  &  0.022580^{+0.001033}_{-0.002893}  &  10.26^{+2.00}_{-2.00}   &  27^{+10}_{-10}  &   582^{+52}_{-52} \\
K05057.01  &  493.74  &  0.020190^{+0.001109}_{-0.001285}  &  11.04^{+2.41}_{-2.41}   &  7^{+3}_{-3}  &   421^{+45}_{-45} \\
K05084.01  &  287.38  &  0.059000^{+0.001208}_{-0.000586}  &  10.93^{+1.53}_{-1.53}   &  3^{+1}_{-1}  &   342^{+25}_{-25} \\
K05085.01  &  327.06  &  0.029290^{+0.002607}_{-0.003052}  &  3.09^{+0.39}_{-0.39}   &  1^{+0}_{-0}  &   258^{+11}_{-11} \\
K05107.01  &  169.33  &  0.021658^{+0.000551}_{-0.002552}  &  18.15^{+3.21}_{-3.21}   &  71^{+24}_{-24}  &   740^{+62}_{-62} \\
K05119.01  &  143.16  &  0.023971^{+0.000132}_{-0.007033}  &  12.69^{+3.04}_{-3.04}   &  35^{+13}_{-13}  &   620^{+58}_{-58} \\
K05124.01  &  276.88  &  83.764427^{+16.235310}_{-24.525330}  &  8228.19^{+2141.53}_{-2141.53}   &  1^{+0}_{-0}  &   250^{+11}_{-11} \\
K05135.01  &  314.77  &  0.024308^{+0.004358}_{-0.001751}  &  2.19^{+0.33}_{-0.33}   &  1^{+0}_{-0}  &   224^{+10}_{-10} \\
K05155.01  &  230.18  &  0.058089^{+0.001045}_{-0.000446}  &  8.31^{+1.19}_{-1.19}   &  3^{+1}_{-1}  &   338^{+25}_{-25} \\
K05159.01  &  440.65  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K05198.01  &  149.24  &  0.025087^{+0.002826}_{-0.003310}  &  2.34^{+0.35}_{-0.35}   &  2^{+0}_{-0}  &   300^{+13}_{-13} \\
K05216.01  &  377.31  &  0.026277^{+0.002316}_{-0.002785}  &  2.64^{+0.33}_{-0.33}   &  1^{+0}_{-0}  &   237^{+10}_{-10} \\
K05236.01  &  550.86  &  0.017550^{+0.000834}_{-0.000429}  &  1.97^{+0.17}_{-0.17}   &  1^{+0}_{-0}  &   237^{+10}_{-10} \\
K05241.01  &  273.69  &  0.342377^{+0.695142}_{-0.136920}  &  50.03^{+60.68}_{-60.68}   &  3^{+1}_{-1}  &   340^{+23}_{-23} \\
K05247.01  &  282.03  &  0.025930^{+0.001616}_{-0.004772}  &  4.44^{+0.84}_{-0.84}   &  4^{+1}_{-1}  &   351^{+26}_{-26} \\
K05269.01  &  371.51  &  0.028498^{+0.002334}_{-0.001503}  &  2.61^{+0.28}_{-0.28}   &  1^{+0}_{-0}  &   220^{+9}_{-9} \\
K05278.01  &  281.59  &  0.096194^{+0.008906}_{-0.003274}  &  42.78^{+7.26}_{-7.26}   &  10^{+3}_{-3}  &   456^{+37}_{-37} \\
K05284.01  &  389.31  &  0.061357^{+0.008256}_{-0.011501}  &  10.86^{+2.29}_{-2.29}   &  2^{+1}_{-1}  &   304^{+20}_{-20} \\
K05290.01  &  435.51  &  0.021393^{+0.001291}_{-0.001536}  &  2.34^{+0.26}_{-0.26}   &  1^{+0}_{-0}  &   233^{+11}_{-11} \\
K05324.01  &  293.39  &  0.020508^{+0.001332}_{-0.001397}  &  10.63^{+2.53}_{-2.53}   &  14^{+7}_{-7}  &   494^{+58}_{-58} \\
K05375.01  &  285.38  &  0.020392^{+0.000516}_{-0.001889}  &  10.70^{+2.26}_{-2.26}   &  16^{+7}_{-7}  &   511^{+54}_{-54} \\
K05379.01  &  520.66  &  0.016092^{+0.000750}_{-0.000745}  &  8.43^{+1.77}_{-1.77}   &  7^{+3}_{-3}  &   408^{+43}_{-43} \\
K05380.01  &  369.93  &  0.028954^{+0.000318}_{-0.007217}  &  2.74^{+0.43}_{-0.43}   &  1^{+0}_{-0}  &   234^{+10}_{-10} \\
K05393.01  &  248.42  &  0.026949^{+0.007527}_{-0.003982}  &  14.82^{+4.01}_{-4.01}   &  18^{+6}_{-6}  &   524^{+42}_{-42} \\
K05423.01  &  366.56  &  0.021866^{+0.001990}_{-0.001101}  &  3.59^{+0.56}_{-0.56}   &  2^{+1}_{-1}  &   302^{+21}_{-21} \\
K05546.01  &  514.27  &  0.024231^{+0.001116}_{-0.002495}  &  2.98^{+0.33}_{-0.33}   &  1^{+0}_{-0}  &   255^{+11}_{-11} \\
K05567.01  &  397.40  &  0.443777^{+0.125580}_{-0.131913}  &  66.22^{+21.93}_{-21.93}   &  2^{+0}_{-0}  &   282^{+22}_{-22} \\
K05592.01  &  482.52  &  0.021978^{+0.001064}_{-0.001643}  &  3.11^{+0.45}_{-0.45}   &  1^{+0}_{-0}  &   275^{+19}_{-19} \\
K05612.01  &  353.66  &  0.028863^{+0.002579}_{-0.003108}  &  2.60^{+0.33}_{-0.33}   &  1^{+0}_{-0}  &   217^{+9}_{-9} \\
K05613.01  &  346.42  &  0.023367^{+0.002226}_{-0.002163}  &  4.40^{+0.85}_{-0.85}   &  3^{+1}_{-1}  &   323^{+28}_{-28} \\
K05622.01  &  469.63  &  0.038732^{+0.000142}_{-0.006871}  &  3.65^{+0.45}_{-0.45}   &  0^{+0}_{-0}  &   203^{+9}_{-9} \\
K05625.01  &  116.45  &  0.039386^{+0.001714}_{-0.001656}  &  18.18^{+3.07}_{-3.07}   &  43^{+14}_{-14}  &   652^{+55}_{-55} \\
K05626.01  &  397.50  &  0.048886^{+0.005003}_{-0.001732}  &  7.02^{+1.04}_{-1.04}   &  2^{+0}_{-0}  &   289^{+19}_{-19} \\
K05645.01  &  580.85  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K05689.01  &  114.13  &  0.030705^{+0.018018}_{-0.004714}  &  2.40^{+0.90}_{-0.90}   &  1^{+0}_{-0}  &   270^{+12}_{-12} \\
K05702.01  &  511.88  &  0.023257^{+0.005004}_{-0.000672}  &  2.44^{+0.36}_{-0.36}   &  1^{+0}_{-0}  &   224^{+9}_{-9} \\
K05706.01  &  425.48  &  0.028827^{+0.001664}_{-0.000727}  &  4.15^{+0.59}_{-0.59}   &  1^{+0}_{-0}  &   274^{+19}_{-19} \\
K05782.01  &  584.56  &  0.016922^{+0.000932}_{-0.001101}  &  6.27^{+1.00}_{-1.00}   &  3^{+1}_{-1}  &   332^{+25}_{-25} \\
K05790.01  &  178.26  &  0.039101^{+0.001747}_{-0.001898}  &  3.28^{+0.31}_{-0.31}   &  1^{+0}_{-0}  &   249^{+11}_{-11} \\
K05792.01  &  215.74  &  0.122383^{+34.423430}_{-0.021011}  &  12.71^{+1410.95}_{-1410.95}   &  1^{+0}_{-0}  &   228^{+10}_{-10} \\
K05798.01  &  318.26  &  0.024480^{+0.005044}_{-0.003794}  &  2.07^{+0.42}_{-0.42}   &  0^{+0}_{-0}  &   210^{+9}_{-9} \\
K05837.01  &  280.92  &  \nodata  &  \nodata   &  \nodata  &   \nodata \\
K05850.01  &  303.23  &  0.035058^{+0.004634}_{-0.000472}  &  3.84^{+0.45}_{-0.45}   &  1^{+0}_{-0}  &   266^{+13}_{-13} \\
K05852.01  &  235.41  &  0.029306^{+0.002084}_{-0.004428}  &  5.04^{+0.98}_{-0.98}   &  4^{+1}_{-1}  &   363^{+29}_{-29} \\
K05855.01  &  217.79  &  0.035786^{+0.001622}_{-0.001790}  &  3.91^{+0.37}_{-0.37}   &  2^{+0}_{-0}  &   299^{+13}_{-13} \\
K05869.01  &  114.41  &  0.032110^{+0.002214}_{-0.002270}  &  22.21^{+4.03}_{-4.03}   &  89^{+30}_{-30}  &   782^{+67}_{-67} \\
K05877.01  &  230.36  &  0.029765^{+0.002167}_{-0.003843}  &  2.90^{+0.37}_{-0.37}   &  1^{+0}_{-0}  &   271^{+11}_{-11} \\
K05888.01  &  190.86  &  0.020979^{+0.004123}_{-0.001794}  &  1.82^{+0.30}_{-0.30}   &  1^{+0}_{-0}  &   261^{+11}_{-11} \\
K05900.01  &  355.85  &  0.010324^{+0.000607}_{-0.000822}  &  1.36^{+0.14}_{-0.14}   &  2^{+0}_{-0}  &   302^{+13}_{-13} \\
K05924.01  &  291.31  &  0.030489^{+0.002249}_{-0.004143}  &  6.67^{+1.14}_{-1.14}   &  3^{+1}_{-1}  &   340^{+24}_{-24} \\
K05929.01  &  466.00  &  0.054580^{+0.001292}_{-0.009166}  &  6.19^{+0.94}_{-0.94}   &  1^{+0}_{-0}  &   233^{+14}_{-14} \\
K05932.01  &  355.86  &  0.042288^{+0.001752}_{-0.001443}  &  7.38^{+1.35}_{-1.35}   &  2^{+1}_{-1}  &   310^{+29}_{-29} \\
K05949.01  &  559.79  &  0.015474^{+0.001041}_{-0.001672}  &  1.67^{+0.21}_{-0.21}   &  1^{+0}_{-0}  &   224^{+11}_{-11} \\
K05953.01  &  370.85  &  0.041614^{+0.000778}_{-0.009456}  &  4.00^{+0.59}_{-0.59}   &  1^{+0}_{-0}  &   215^{+9}_{-9} \\
K06102.01  &  54.29  &  0.009748^{+0.000165}_{-0.001294}  &  5.34^{+0.80}_{-0.80}   &  307^{+81}_{-81}  &   1067^{+70}_{-70} \\


==> tab_stellar-parameters.tex <==
% id_starname id_tycho2 koi_kmag iso_steff iso_slogg iso_smet iso_smass iso_srad iso_slogage iso_parallax tgas_parallax
K00001 & TYC 3549-2811-1 & 9.8  & 5815_{ -65 }^{ +66 }  & 4.39_{ -0.09 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.09 }^{ +0.12 }  & 9.75_{ -0.32 }^{ +0.13 }  & 4.68_{ -0.49 }^{ +0.43 }  & 4.32_{ -0.25 }^{ +0.25 } \\
K00002 & TYC 3547-1402-1 & 9.3  & 6447_{ -64 }^{ +65 }  & 4.15_{ -0.11 }^{ +0.11 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.37_{ -0.07 }^{ +0.09 }  & 1.63_{ -0.22 }^{ +0.27 }  & 9.36_{ -0.12 }^{ +0.07 }  & 3.63_{ -0.51 }^{ +0.56 }  & 2.99_{ -0.42 }^{ +0.42 } \\
K00003 & \nodata & 7.0  & 4867_{ -65 }^{ +66 }  & 4.54_{ -0.03 }^{ +0.04 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.03 }  & 9.97_{ -0.39 }^{ +0.16 }  & 25.30_{ -1.10 }^{ +1.10 }  & \nodata\\
K00006 & TYC 3135-372-1 & 11.0  & 6344_{ -67 }^{ +65 }  & 4.32_{ -0.08 }^{ +0.06 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.09 }^{ +0.14 }  & 9.29_{ -0.39 }^{ +0.17 }  & 2.19_{ -0.22 }^{ +0.17 }  & 2.43_{ -0.33 }^{ +0.33 } \\
K00007 & \nodata & 10.8  & 5833_{ -67 }^{ +60 }  & 4.12_{ -0.10 }^{ +0.11 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.06 }^{ +0.10 }  & 1.53_{ -0.20 }^{ +0.24 }  & 9.81_{ -0.13 }^{ +0.09 }  & 2.08_{ -0.28 }^{ +0.32 }  & \nodata\\
K00008 & \nodata & 11.0  & 5883_{ -64 }^{ +67 }  & 4.46_{ -0.07 }^{ +0.04 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.05 }^{ +0.07 }  & 9.47_{ -0.47 }^{ +0.25 }  & 2.89_{ -0.20 }^{ +0.17 }  & \nodata\\
K00010 & \nodata & 12.3  & 6179_{ -63 }^{ +68 }  & 4.25_{ -0.11 }^{ +0.09 }  & -0.07_{ -0.04 }^{ +0.05 }  & 1.13_{ -0.05 }^{ +0.07 }  & 1.31_{ -0.14 }^{ +0.22 }  & 9.60_{ -0.11 }^{ +0.08 }  & 1.19_{ -0.17 }^{ +0.14 }  & \nodata\\
K00017 & \nodata & 11.6  & 5667_{ -63 }^{ +58 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.34_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.06 }^{ +0.10 }  & 1.45_{ -0.18 }^{ +0.22 }  & 9.83_{ -0.13 }^{ +0.10 }  & 1.53_{ -0.21 }^{ +0.22 }  & \nodata\\
K00018 & \nodata & 11.8  & 6333_{ -69 }^{ +67 }  & 4.15_{ -0.11 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.07 }^{ +0.09 }  & 1.59_{ -0.21 }^{ +0.28 }  & 9.47_{ -0.07 }^{ +0.06 }  & 1.22_{ -0.18 }^{ +0.18 }  & \nodata\\
K00020 & \nodata & 12.1  & 5927_{ -65 }^{ +65 }  & 4.05_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.06 }^{ +0.09 }  & 1.67_{ -0.22 }^{ +0.26 }  & 9.77_{ -0.11 }^{ +0.08 }  & 1.06_{ -0.14 }^{ +0.16 }  & \nodata\\
K00022 & \nodata & 12.0  & 5885_{ -58 }^{ +61 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.06 }^{ +0.09 }  & 1.38_{ -0.18 }^{ +0.21 }  & 9.72_{ -0.10 }^{ +0.10 }  & 1.30_{ -0.17 }^{ +0.19 }  & \nodata\\
K00041 & TYC 3142-407-1 & 9.8  & 5857_{ -66 }^{ +63 }  & 4.10_{ -0.10 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.05 }^{ +0.09 }  & 1.55_{ -0.20 }^{ +0.24 }  & 9.83_{ -0.11 }^{ +0.08 }  & 3.32_{ -0.45 }^{ +0.49 }  & 3.15_{ -0.26 }^{ +0.26 } \\
K00042 & TYC 3540-760-1 & 8.1  & 6301_{ -68 }^{ +67 }  & 4.28_{ -0.09 }^{ +0.08 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.04 }^{ +0.06 }  & 1.31_{ -0.12 }^{ +0.18 }  & 9.45_{ -0.24 }^{ +0.09 }  & 7.93_{ -0.95 }^{ +0.82 }  & 6.51_{ -0.27 }^{ +0.27 } \\
K00046 & \nodata & 12.0  & 5664_{ -61 }^{ +55 }  & 4.10_{ -0.08 }^{ +0.09 }  & 0.37_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.07 }^{ +0.12 }  & 1.58_{ -0.19 }^{ +0.21 }  & 9.79_{ -0.13 }^{ +0.10 }  & 1.18_{ -0.14 }^{ +0.17 }  & \nodata\\
K00049 & \nodata & 11.9  & 5782_{ -66 }^{ +65 }  & 4.36_{ -0.09 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.05 }  & 0.98_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.09 }^{ +0.14 }  & 9.85_{ -0.15 }^{ +0.08 }  & 1.79_{ -0.20 }^{ +0.16 }  & \nodata\\
K00063 & TYC 3550-458-1 & 10.0  & 5660_{ -63 }^{ +64 }  & 4.49_{ -0.05 }^{ +0.03 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.04 }^{ +0.05 }  & 9.28_{ -0.47 }^{ +0.34 }  & 4.91_{ -0.26 }^{ +0.22 }  & 4.85_{ -0.46 }^{ +0.46 } \\
K00064 & \nodata & 11.2  & 5354_{ -66 }^{ +64 }  & 3.88_{ -0.09 }^{ +0.09 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.07 }^{ +0.07 }  & 1.99_{ -0.31 }^{ +0.32 }  & 9.92_{ -0.11 }^{ +0.11 }  & 1.39_{ -0.15 }^{ +0.19 }  & \nodata\\
K00069 & TYC 3134-218-1 & 8.4  & 5594_{ -65 }^{ +66 }  & 4.43_{ -0.07 }^{ +0.07 }  & -0.09_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.07 }^{ +0.09 }  & 9.92_{ -0.23 }^{ +0.11 }  & 10.43_{ -0.88 }^{ +0.81 }  & 10.13_{ -0.34 }^{ +0.34 } \\
K00070 & \nodata & 10.9  & 5507_{ -65 }^{ +64 }  & 4.45_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.09 }  & 9.87_{ -0.35 }^{ +0.18 }  & 3.37_{ -0.29 }^{ +0.24 }  & \nodata\\
K00072 & \nodata & 9.5  & 5599_{ -65 }^{ +66 }  & 4.34_{ -0.10 }^{ +0.08 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.04 }  & 1.06_{ -0.09 }^{ +0.16 }  & 10.00_{ -0.09 }^{ +0.07 }  & 5.61_{ -0.70 }^{ +0.56 }  & \nodata\\
K00075 & TYC 3142-756-1 & 9.4  & 5922_{ -63 }^{ +61 }  & 3.90_{ -0.11 }^{ +0.10 }  & -0.04_{ -0.05 }^{ +0.02 }  & 1.17_{ -0.04 }^{ +0.08 }  & 2.03_{ -0.25 }^{ +0.32 }  & 9.70_{ -0.09 }^{ +0.07 }  & 3.01_{ -0.41 }^{ +0.43 }  & 2.35_{ -0.23 }^{ +0.23 } \\
K00082 & TYC 3544-1383-1 & 9.4  & 4911_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.86_{ -0.49 }^{ +0.24 }  & 8.94_{ -0.36 }^{ +0.34 }  & 9.62_{ -0.34 }^{ +0.34 } \\
K00084 & TYC 3134-1549-1 & 10.3  & 5516_{ -65 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.06 }^{ +0.07 }  & 9.85_{ -0.34 }^{ +0.17 }  & 4.49_{ -0.33 }^{ +0.30 }  & 4.83_{ -0.23 }^{ +0.23 } \\
K00085 & TYC 3125-976-1 & 9.8  & 6213_{ -65 }^{ +67 }  & 4.22_{ -0.11 }^{ +0.10 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.05 }^{ +0.08 }  & 1.43_{ -0.17 }^{ +0.23 }  & 9.51_{ -0.13 }^{ +0.07 }  & 3.40_{ -0.48 }^{ +0.47 }  & 3.53_{ -0.34 }^{ +0.34 } \\
K00087 & \nodata & 10.2  & 5526_{ -66 }^{ +63 }  & 4.50_{ -0.07 }^{ +0.06 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.07 }  & 9.85_{ -0.38 }^{ +0.19 }  & 5.12_{ -0.39 }^{ +0.34 }  & \nodata\\
K00092 & TYC 3131-1498-1 & 10.3  & 5917_{ -62 }^{ +64 }  & 4.37_{ -0.09 }^{ +0.07 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.09 }^{ +0.13 }  & 9.64_{ -0.33 }^{ +0.14 }  & 3.59_{ -0.38 }^{ +0.32 }  & 3.85_{ -0.27 }^{ +0.27 } \\
K00094 & \nodata & 10.9  & 6171_{ -53 }^{ +66 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.05 }^{ +0.07 }  & 1.37_{ -0.15 }^{ +0.21 }  & 9.54_{ -0.14 }^{ +0.09 }  & 2.14_{ -0.29 }^{ +0.27 }  & \nodata\\
K00097 & \nodata & 11.5  & 6090_{ -65 }^{ +63 }  & 4.01_{ -0.09 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.37_{ -0.10 }^{ +0.10 }  & 1.92_{ -0.27 }^{ +0.29 }  & 9.54_{ -0.08 }^{ +0.07 }  & 1.16_{ -0.15 }^{ +0.19 }  & \nodata\\
K00098 & \nodata & 11.0  & 6497_{ -64 }^{ +65 }  & 4.23_{ -0.10 }^{ +0.08 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.05 }^{ +0.06 }  & 1.45_{ -0.14 }^{ +0.21 }  & 9.33_{ -0.21 }^{ +0.08 }  & 1.89_{ -0.24 }^{ +0.21 }  & \nodata\\
K00099 & \nodata & 11.0  & 4946_{ -66 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.04 }  & -0.27_{ -0.04 }^{ +0.04 }  & 0.72_{ -0.02 }^{ +0.03 }  & 0.71_{ -0.03 }^{ +0.03 }  & 10.04_{ -0.35 }^{ +0.12 }  & 4.56_{ -0.19 }^{ +0.20 }  & \nodata\\
K00102 & TYC 3149-1280-1 & 11.1  & 5758_{ -63 }^{ +64 }  & 4.33_{ -0.09 }^{ +0.09 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.05 }  & 1.17_{ -0.11 }^{ +0.15 }  & 9.78_{ -0.19 }^{ +0.12 }  & 2.45_{ -0.29 }^{ +0.27 }  & 2.92_{ -0.31 }^{ +0.31 } \\
K00103 & \nodata & 11.0  & 5563_{ -65 }^{ +64 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.71_{ -0.43 }^{ +0.24 }  & 3.20_{ -0.23 }^{ +0.18 }  & \nodata\\
K00104 & \nodata & 10.6  & 4740_{ -64 }^{ +64 }  & 4.55_{ -0.02 }^{ +0.03 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.02 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 10.03_{ -0.30 }^{ +0.12 }  & 5.08_{ -0.19 }^{ +0.20 }  & \nodata\\
K00105 & \nodata & 11.2  & 5578_{ -61 }^{ +64 }  & 4.43_{ -0.07 }^{ +0.08 }  & -0.33_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.08 }^{ +0.09 }  & 10.07_{ -0.19 }^{ +0.09 }  & 3.01_{ -0.28 }^{ +0.27 }  & \nodata\\
K00107 & \nodata & 11.3  & 5909_{ -61 }^{ +67 }  & 4.11_{ -0.11 }^{ +0.10 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.10 }^{ +0.10 }  & 1.62_{ -0.22 }^{ +0.29 }  & 9.64_{ -0.08 }^{ +0.09 }  & 1.53_{ -0.23 }^{ +0.25 }  & \nodata\\
K00108 & TYC 3125-2038-1 & 10.9  & 5887_{ -62 }^{ +62 }  & 4.10_{ -0.09 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.06 }^{ +0.10 }  & 1.57_{ -0.20 }^{ +0.23 }  & 9.78_{ -0.12 }^{ +0.08 }  & 1.95_{ -0.25 }^{ +0.28 }  & 2.45_{ -0.30 }^{ +0.30 } \\
K00110 & \nodata & 11.5  & 6203_{ -65 }^{ +67 }  & 4.34_{ -0.09 }^{ +0.07 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.10 }^{ +0.13 }  & 9.57_{ -0.26 }^{ +0.12 }  & 1.97_{ -0.20 }^{ +0.18 }  & \nodata\\
K00111 & \nodata & 11.2  & 5763_{ -63 }^{ +64 }  & 4.38_{ -0.09 }^{ +0.09 }  & -0.41_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.09 }^{ +0.11 }  & 10.04_{ -0.17 }^{ +0.09 }  & 2.78_{ -0.29 }^{ +0.27 }  & \nodata\\
K00112 & \nodata & 11.4  & 5806_{ -65 }^{ +66 }  & 4.35_{ -0.10 }^{ +0.08 }  & -0.02_{ -0.05 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.10 }^{ +0.14 }  & 9.83_{ -0.17 }^{ +0.09 }  & 2.24_{ -0.26 }^{ +0.22 }  & \nodata\\
K00113 & \nodata & 10.7  & 5597_{ -65 }^{ +62 }  & 4.13_{ -0.10 }^{ +0.10 }  & 0.38_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.06 }^{ +0.08 }  & 1.49_{ -0.18 }^{ +0.22 }  & 9.88_{ -0.12 }^{ +0.09 }  & 2.28_{ -0.30 }^{ +0.33 }  & \nodata\\
K00115 & \nodata & 11.5  & 5932_{ -67 }^{ +66 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.08_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.08 }^{ +0.11 }  & 9.68_{ -0.30 }^{ +0.13 }  & 2.16_{ -0.21 }^{ +0.18 }  & \nodata\\
K00116 & \nodata & 11.4  & 5862_{ -64 }^{ +64 }  & 4.37_{ -0.08 }^{ +0.07 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.09 }^{ +0.12 }  & 9.78_{ -0.19 }^{ +0.09 }  & 2.22_{ -0.22 }^{ +0.19 }  & \nodata\\
K00117 & \nodata & 11.1  & 5861_{ -62 }^{ +65 }  & 4.12_{ -0.11 }^{ +0.11 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.09 }^{ +0.10 }  & 1.61_{ -0.24 }^{ +0.28 }  & 9.63_{ -0.08 }^{ +0.08 }  & 1.75_{ -0.26 }^{ +0.31 }  & \nodata\\
K00118 & \nodata & 10.9  & 5765_{ -64 }^{ +64 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.16 }^{ +0.19 }  & 9.92_{ -0.08 }^{ +0.07 }  & 2.30_{ -0.29 }^{ +0.31 }  & \nodata\\
K00119 & \nodata & 11.0  & 5691_{ -66 }^{ +58 }  & 3.98_{ -0.10 }^{ +0.07 }  & 0.35_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.11 }^{ +0.09 }  & 1.94_{ -0.21 }^{ +0.28 }  & 9.67_{ -0.10 }^{ +0.11 }  & 1.54_{ -0.19 }^{ +0.20 }  & \nodata\\
K00122 & \nodata & 10.8  & 5656_{ -64 }^{ +65 }  & 4.12_{ -0.10 }^{ +0.10 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.06 }^{ +0.08 }  & 1.49_{ -0.19 }^{ +0.23 }  & 9.91_{ -0.11 }^{ +0.08 }  & 2.18_{ -0.29 }^{ +0.32 }  & \nodata\\
K00123 & TYC 3138-1820-1 & 11.0  & 5913_{ -65 }^{ +65 }  & 4.20_{ -0.11 }^{ +0.10 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.37_{ -0.17 }^{ +0.20 }  & 9.80_{ -0.08 }^{ +0.07 }  & 2.11_{ -0.28 }^{ +0.30 }  & 2.11_{ -0.61 }^{ +0.61 } \\
K00124 & \nodata & 11.6  & 5957_{ -65 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.08 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.18_{ -0.11 }^{ +0.17 }  & 9.77_{ -0.11 }^{ +0.07 }  & 1.82_{ -0.23 }^{ +0.19 }  & \nodata\\
K00127 & \nodata & 12.4  & 5600_{ -67 }^{ +58 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.35_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.10 }^{ +0.14 }  & 9.80_{ -0.21 }^{ +0.13 }  & 1.41_{ -0.15 }^{ +0.15 }  & \nodata\\
K00128 & \nodata & 12.2  & 5669_{ -67 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.09 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.05 }^{ +0.07 }  & 1.33_{ -0.15 }^{ +0.21 }  & 9.91_{ -0.12 }^{ +0.08 }  & 1.27_{ -0.17 }^{ +0.16 }  & \nodata\\
K00134 & \nodata & 12.3  & 6235_{ -62 }^{ +64 }  & 4.15_{ -0.10 }^{ +0.10 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.34_{ -0.07 }^{ +0.09 }  & 1.61_{ -0.21 }^{ +0.27 }  & 9.43_{ -0.09 }^{ +0.07 }  & 0.94_{ -0.13 }^{ +0.14 }  & \nodata\\
K00135 & \nodata & 12.5  & 5951_{ -66 }^{ +68 }  & 4.21_{ -0.12 }^{ +0.10 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.06 }^{ +0.09 }  & 1.45_{ -0.19 }^{ +0.26 }  & 9.57_{ -0.10 }^{ +0.07 }  & 0.98_{ -0.15 }^{ +0.15 }  & \nodata\\
K00137 & \nodata & 11.8  & 5440_{ -65 }^{ +66 }  & 4.41_{ -0.08 }^{ +0.07 }  & 0.27_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.08 }^{ +0.10 }  & 9.94_{ -0.28 }^{ +0.13 }  & 2.13_{ -0.20 }^{ +0.18 }  & \nodata\\
K00139 & \nodata & 12.1  & 5899_{ -63 }^{ +64 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.07 }  & 1.27_{ -0.14 }^{ +0.19 }  & 9.68_{ -0.13 }^{ +0.10 }  & 1.36_{ -0.18 }^{ +0.17 }  & \nodata\\
K00141 & \nodata & 12.0  & 5322_{ -63 }^{ +65 }  & 4.43_{ -0.07 }^{ +0.07 }  & 0.30_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.07 }^{ +0.09 }  & 9.99_{ -0.27 }^{ +0.13 }  & 2.01_{ -0.16 }^{ +0.15 }  & \nodata\\
K00142 & \nodata & 11.5  & 5464_{ -65 }^{ +65 }  & 4.41_{ -0.09 }^{ +0.07 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.08 }^{ +0.11 }  & 9.93_{ -0.28 }^{ +0.13 }  & 2.43_{ -0.23 }^{ +0.20 }  & \nodata\\
K00144 & \nodata & 11.5  & 4937_{ -66 }^{ +64 }  & 4.53_{ -0.04 }^{ +0.04 }  & 0.27_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.98_{ -0.39 }^{ +0.16 }  & 3.19_{ -0.15 }^{ +0.14 }  & \nodata\\
K00145 & \nodata & 11.4  & 4958_{ -70 }^{ +147 }  & 3.25_{ -0.15 }^{ +0.14 }  & 0.02_{ -0.07 }^{ +0.05 }  & 1.40_{ -0.09 }^{ +0.05 }  & 4.60_{ -0.84 }^{ +1.01 }  & 9.55_{ -0.06 }^{ +0.08 }  & 0.59_{ -0.10 }^{ +0.10 }  & \nodata\\
K00148 & \nodata & 11.2  & 5242_{ -66 }^{ +66 }  & 4.47_{ -0.06 }^{ +0.06 }  & 0.24_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.04 }  & 0.90_{ -0.05 }^{ +0.06 }  & 9.98_{ -0.34 }^{ +0.14 }  & 3.10_{ -0.21 }^{ +0.19 }  & \nodata\\
K00149 & \nodata & 11.7  & 5706_{ -64 }^{ +66 }  & 3.99_{ -0.10 }^{ +0.11 }  & 0.02_{ -0.04 }^{ +0.05 }  & 1.08_{ -0.07 }^{ +0.10 }  & 1.75_{ -0.25 }^{ +0.28 }  & 9.88_{ -0.14 }^{ +0.10 }  & 1.21_{ -0.17 }^{ +0.20 }  & \nodata\\
K00150 & \nodata & 12.2  & 5507_{ -66 }^{ +64 }  & 4.51_{ -0.06 }^{ +0.06 }  & -0.39_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.05 }^{ +0.06 }  & 9.98_{ -0.33 }^{ +0.15 }  & 2.19_{ -0.15 }^{ +0.15 }  & \nodata\\
K00152 & \nodata & 12.6  & 6388_{ -66 }^{ +63 }  & 4.30_{ -0.08 }^{ +0.06 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.10 }^{ +0.15 }  & 9.28_{ -0.35 }^{ +0.15 }  & 1.01_{ -0.10 }^{ +0.08 }  & \nodata\\
K00153 & \nodata & 11.3  & 4797_{ -65 }^{ +65 }  & 4.57_{ -0.03 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.02 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 9.97_{ -0.42 }^{ +0.16 }  & 3.85_{ -0.15 }^{ +0.15 }  & \nodata\\
K00155 & \nodata & 11.9  & 5659_{ -77 }^{ +67 }  & 4.20_{ -0.14 }^{ +0.11 }  & -0.16_{ -0.05 }^{ +0.05 }  & 0.94_{ -0.05 }^{ +0.07 }  & 1.28_{ -0.18 }^{ +0.27 }  & 9.97_{ -0.11 }^{ +0.08 }  & 1.53_{ -0.27 }^{ +0.25 }  & \nodata\\
K00156 & \nodata & 11.4  & 4666_{ -65 }^{ +64 }  & 4.59_{ -0.03 }^{ +0.03 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.02 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.02 }  & 9.95_{ -0.45 }^{ +0.18 }  & 3.86_{ -0.14 }^{ +0.14 }  & \nodata\\
K00157 & \nodata & 12.2  & 5763_{ -65 }^{ +66 }  & 4.29_{ -0.09 }^{ +0.09 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.12 }^{ +0.14 }  & 9.90_{ -0.12 }^{ +0.08 }  & 1.44_{ -0.15 }^{ +0.17 }  & \nodata\\
K00159 & \nodata & 12.0  & 5997_{ -64 }^{ +64 }  & 4.36_{ -0.08 }^{ +0.07 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.09 }^{ +0.12 }  & 9.63_{ -0.27 }^{ +0.13 }  & 1.63_{ -0.16 }^{ +0.15 }  & \nodata\\
K00161 & \nodata & 11.2  & 5001_{ -65 }^{ +64 }  & 4.52_{ -0.04 }^{ +0.04 }  & 0.32_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.04 }  & 9.94_{ -0.41 }^{ +0.18 }  & 3.40_{ -0.17 }^{ +0.16 }  & \nodata\\
K00162 & \nodata & 12.3  & 5862_{ -62 }^{ +63 }  & 4.27_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.07 }  & 1.28_{ -0.15 }^{ +0.18 }  & 9.73_{ -0.12 }^{ +0.11 }  & 1.26_{ -0.16 }^{ +0.16 }  & \nodata\\
K00163 & \nodata & 11.7  & 5040_{ -64 }^{ +64 }  & 4.60_{ -0.03 }^{ +0.04 }  & -0.36_{ -0.04 }^{ +0.04 }  & 0.71_{ -0.03 }^{ +0.03 }  & 0.70_{ -0.03 }^{ +0.03 }  & 9.94_{ -0.43 }^{ +0.18 }  & 3.25_{ -0.13 }^{ +0.14 }  & \nodata\\
K00165 & \nodata & 12.0  & 5161_{ -65 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.05 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.04 }^{ +0.04 }  & 9.97_{ -0.40 }^{ +0.16 }  & 2.55_{ -0.14 }^{ +0.13 }  & \nodata\\
K00166 & \nodata & 11.7  & 5162_{ -64 }^{ +64 }  & 4.56_{ -0.05 }^{ +0.04 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.04 }  & 9.90_{ -0.45 }^{ +0.20 }  & 2.95_{ -0.15 }^{ +0.14 }  & \nodata\\
K00167 & \nodata & 12.1  & 6218_{ -62 }^{ +71 }  & 4.17_{ -0.10 }^{ +0.11 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.07 }^{ +0.09 }  & 1.51_{ -0.20 }^{ +0.24 }  & 9.53_{ -0.08 }^{ +0.08 }  & 1.14_{ -0.16 }^{ +0.17 }  & \nodata\\
K00168 & \nodata & 12.0  & 5801_{ -68 }^{ +71 }  & 4.11_{ -0.12 }^{ +0.12 }  & -0.07_{ -0.05 }^{ +0.06 }  & 1.05_{ -0.05 }^{ +0.06 }  & 1.49_{ -0.22 }^{ +0.24 }  & 9.84_{ -0.09 }^{ +0.07 }  & 1.24_{ -0.17 }^{ +0.21 }  & \nodata\\
K00171 & \nodata & 12.4  & 6209_{ -59 }^{ +68 }  & 4.28_{ -0.10 }^{ +0.08 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.04 }^{ +0.06 }  & 1.31_{ -0.13 }^{ +0.20 }  & 9.50_{ -0.21 }^{ +0.09 }  & 1.13_{ -0.15 }^{ +0.12 }  & \nodata\\
K00172 & \nodata & 12.2  & 5629_{ -64 }^{ +64 }  & 4.34_{ -0.09 }^{ +0.09 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.10 }^{ +0.13 }  & 10.03_{ -0.11 }^{ +0.07 }  & 1.62_{ -0.17 }^{ +0.17 }  & \nodata\\
K00173 & \nodata & 12.4  & 5672_{ -63 }^{ +64 }  & 4.21_{ -0.11 }^{ +0.11 }  & 0.01_{ -0.03 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.16 }^{ +0.20 }  & 9.99_{ -0.09 }^{ +0.07 }  & 1.23_{ -0.16 }^{ +0.17 }  & \nodata\\
K00174 & \nodata & 11.5  & 4742_{ -64 }^{ +66 }  & 4.61_{ -0.02 }^{ +0.03 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.69_{ -0.02 }^{ +0.02 }  & 0.68_{ -0.02 }^{ +0.02 }  & 10.02_{ -0.37 }^{ +0.13 }  & 3.81_{ -0.15 }^{ +0.15 }  & \nodata\\
K00176 & \nodata & 12.2  & 6317_{ -66 }^{ +66 }  & 4.34_{ -0.09 }^{ +0.07 }  & -0.21_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.09 }^{ +0.13 }  & 9.50_{ -0.31 }^{ +0.13 }  & 1.36_{ -0.14 }^{ +0.12 }  & \nodata\\
K00177 & \nodata & 11.6  & 5742_{ -66 }^{ +65 }  & 4.38_{ -0.09 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.09 }^{ +0.12 }  & 9.85_{ -0.23 }^{ +0.11 }  & 2.08_{ -0.22 }^{ +0.19 }  & \nodata\\
K00179 & \nodata & 12.5  & 6219_{ -64 }^{ +64 }  & 4.07_{ -0.10 }^{ +0.11 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.38_{ -0.09 }^{ +0.11 }  & 1.80_{ -0.26 }^{ +0.30 }  & 9.46_{ -0.08 }^{ +0.07 }  & 0.78_{ -0.11 }^{ +0.13 }  & \nodata\\
K00180 & \nodata & 11.5  & 5647_{ -66 }^{ +64 }  & 4.49_{ -0.06 }^{ +0.04 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.07 }  & 9.53_{ -0.49 }^{ +0.29 }  & 2.54_{ -0.16 }^{ +0.13 }  & \nodata\\
K00186 & \nodata & 13.4  & 5802_{ -63 }^{ +62 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.10 }^{ +0.14 }  & 9.75_{ -0.24 }^{ +0.13 }  & 0.84_{ -0.09 }^{ +0.08 }  & \nodata\\
K00191 & \nodata & 13.2  & 5459_{ -64 }^{ +63 }  & 4.45_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.09 }  & 9.92_{ -0.36 }^{ +0.17 }  & 1.14_{ -0.10 }^{ +0.08 }  & \nodata\\
K00193 & \nodata & 13.5  & 5628_{ -65 }^{ +65 }  & 3.96_{ -0.10 }^{ +0.11 }  & 0.01_{ -0.04 }^{ +0.05 }  & 1.06_{ -0.07 }^{ +0.11 }  & 1.80_{ -0.26 }^{ +0.29 }  & 9.91_{ -0.14 }^{ +0.11 }  & 0.53_{ -0.07 }^{ +0.09 }  & \nodata\\
K00195 & \nodata & 13.2  & 5535_{ -66 }^{ +64 }  & 4.48_{ -0.07 }^{ +0.06 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.06 }^{ +0.08 }  & 9.89_{ -0.31 }^{ +0.16 }  & 1.22_{ -0.10 }^{ +0.08 }  & \nodata\\
K00197 & \nodata & 12.0  & 4943_{ -65 }^{ +65 }  & 4.56_{ -0.03 }^{ +0.04 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.96_{ -0.41 }^{ +0.17 }  & 2.67_{ -0.11 }^{ +0.11 }  & \nodata\\
K00201 & \nodata & 12.4  & 5526_{ -67 }^{ +69 }  & 4.24_{ -0.10 }^{ +0.10 }  & 0.35_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.14 }^{ +0.17 }  & 9.96_{ -0.12 }^{ +0.08 }  & 1.28_{ -0.15 }^{ +0.16 }  & \nodata\\
K00203 & \nodata & 12.6  & 5714_{ -64 }^{ +64 }  & 4.44_{ -0.07 }^{ +0.04 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.03 }  & 1.03_{ -0.05 }^{ +0.08 }  & 9.41_{ -0.48 }^{ +0.27 }  & 1.37_{ -0.10 }^{ +0.08 }  & \nodata\\
K00209 & \nodata & 13.0  & 6099_{ -72 }^{ +60 }  & 4.15_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.06 }^{ +0.09 }  & 1.51_{ -0.19 }^{ +0.23 }  & 9.66_{ -0.10 }^{ +0.08 }  & 0.75_{ -0.10 }^{ +0.11 }  & \nodata\\
K00211 & \nodata & 13.6  & 5811_{ -67 }^{ +69 }  & 4.09_{ -0.13 }^{ +0.11 }  & -0.02_{ -0.05 }^{ +0.03 }  & 1.06_{ -0.05 }^{ +0.06 }  & 1.55_{ -0.21 }^{ +0.28 }  & 9.85_{ -0.08 }^{ +0.07 }  & 0.57_{ -0.09 }^{ +0.09 }  & \nodata\\
K00214 & \nodata & 12.5  & 5481_{ -66 }^{ +72 }  & 4.31_{ -0.09 }^{ +0.09 }  & 0.39_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.12 }^{ +0.14 }  & 9.94_{ -0.16 }^{ +0.10 }  & 1.33_{ -0.14 }^{ +0.16 }  & \nodata\\
K00232 & \nodata & 12.8  & 5918_{ -65 }^{ +66 }  & 4.30_{ -0.11 }^{ +0.08 }  & -0.07_{ -0.04 }^{ +0.05 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.18_{ -0.11 }^{ +0.19 }  & 9.78_{ -0.10 }^{ +0.07 }  & 1.06_{ -0.15 }^{ +0.11 }  & \nodata\\
K00237 & \nodata & 12.6  & 5755_{ -64 }^{ +64 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.08 }  & 1.31_{ -0.15 }^{ +0.20 }  & 9.84_{ -0.13 }^{ +0.09 }  & 1.08_{ -0.15 }^{ +0.14 }  & \nodata\\
K00238 & \nodata & 12.7  & 6154_{ -66 }^{ +67 }  & 4.29_{ -0.10 }^{ +0.08 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.06 }  & 1.25_{ -0.12 }^{ +0.18 }  & 9.61_{ -0.15 }^{ +0.08 }  & 1.05_{ -0.13 }^{ +0.11 }  & \nodata\\
K00241 & \nodata & 12.2  & 4970_{ -66 }^{ +64 }  & 4.61_{ -0.02 }^{ +0.03 }  & -0.44_{ -0.04 }^{ +0.04 }  & 0.68_{ -0.02 }^{ +0.02 }  & 0.67_{ -0.02 }^{ +0.02 }  & 10.01_{ -0.36 }^{ +0.13 }  & 2.71_{ -0.10 }^{ +0.11 }  & \nodata\\
K00244 & TYC 3124-1264-1 & 9.5  & 6279_{ -64 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.11 }^{ +0.16 }  & 9.48_{ -0.23 }^{ +0.10 }  & 4.38_{ -0.49 }^{ +0.43 }  & 3.93_{ -0.29 }^{ +0.29 } \\
K00245 & TYC 3131-1199-1 & 7.9  & 5346_{ -65 }^{ +63 }  & 4.55_{ -0.06 }^{ +0.04 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.04 }^{ +0.05 }  & 9.81_{ -0.45 }^{ +0.25 }  & 15.87_{ -0.97 }^{ +0.80 }  & 15.29_{ -0.27 }^{ +0.27 } \\
K00246 & TYC 3551-189-1 & 8.6  & 5792_{ -65 }^{ +67 }  & 4.21_{ -0.10 }^{ +0.09 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.05 }  & 1.33_{ -0.15 }^{ +0.19 }  & 9.88_{ -0.10 }^{ +0.07 }  & 6.70_{ -0.87 }^{ +0.86 }  & 6.72_{ -0.24 }^{ +0.24 } \\
K00257 & TYC 3123-710-1 & 9.6  & 6155_{ -60 }^{ +62 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.13 }^{ +0.18 }  & 9.53_{ -0.23 }^{ +0.09 }  & 4.15_{ -0.50 }^{ +0.45 }  & 3.92_{ -0.59 }^{ +0.59 } \\
K00260 & TYC 3133-248-1 & 9.3  & 6271_{ -66 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.11 }^{ +0.15 }  & 9.56_{ -0.19 }^{ +0.09 }  & 4.89_{ -0.54 }^{ +0.49 }  & 3.99_{ -0.33 }^{ +0.33 } \\
K00261 & TYC 3140-604-1 & 8.9  & 5746_{ -65 }^{ +64 }  & 4.45_{ -0.07 }^{ +0.05 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.05 }^{ +0.08 }  & 9.58_{ -0.41 }^{ +0.23 }  & 7.91_{ -0.61 }^{ +0.47 }  & 7.78_{ -0.32 }^{ +0.32 } \\
K00262 & TYC 3550-1774-1 & 9.2  & 6156_{ -65 }^{ +65 }  & 4.17_{ -0.09 }^{ +0.10 }  & -0.08_{ -0.05 }^{ +0.05 }  & 1.15_{ -0.06 }^{ +0.07 }  & 1.46_{ -0.19 }^{ +0.21 }  & 9.64_{ -0.09 }^{ +0.07 }  & 4.46_{ -0.56 }^{ +0.67 }  & 3.79_{ -0.26 }^{ +0.26 } \\
K00263 & TYC 3544-1123-1 & 9.0  & 5742_{ -73 }^{ +74 }  & 4.09_{ -0.13 }^{ +0.12 }  & -0.09_{ -0.05 }^{ +0.07 }  & 1.03_{ -0.06 }^{ +0.06 }  & 1.52_{ -0.23 }^{ +0.28 }  & 9.87_{ -0.09 }^{ +0.08 }  & 4.86_{ -0.76 }^{ +0.87 }  & 3.76_{ -0.29 }^{ +0.29 } \\
K00265 & TYC 3565-417-1 & 10.7  & 6025_{ -65 }^{ +69 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.06 }  & 1.34_{ -0.15 }^{ +0.18 }  & 9.64_{ -0.11 }^{ +0.08 }  & 2.49_{ -0.30 }^{ +0.32 }  & 2.68_{ -0.40 }^{ +0.40 } \\
K00266 & TYC 3144-764-1 & 10.4  & 6148_{ -67 }^{ +67 }  & 4.34_{ -0.09 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.09 }^{ +0.15 }  & 9.54_{ -0.28 }^{ +0.13 }  & 3.21_{ -0.35 }^{ +0.29 }  & 3.20_{ -0.26 }^{ +0.26 } \\
K00268 & TYC 3120-887-1 & 9.6  & 6385_{ -67 }^{ +65 }  & 4.32_{ -0.08 }^{ +0.06 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.09 }^{ +0.14 }  & 9.28_{ -0.38 }^{ +0.17 }  & 4.16_{ -0.42 }^{ +0.32 }  & 3.94_{ -0.24 }^{ +0.24 } \\
K00269 & TYC 3132-651-1 & 9.8  & 6299_{ -64 }^{ +64 }  & 4.26_{ -0.09 }^{ +0.08 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.05 }^{ +0.06 }  & 1.32_{ -0.13 }^{ +0.17 }  & 9.51_{ -0.16 }^{ +0.08 }  & 3.74_{ -0.43 }^{ +0.41 }  & 3.37_{ -0.33 }^{ +0.33 } \\
K00270 & \nodata & 9.7  & 5626_{ -69 }^{ +68 }  & 4.24_{ -0.13 }^{ +0.10 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.05 }^{ +0.06 }  & 1.21_{ -0.16 }^{ +0.24 }  & 9.98_{ -0.09 }^{ +0.07 }  & 4.47_{ -0.72 }^{ +0.67 }  & \nodata\\
K00271 & TYC 3541-1118-1 & 10.2  & 6126_{ -67 }^{ +66 }  & 4.23_{ -0.11 }^{ +0.10 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.05 }^{ +0.08 }  & 1.41_{ -0.16 }^{ +0.24 }  & 9.52_{ -0.15 }^{ +0.07 }  & 2.86_{ -0.42 }^{ +0.38 }  & 2.85_{ -0.24 }^{ +0.24 } \\
K00273 & TYC 3120-1368-1 & 10.0  & 5683_{ -64 }^{ +63 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.05 }^{ +0.07 }  & 1.30_{ -0.15 }^{ +0.18 }  & 9.88_{ -0.13 }^{ +0.09 }  & 3.68_{ -0.46 }^{ +0.48 }  & 4.46_{ -0.28 }^{ +0.28 } \\
K00274 & TYC 3130-1733-1 & 10.1  & 6084_{ -68 }^{ +66 }  & 4.11_{ -0.10 }^{ +0.10 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.08 }  & 1.58_{ -0.20 }^{ +0.23 }  & 9.67_{ -0.09 }^{ +0.07 }  & 2.73_{ -0.34 }^{ +0.39 }  & 2.30_{ -0.33 }^{ +0.33 } \\
K00275 & TYC 3545-1418-1 & 10.3  & 5814_{ -62 }^{ +56 }  & 4.06_{ -0.08 }^{ +0.09 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.09 }^{ +0.11 }  & 1.71_{ -0.21 }^{ +0.23 }  & 9.71_{ -0.11 }^{ +0.12 }  & 2.41_{ -0.29 }^{ +0.34 }  & 2.66_{ -0.28 }^{ +0.28 } \\
K00276 & \nodata & 10.5  & 5950_{ -62 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.08 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.11 }^{ +0.16 }  & 9.75_{ -0.13 }^{ +0.08 }  & 3.04_{ -0.35 }^{ +0.32 }  & \nodata\\
K00277 & TYC 3551-2464-1 & 10.8  & 5980_{ -64 }^{ +64 }  & 4.17_{ -0.13 }^{ +0.11 }  & -0.17_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.06 }^{ +0.11 }  & 1.40_{ -0.19 }^{ +0.30 }  & 9.78_{ -0.12 }^{ +0.08 }  & 2.27_{ -0.40 }^{ +0.35 }  & 2.09_{ -0.45 }^{ +0.45 } \\
K00279 & TYC 3569-83-1 & 10.4  & 6296_{ -65 }^{ +64 }  & 4.22_{ -0.10 }^{ +0.09 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.05 }^{ +0.07 }  & 1.45_{ -0.16 }^{ +0.23 }  & 9.45_{ -0.16 }^{ +0.07 }  & 2.50_{ -0.34 }^{ +0.32 }  & 2.36_{ -0.47 }^{ +0.47 } \\
K00280 & TYC 3120-325-1 & 9.8  & 6001_{ -65 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.07 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.08 }^{ +0.11 }  & 9.72_{ -0.26 }^{ +0.13 }  & 4.91_{ -0.46 }^{ +0.40 }  & 4.34_{ -0.53 }^{ +0.53 } \\
K00281 & TYC 3121-1406-1 & 10.4  & 5701_{ -60 }^{ +63 }  & 4.32_{ -0.09 }^{ +0.09 }  & -0.34_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.10 }^{ +0.13 }  & 10.08_{ -0.10 }^{ +0.07 }  & 3.67_{ -0.41 }^{ +0.41 }  & 2.88_{ -0.26 }^{ +0.26 } \\
K00282 & TYC 3125-3613-1 & 10.5  & 5887_{ -65 }^{ +65 }  & 4.35_{ -0.08 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 1.08_{ -0.09 }^{ +0.12 }  & 9.82_{ -0.16 }^{ +0.08 }  & 3.39_{ -0.34 }^{ +0.32 }  & 3.43_{ -0.25 }^{ +0.25 } \\
K00283 & \nodata & 10.1  & 5785_{ -64 }^{ +63 }  & 4.41_{ -0.08 }^{ +0.06 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.07 }^{ +0.11 }  & 9.64_{ -0.39 }^{ +0.18 }  & 4.25_{ -0.39 }^{ +0.33 }  & \nodata\\
K00284 & \nodata & 10.4  & 5908_{ -65 }^{ +66 }  & 4.41_{ -0.08 }^{ +0.07 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.08 }^{ +0.10 }  & 9.75_{ -0.27 }^{ +0.13 }  & 3.72_{ -0.33 }^{ +0.31 }  & \nodata\\
K00285 & TYC 3129-2750-1 & 10.4  & 5937_{ -58 }^{ +65 }  & 4.09_{ -0.10 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.09 }^{ +0.12 }  & 1.65_{ -0.21 }^{ +0.28 }  & 9.67_{ -0.10 }^{ +0.11 }  & 2.30_{ -0.33 }^{ +0.34 }  & 2.47_{ -0.28 }^{ +0.28 } \\
K00288 & TYC 3556-1998-1 & 9.7  & 6223_{ -65 }^{ +65 }  & 4.06_{ -0.11 }^{ +0.11 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.37_{ -0.09 }^{ +0.11 }  & 1.81_{ -0.26 }^{ +0.31 }  & 9.48_{ -0.08 }^{ +0.07 }  & 2.83_{ -0.42 }^{ +0.46 }  & 2.64_{ -0.31 }^{ +0.31 } \\
K00289 & \nodata & 11.2  & 5835_{ -65 }^{ +65 }  & 4.20_{ -0.10 }^{ +0.10 }  & -0.34_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.04 }^{ +0.05 }  & 1.25_{ -0.15 }^{ +0.19 }  & 10.00_{ -0.09 }^{ +0.07 }  & 2.15_{ -0.29 }^{ +0.29 }  & \nodata\\
K00291 & \nodata & 11.3  & 5717_{ -64 }^{ +59 }  & 4.16_{ -0.10 }^{ +0.10 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.06 }^{ +0.10 }  & 1.44_{ -0.18 }^{ +0.22 }  & 9.84_{ -0.13 }^{ +0.09 }  & 1.77_{ -0.24 }^{ +0.25 }  & \nodata\\
K00292 & \nodata & 11.3  & 5772_{ -65 }^{ +65 }  & 4.44_{ -0.08 }^{ +0.06 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.06 }^{ +0.09 }  & 9.75_{ -0.31 }^{ +0.15 }  & 2.59_{ -0.22 }^{ +0.19 }  & \nodata\\
K00294 & \nodata & 11.3  & 6050_{ -68 }^{ +68 }  & 4.35_{ -0.09 }^{ +0.07 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.10 }^{ +0.14 }  & 9.57_{ -0.30 }^{ +0.13 }  & 2.11_{ -0.23 }^{ +0.19 }  & \nodata\\
K00295 & \nodata & 11.0  & 5917_{ -66 }^{ +65 }  & 4.45_{ -0.07 }^{ +0.05 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.06 }^{ +0.08 }  & 9.56_{ -0.42 }^{ +0.21 }  & 3.03_{ -0.24 }^{ +0.19 }  & \nodata\\
K00296 & \nodata & 11.5  & 5748_{ -66 }^{ +65 }  & 4.36_{ -0.09 }^{ +0.07 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.06_{ -0.09 }^{ +0.12 }  & 9.89_{ -0.13 }^{ +0.08 }  & 2.24_{ -0.23 }^{ +0.20 }  & \nodata\\
K00297 & TYC 3549-825-1 & 10.9  & 6149_{ -60 }^{ +61 }  & 4.29_{ -0.09 }^{ +0.08 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.05 }  & 1.28_{ -0.12 }^{ +0.17 }  & 9.52_{ -0.23 }^{ +0.10 }  & 2.34_{ -0.28 }^{ +0.24 }  & 2.35_{ -0.40 }^{ +0.40 } \\
K00299 & \nodata & 11.3  & 5564_{ -65 }^{ +64 }  & 4.48_{ -0.07 }^{ +0.04 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.05 }^{ +0.07 }  & 9.63_{ -0.45 }^{ +0.25 }  & 2.82_{ -0.19 }^{ +0.15 }  & \nodata\\
K00301 & \nodata & 11.5  & 6018_{ -70 }^{ +67 }  & 4.15_{ -0.11 }^{ +0.12 }  & -0.06_{ -0.05 }^{ +0.05 }  & 1.12_{ -0.06 }^{ +0.06 }  & 1.47_{ -0.23 }^{ +0.24 }  & 9.72_{ -0.10 }^{ +0.07 }  & 1.58_{ -0.22 }^{ +0.29 }  & \nodata\\
K00303 & TYC 3143-922-1 & 10.6  & 5560_{ -65 }^{ +66 }  & 4.40_{ -0.08 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.08 }^{ +0.10 }  & 10.01_{ -0.17 }^{ +0.08 }  & 3.65_{ -0.35 }^{ +0.32 }  & 3.95_{ -0.46 }^{ +0.46 } \\
K00304 & \nodata & 11.1  & 5795_{ -64 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.04 }  & -0.13_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.05 }^{ +0.07 }  & 9.54_{ -0.46 }^{ +0.25 }  & 2.99_{ -0.21 }^{ +0.16 }  & \nodata\\
K00305 & \nodata & 10.8  & 4853_{ -63 }^{ +65 }  & 4.56_{ -0.03 }^{ +0.04 }  & 0.22_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.93_{ -0.45 }^{ +0.19 }  & 4.65_{ -0.19 }^{ +0.19 }  & \nodata\\
K00306 & \nodata & 10.8  & 5341_{ -65 }^{ +65 }  & 4.53_{ -0.05 }^{ +0.03 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.03 }^{ +0.05 }  & 9.60_{ -0.51 }^{ +0.32 }  & 3.96_{ -0.21 }^{ +0.17 }  & \nodata\\
K00307 & \nodata & 11.5  & 6005_{ -63 }^{ +64 }  & 4.41_{ -0.07 }^{ +0.06 }  & -0.08_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.07 }^{ +0.09 }  & 9.53_{ -0.35 }^{ +0.18 }  & 2.17_{ -0.18 }^{ +0.15 }  & \nodata\\
K00308 & \nodata & 11.0  & 6229_{ -61 }^{ +65 }  & 4.34_{ -0.08 }^{ +0.07 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.09 }^{ +0.14 }  & 9.39_{ -0.37 }^{ +0.15 }  & 2.26_{ -0.22 }^{ +0.19 }  & \nodata\\
K00312 & TYC 3144-2030-1 & 10.5  & 6240_{ -68 }^{ +68 }  & 4.27_{ -0.10 }^{ +0.08 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.04 }^{ +0.06 }  & 1.33_{ -0.13 }^{ +0.20 }  & 9.48_{ -0.21 }^{ +0.08 }  & 2.62_{ -0.34 }^{ +0.29 }  & 2.55_{ -0.33 }^{ +0.33 } \\
K00313 & \nodata & 11.2  & 5243_{ -65 }^{ +64 }  & 4.51_{ -0.05 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.05 }  & 9.95_{ -0.36 }^{ +0.17 }  & 3.37_{ -0.19 }^{ +0.18 }  & \nodata\\
K00315 & \nodata & 10.8  & 4818_{ -64 }^{ +65 }  & 4.61_{ -0.03 }^{ +0.03 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.72_{ -0.02 }^{ +0.03 }  & 0.70_{ -0.02 }^{ +0.03 }  & 9.89_{ -0.48 }^{ +0.22 }  & 5.12_{ -0.20 }^{ +0.20 }  & \nodata\\
K00316 & \nodata & 11.2  & 5635_{ -62 }^{ +58 }  & 4.28_{ -0.09 }^{ +0.09 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.06 }  & 1.23_{ -0.14 }^{ +0.15 }  & 9.84_{ -0.12 }^{ +0.11 }  & 2.24_{ -0.24 }^{ +0.28 }  & \nodata\\
K00317 & \nodata & 11.7  & 6560_{ -65 }^{ +65 }  & 4.24_{ -0.10 }^{ +0.08 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.05 }^{ +0.06 }  & 1.45_{ -0.14 }^{ +0.20 }  & 9.27_{ -0.26 }^{ +0.10 }  & 1.37_{ -0.17 }^{ +0.14 }  & \nodata\\
K00318 & TYC 3133-1314-1 & 11.1  & 6336_{ -64 }^{ +64 }  & 4.18_{ -0.10 }^{ +0.10 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.34_{ -0.06 }^{ +0.09 }  & 1.56_{ -0.19 }^{ +0.25 }  & 9.38_{ -0.14 }^{ +0.08 }  & 1.72_{ -0.24 }^{ +0.24 }  & 2.00_{ -0.33 }^{ +0.33 } \\
K00319 & TYC 3146-289-1 & 10.8  & 5951_{ -64 }^{ +68 }  & 4.03_{ -0.09 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.11 }^{ +0.11 }  & 1.81_{ -0.25 }^{ +0.29 }  & 9.63_{ -0.10 }^{ +0.12 }  & 1.79_{ -0.25 }^{ +0.28 }  & 1.66_{ -0.32 }^{ +0.32 } \\
K00321 & \nodata & 11.0  & 5661_{ -66 }^{ +64 }  & 4.31_{ -0.09 }^{ +0.09 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.18_{ -0.12 }^{ +0.14 }  & 9.85_{ -0.15 }^{ +0.11 }  & 2.55_{ -0.28 }^{ +0.30 }  & \nodata\\
K00323 & \nodata & 10.8  & 5518_{ -65 }^{ +64 }  & 4.53_{ -0.04 }^{ +0.02 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.03 }^{ +0.04 }  & 9.39_{ -0.50 }^{ +0.34 }  & 3.68_{ -0.17 }^{ +0.15 }  & \nodata\\
K00327 & \nodata & 11.7  & 6019_{ -64 }^{ +66 }  & 4.32_{ -0.09 }^{ +0.08 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.14 }  & 9.67_{ -0.19 }^{ +0.09 }  & 1.75_{ -0.19 }^{ +0.17 }  & \nodata\\
K00328 & \nodata & 11.2  & 5763_{ -65 }^{ +66 }  & 4.45_{ -0.07 }^{ +0.06 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 0.97_{ -0.06 }^{ +0.08 }  & 9.69_{ -0.37 }^{ +0.18 }  & 2.73_{ -0.21 }^{ +0.19 }  & \nodata\\
K00330 & \nodata & 12.4  & 5834_{ -62 }^{ +65 }  & 4.11_{ -0.11 }^{ +0.11 }  & 0.01_{ -0.03 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.06 }  & 1.52_{ -0.21 }^{ +0.24 }  & 9.86_{ -0.08 }^{ +0.07 }  & 1.02_{ -0.14 }^{ +0.16 }  & \nodata\\
K00331 & \nodata & 11.8  & 5499_{ -65 }^{ +65 }  & 3.94_{ -0.08 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.09 }^{ +0.08 }  & 1.86_{ -0.27 }^{ +0.24 }  & 9.89_{ -0.11 }^{ +0.13 }  & 1.12_{ -0.13 }^{ +0.19 }  & \nodata\\
K00332 & \nodata & 11.5  & 5792_{ -65 }^{ +65 }  & 4.17_{ -0.11 }^{ +0.11 }  & 0.36_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.08 }^{ +0.09 }  & 1.50_{ -0.22 }^{ +0.26 }  & 9.65_{ -0.08 }^{ +0.08 }  & 1.57_{ -0.23 }^{ +0.26 }  & \nodata\\
K00333 & \nodata & 12.1  & 6198_{ -64 }^{ +68 }  & 4.36_{ -0.08 }^{ +0.05 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.08 }^{ +0.12 }  & 9.30_{ -0.42 }^{ +0.21 }  & 1.40_{ -0.12 }^{ +0.10 }  & \nodata\\
K00337 & \nodata & 12.4  & 5722_{ -64 }^{ +66 }  & 4.26_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.13 }^{ +0.16 }  & 9.95_{ -0.10 }^{ +0.07 }  & 1.26_{ -0.15 }^{ +0.16 }  & \nodata\\
K00338 & \nodata & 11.4  & 5021_{ -64 }^{ +65 }  & 4.52_{ -0.05 }^{ +0.04 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.04 }  & 9.91_{ -0.44 }^{ +0.20 }  & 3.15_{ -0.16 }^{ +0.15 }  & \nodata\\
K00339 & \nodata & 12.4  & 5964_{ -66 }^{ +65 }  & 4.42_{ -0.08 }^{ +0.06 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.07 }^{ +0.09 }  & 9.62_{ -0.35 }^{ +0.17 }  & 1.48_{ -0.13 }^{ +0.10 }  & \nodata\\
K00340 & \nodata & 11.4  & 5705_{ -57 }^{ +53 }  & 4.10_{ -0.08 }^{ +0.09 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.08 }^{ +0.11 }  & 1.60_{ -0.19 }^{ +0.22 }  & 9.76_{ -0.11 }^{ +0.11 }  & 1.52_{ -0.19 }^{ +0.21 }  & \nodata\\
K00341 & \nodata & 11.7  & 5561_{ -66 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.07 }  & 9.59_{ -0.48 }^{ +0.28 }  & 2.33_{ -0.16 }^{ +0.12 }  & \nodata\\
K00343 & \nodata & 11.8  & 5756_{ -64 }^{ +65 }  & 4.33_{ -0.10 }^{ +0.09 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.04 }  & 1.14_{ -0.11 }^{ +0.14 }  & 9.89_{ -0.17 }^{ +0.09 }  & 1.82_{ -0.21 }^{ +0.20 }  & \nodata\\
K00344 & \nodata & 11.9  & 5599_{ -64 }^{ +63 }  & 4.50_{ -0.07 }^{ +0.05 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.07 }  & 9.73_{ -0.42 }^{ +0.22 }  & 2.24_{ -0.16 }^{ +0.14 }  & \nodata\\
K00345 & \nodata & 11.2  & 4936_{ -65 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.84_{ -0.51 }^{ +0.25 }  & 3.86_{ -0.16 }^{ +0.15 }  & \nodata\\
K00346 & \nodata & 11.5  & 5117_{ -64 }^{ +64 }  & 4.56_{ -0.05 }^{ +0.03 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.72_{ -0.50 }^{ +0.31 }  & 3.04_{ -0.14 }^{ +0.12 }  & \nodata\\
K00348 & \nodata & 11.7  & 4792_{ -64 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.93_{ -0.47 }^{ +0.19 }  & 3.20_{ -0.12 }^{ +0.12 }  & \nodata\\
K00349 & \nodata & 12.1  & 5747_{ -61 }^{ +64 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.06 }^{ +0.08 }  & 1.35_{ -0.17 }^{ +0.21 }  & 9.72_{ -0.09 }^{ +0.11 }  & 1.34_{ -0.18 }^{ +0.20 }  & \nodata\\
K00350 & \nodata & 11.9  & 5781_{ -64 }^{ +65 }  & 4.43_{ -0.08 }^{ +0.06 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.07 }^{ +0.10 }  & 9.67_{ -0.37 }^{ +0.19 }  & 1.87_{ -0.17 }^{ +0.14 }  & \nodata\\
K00351 & \nodata & 12.5  & 6013_{ -65 }^{ +68 }  & 4.27_{ -0.10 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.15 }^{ +0.18 }  & 9.67_{ -0.15 }^{ +0.09 }  & 1.12_{ -0.14 }^{ +0.14 }  & \nodata\\
K00352 & \nodata & 12.2  & 5797_{ -66 }^{ +67 }  & 4.20_{ -0.10 }^{ +0.11 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.18 }^{ +0.19 }  & 9.89_{ -0.08 }^{ +0.07 }  & 1.24_{ -0.16 }^{ +0.19 }  & \nodata\\
K00355 & \nodata & 11.8  & 6123_{ -65 }^{ +66 }  & 4.31_{ -0.10 }^{ +0.08 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.12 }^{ +0.18 }  & 9.48_{ -0.31 }^{ +0.11 }  & 1.51_{ -0.19 }^{ +0.16 }  & \nodata\\
K00356 & \nodata & 11.9  & 5485_{ -64 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.06 }^{ +0.08 }  & 9.87_{ -0.38 }^{ +0.18 }  & 2.17_{ -0.17 }^{ +0.15 }  & \nodata\\
K00360 & \nodata & 11.6  & 5993_{ -65 }^{ +64 }  & 4.32_{ -0.09 }^{ +0.07 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.10 }^{ +0.14 }  & 9.73_{ -0.14 }^{ +0.08 }  & 1.88_{ -0.21 }^{ +0.18 }  & \nodata\\
K00361 & \nodata & 11.6  & 5695_{ -65 }^{ +65 }  & 4.41_{ -0.09 }^{ +0.07 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.08 }^{ +0.11 }  & 9.78_{ -0.32 }^{ +0.15 }  & 2.15_{ -0.22 }^{ +0.18 }  & \nodata\\
K00364 & TYC 3144-1550-1 & 8.6  & 5808_{ -60 }^{ +58 }  & 4.11_{ -0.09 }^{ +0.10 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.08 }^{ +0.11 }  & 1.59_{ -0.20 }^{ +0.23 }  & 9.74_{ -0.11 }^{ +0.11 }  & 5.44_{ -0.68 }^{ +0.81 }  & 5.78_{ -0.27 }^{ +0.27 } \\
K00365 & TYC 3565-1191-1 & 9.6  & 5498_{ -66 }^{ +66 }  & 4.48_{ -0.07 }^{ +0.06 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.06 }^{ +0.07 }  & 9.87_{ -0.33 }^{ +0.16 }  & 6.24_{ -0.47 }^{ +0.42 }  & 6.69_{ -0.51 }^{ +0.51 } \\
K00367 & TYC 3123-1355-1 & 9.6  & 5735_{ -67 }^{ +63 }  & 4.37_{ -0.09 }^{ +0.09 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.10 }^{ +0.13 }  & 9.80_{ -0.27 }^{ +0.13 }  & 5.02_{ -0.54 }^{ +0.50 }  & 5.08_{ -0.25 }^{ +0.25 } \\
K00369 & TYC 3126-2109-1 & 10.8  & 6179_{ -64 }^{ +66 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.13_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.14 }  & 9.58_{ -0.23 }^{ +0.10 }  & 2.64_{ -0.28 }^{ +0.25 }  & 2.31_{ -0.26 }^{ +0.26 } \\
K00370 & \nodata & 10.6  & 6123_{ -68 }^{ +51 }  & 4.06_{ -0.09 }^{ +0.10 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.08 }^{ +0.11 }  & 1.73_{ -0.23 }^{ +0.26 }  & 9.60_{ -0.09 }^{ +0.10 }  & 1.95_{ -0.26 }^{ +0.30 }  & \nodata\\
K00371 & \nodata & 10.2  & 5220_{ -66 }^{ +69 }  & 3.62_{ -0.09 }^{ +0.07 }  & 0.09_{ -0.03 }^{ +0.07 }  & 1.31_{ -0.05 }^{ +0.05 }  & 2.92_{ -0.39 }^{ +0.43 }  & 9.64_{ -0.06 }^{ +0.06 }  & 1.57_{ -0.15 }^{ +0.15 }  & \nodata\\
K00372 & \nodata & 10.9  & 5806_{ -63 }^{ +64 }  & 4.48_{ -0.06 }^{ +0.03 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.04 }^{ +0.06 }  & 9.39_{ -0.48 }^{ +0.30 }  & 3.17_{ -0.19 }^{ +0.15 }  & \nodata\\
K00373 & \nodata & 11.3  & 5733_{ -64 }^{ +65 }  & 4.46_{ -0.09 }^{ +0.07 }  & -0.32_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.07 }^{ +0.09 }  & 9.86_{ -0.30 }^{ +0.16 }  & 2.81_{ -0.25 }^{ +0.22 }  & \nodata\\
K00374 & \nodata & 10.8  & 5844_{ -65 }^{ +65 }  & 4.36_{ -0.08 }^{ +0.08 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.06_{ -0.09 }^{ +0.11 }  & 9.86_{ -0.17 }^{ +0.08 }  & 3.01_{ -0.29 }^{ +0.28 }  & \nodata\\
K00375 & \nodata & 11.8  & 5808_{ -65 }^{ +59 }  & 4.07_{ -0.08 }^{ +0.09 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.07 }^{ +0.11 }  & 1.65_{ -0.20 }^{ +0.22 }  & 9.79_{ -0.13 }^{ +0.10 }  & 1.23_{ -0.14 }^{ +0.18 }  & \nodata\\
K00377 & \nodata & 12.3  & 5784_{ -66 }^{ +66 }  & 4.43_{ -0.08 }^{ +0.06 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.06 }^{ +0.10 }  & 9.63_{ -0.39 }^{ +0.20 }  & 1.55_{ -0.13 }^{ +0.11 }  & \nodata\\
K00379 & \nodata & 11.5  & 6174_{ -60 }^{ +64 }  & 4.07_{ -0.10 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.09 }^{ +0.11 }  & 1.77_{ -0.25 }^{ +0.29 }  & 9.52_{ -0.07 }^{ +0.07 }  & 1.26_{ -0.18 }^{ +0.20 }  & \nodata\\
K00384 & \nodata & 11.7  & 6172_{ -49 }^{ +62 }  & 4.03_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.10 }^{ +0.11 }  & 1.82_{ -0.25 }^{ +0.29 }  & 9.54_{ -0.08 }^{ +0.10 }  & 1.11_{ -0.16 }^{ +0.18 }  & \nodata\\
K00385 & \nodata & 11.8  & 5476_{ -64 }^{ +66 }  & 4.45_{ -0.08 }^{ +0.06 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.09 }  & 9.90_{ -0.33 }^{ +0.17 }  & 2.22_{ -0.18 }^{ +0.16 }  & \nodata\\
K00386 & \nodata & 12.5  & 5997_{ -65 }^{ +66 }  & 4.38_{ -0.09 }^{ +0.06 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.08 }^{ +0.12 }  & 9.52_{ -0.39 }^{ +0.17 }  & 1.30_{ -0.13 }^{ +0.10 }  & \nodata\\
K00387 & \nodata & 11.1  & 4789_{ -64 }^{ +64 }  & 4.60_{ -0.03 }^{ +0.02 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.80_{ -0.53 }^{ +0.27 }  & 4.31_{ -0.16 }^{ +0.16 }  & \nodata\\
K00388 & \nodata & 11.8  & 5777_{ -65 }^{ +65 }  & 4.03_{ -0.08 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.08 }  & 1.70_{ -0.21 }^{ +0.22 }  & 9.83_{ -0.11 }^{ +0.09 }  & 1.20_{ -0.14 }^{ +0.17 }  & \nodata\\
K00392 & \nodata & 12.4  & 5943_{ -63 }^{ +62 }  & 4.11_{ -0.10 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.06 }^{ +0.08 }  & 1.56_{ -0.20 }^{ +0.23 }  & 9.75_{ -0.10 }^{ +0.08 }  & 0.96_{ -0.13 }^{ +0.14 }  & \nodata\\
K00393 & \nodata & 12.3  & 6238_{ -64 }^{ +63 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.19_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.11 }^{ +0.14 }  & 9.61_{ -0.18 }^{ +0.09 }  & 1.28_{ -0.13 }^{ +0.13 }  & \nodata\\
K00399 & \nodata & 11.5  & 6137_{ -68 }^{ +62 }  & 4.40_{ -0.07 }^{ +0.04 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.06 }^{ +0.09 }  & 9.27_{ -0.44 }^{ +0.26 }  & 2.01_{ -0.16 }^{ +0.12 }  & \nodata\\
K00401 & \nodata & 12.2  & 5453_{ -66 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.07 }  & 0.33_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.08 }^{ +0.11 }  & 9.89_{ -0.28 }^{ +0.14 }  & 1.71_{ -0.16 }^{ +0.14 }  & \nodata\\
K00403 & \nodata & 12.6  & 6210_{ -58 }^{ +70 }  & 4.22_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.05 }^{ +0.08 }  & 1.41_{ -0.17 }^{ +0.22 }  & 9.53_{ -0.10 }^{ +0.08 }  & 0.95_{ -0.13 }^{ +0.13 }  & \nodata\\
K00408 & \nodata & 13.4  & 5582_{ -64 }^{ +67 }  & 4.50_{ -0.06 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.06 }  & 9.58_{ -0.49 }^{ +0.28 }  & 1.08_{ -0.07 }^{ +0.06 }  & \nodata\\
K00409 & \nodata & 12.7  & 5843_{ -62 }^{ +64 }  & 4.36_{ -0.09 }^{ +0.08 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.10 }^{ +0.14 }  & 9.70_{ -0.30 }^{ +0.13 }  & 1.18_{ -0.13 }^{ +0.12 }  & \nodata\\
K00415 & \nodata & 12.7  & 5657_{ -65 }^{ +63 }  & 4.28_{ -0.11 }^{ +0.09 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.04 }^{ +0.05 }  & 1.13_{ -0.12 }^{ +0.18 }  & 10.00_{ -0.09 }^{ +0.07 }  & 1.22_{ -0.17 }^{ +0.15 }  & \nodata\\
K00416 & \nodata & 12.3  & 5065_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.04 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.04 }  & 9.86_{ -0.48 }^{ +0.24 }  & 2.28_{ -0.11 }^{ +0.10 }  & \nodata\\
K00427 & \nodata & 12.8  & 5330_{ -65 }^{ +65 }  & 4.52_{ -0.06 }^{ +0.04 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.06 }  & 9.74_{ -0.52 }^{ +0.28 }  & 1.53_{ -0.10 }^{ +0.08 }  & \nodata\\
K00431 & \nodata & 12.4  & 5175_{ -65 }^{ +63 }  & 4.60_{ -0.04 }^{ +0.02 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.68_{ -0.53 }^{ +0.32 }  & 2.21_{ -0.10 }^{ +0.09 }  & \nodata\\
K00433 & \nodata & 13.1  & 5196_{ -65 }^{ +66 }  & 4.48_{ -0.04 }^{ +0.05 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.05 }  & 10.05_{ -0.26 }^{ +0.10 }  & 1.37_{ -0.08 }^{ +0.08 }  & \nodata\\
K00435 & \nodata & 13.0  & 5667_{ -65 }^{ +66 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.13 }  & 9.94_{ -0.16 }^{ +0.10 }  & 1.10_{ -0.11 }^{ +0.11 }  & \nodata\\
K00439 & \nodata & 12.6  & 5458_{ -65 }^{ +65 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.32_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.09 }^{ +0.12 }  & 9.95_{ -0.22 }^{ +0.12 }  & 1.35_{ -0.14 }^{ +0.13 }  & \nodata\\
K00440 & \nodata & 12.2  & 5081_{ -64 }^{ +64 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.91_{ -0.42 }^{ +0.20 }  & 2.26_{ -0.11 }^{ +0.10 }  & \nodata\\
K00442 & \nodata & 12.6  & 5792_{ -66 }^{ +64 }  & 4.36_{ -0.09 }^{ +0.08 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.09 }^{ +0.14 }  & 9.84_{ -0.17 }^{ +0.09 }  & 1.31_{ -0.15 }^{ +0.12 }  & \nodata\\
K00444 & \nodata & 12.7  & 5642_{ -66 }^{ +64 }  & 4.43_{ -0.08 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.07 }^{ +0.09 }  & 9.86_{ -0.26 }^{ +0.13 }  & 1.42_{ -0.12 }^{ +0.11 }  & \nodata\\
K00446 & \nodata & 12.1  & 4619_{ -66 }^{ +66 }  & 4.64_{ -0.03 }^{ +0.02 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.67_{ -0.02 }^{ +0.02 }  & 0.64_{ -0.02 }^{ +0.02 }  & 9.86_{ -0.54 }^{ +0.24 }  & 3.22_{ -0.12 }^{ +0.12 }  & \nodata\\
K00448 & \nodata & 12.4  & 4653_{ -64 }^{ +65 }  & 4.61_{ -0.03 }^{ +0.02 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.73_{ -0.03 }^{ +0.03 }  & 0.70_{ -0.02 }^{ +0.02 }  & 9.80_{ -0.56 }^{ +0.29 }  & 2.54_{ -0.09 }^{ +0.10 }  & \nodata\\
K00456 & \nodata & 13.1  & 5617_{ -65 }^{ +64 }  & 4.34_{ -0.09 }^{ +0.09 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.11 }^{ +0.13 }  & 9.95_{ -0.17 }^{ +0.09 }  & 1.04_{ -0.11 }^{ +0.11 }  & \nodata\\
K00457 & \nodata & 12.2  & 5110_{ -64 }^{ +64 }  & 4.52_{ -0.05 }^{ +0.04 }  & 0.23_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.05 }  & 9.90_{ -0.41 }^{ +0.21 }  & 2.10_{ -0.11 }^{ +0.10 }  & \nodata\\
K00459 & \nodata & 12.7  & 5870_{ -65 }^{ +62 }  & 4.28_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.13 }^{ +0.16 }  & 9.79_{ -0.13 }^{ +0.09 }  & 1.10_{ -0.13 }^{ +0.13 }  & \nodata\\
K00464 & \nodata & 12.6  & 5475_{ -65 }^{ +66 }  & 4.45_{ -0.08 }^{ +0.06 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.06 }^{ +0.09 }  & 9.81_{ -0.40 }^{ +0.19 }  & 1.50_{ -0.12 }^{ +0.10 }  & \nodata\\
K00465 & \nodata & 12.8  & 5965_{ -67 }^{ +67 }  & 4.12_{ -0.11 }^{ +0.11 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.06 }  & 1.52_{ -0.21 }^{ +0.25 }  & 9.76_{ -0.08 }^{ +0.07 }  & 0.83_{ -0.11 }^{ +0.13 }  & \nodata\\
K00466 & \nodata & 13.2  & 5954_{ -63 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.05 }  & 1.36_{ -0.16 }^{ +0.19 }  & 9.77_{ -0.09 }^{ +0.07 }  & 0.77_{ -0.10 }^{ +0.10 }  & \nodata\\
K00474 & \nodata & 12.9  & 5920_{ -66 }^{ +64 }  & 4.38_{ -0.08 }^{ +0.07 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.08 }^{ +0.12 }  & 9.66_{ -0.28 }^{ +0.13 }  & 1.09_{ -0.10 }^{ +0.09 }  & \nodata\\
K00475 & \nodata & 12.8  & 5095_{ -65 }^{ +65 }  & 4.60_{ -0.04 }^{ +0.02 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.72_{ -0.51 }^{ +0.31 }  & 1.85_{ -0.08 }^{ +0.07 }  & \nodata\\
K00479 & \nodata & 12.5  & 5560_{ -65 }^{ +65 }  & 4.44_{ -0.07 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.05 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.08 }  & 9.92_{ -0.26 }^{ +0.12 }  & 1.57_{ -0.13 }^{ +0.12 }  & \nodata\\
K00481 & \nodata & 12.9  & 5173_{ -63 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.04 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.84_{ -0.46 }^{ +0.24 }  & 1.66_{ -0.09 }^{ +0.08 }  & \nodata\\
K00486 & \nodata & 12.6  & 5627_{ -62 }^{ +64 }  & 4.39_{ -0.08 }^{ +0.09 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.09 }^{ +0.10 }  & 10.04_{ -0.17 }^{ +0.09 }  & 1.46_{ -0.14 }^{ +0.14 }  & \nodata\\
K00490 & \nodata & 11.8  & 4870_{ -64 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.02 }^{ +0.03 }  & 9.91_{ -0.48 }^{ +0.21 }  & 2.92_{ -0.11 }^{ +0.11 }  & \nodata\\
K00500 & \nodata & 12.3  & 4666_{ -64 }^{ +64 }  & 4.60_{ -0.03 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.02 }^{ +0.03 }  & 0.72_{ -0.02 }^{ +0.02 }  & 9.89_{ -0.50 }^{ +0.22 }  & 2.59_{ -0.09 }^{ +0.10 }  & \nodata\\
K00505 & \nodata & 12.2  & 5045_{ -64 }^{ +65 }  & 4.55_{ -0.04 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.84_{ -0.47 }^{ +0.25 }  & 2.27_{ -0.10 }^{ +0.10 }  & \nodata\\
K00508 & \nodata & 12.7  & 5583_{ -72 }^{ +60 }  & 4.28_{ -0.09 }^{ +0.09 }  & 0.36_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.22_{ -0.13 }^{ +0.14 }  & 9.87_{ -0.13 }^{ +0.11 }  & 1.13_{ -0.12 }^{ +0.14 }  & \nodata\\
K00509 & \nodata & 13.2  & 5526_{ -63 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.05 }^{ +0.08 }  & 9.76_{ -0.41 }^{ +0.21 }  & 1.15_{ -0.09 }^{ +0.07 }  & \nodata\\
K00510 & \nodata & 12.8  & 5615_{ -62 }^{ +58 }  & 4.32_{ -0.08 }^{ +0.09 }  & 0.36_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.05 }  & 1.17_{ -0.12 }^{ +0.14 }  & 9.80_{ -0.17 }^{ +0.12 }  & 1.12_{ -0.12 }^{ +0.13 }  & \nodata\\
K00511 & \nodata & 12.7  & 5933_{ -62 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.06 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.03 }^{ +0.04 }  & 1.08_{ -0.08 }^{ +0.11 }  & 9.55_{ -0.40 }^{ +0.19 }  & 1.24_{ -0.12 }^{ +0.09 }  & \nodata\\
K00517 & \nodata & 12.4  & 5538_{ -65 }^{ +66 }  & 4.48_{ -0.07 }^{ +0.04 }  & 0.24_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.05 }^{ +0.07 }  & 9.60_{ -0.48 }^{ +0.27 }  & 1.65_{ -0.11 }^{ +0.09 }  & \nodata\\
K00518 & \nodata & 12.2  & 4699_{ -64 }^{ +64 }  & 4.66_{ -0.02 }^{ +0.03 }  & -0.55_{ -0.04 }^{ +0.04 }  & 0.62_{ -0.02 }^{ +0.02 }  & 0.61_{ -0.02 }^{ +0.02 }  & 9.98_{ -0.42 }^{ +0.16 }  & 3.15_{ -0.10 }^{ +0.11 }  & \nodata\\
K00519 & \nodata & 13.5  & 5735_{ -66 }^{ +66 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.15 }^{ +0.18 }  & 9.95_{ -0.09 }^{ +0.07 }  & 0.73_{ -0.09 }^{ +0.10 }  & \nodata\\
K00520 & \nodata & 12.6  & 5106_{ -64 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.89_{ -0.44 }^{ +0.22 }  & 1.87_{ -0.09 }^{ +0.09 }  & \nodata\\
K00523 & \nodata & 13.4  & 5717_{ -71 }^{ +71 }  & 4.17_{ -0.12 }^{ +0.12 }  & -0.09_{ -0.05 }^{ +0.06 }  & 1.00_{ -0.05 }^{ +0.05 }  & 1.36_{ -0.21 }^{ +0.23 }  & 9.90_{ -0.09 }^{ +0.07 }  & 0.71_{ -0.10 }^{ +0.13 }  & \nodata\\
K00528 & \nodata & 12.9  & 5383_{ -65 }^{ +67 }  & 4.49_{ -0.07 }^{ +0.06 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.06 }  & 9.91_{ -0.37 }^{ +0.17 }  & 1.45_{ -0.10 }^{ +0.09 }  & \nodata\\
K00534 & \nodata & 12.8  & 5259_{ -63 }^{ +65 }  & 4.50_{ -0.06 }^{ +0.05 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.05 }  & 9.93_{ -0.38 }^{ +0.18 }  & 1.59_{ -0.10 }^{ +0.09 }  & \nodata\\
K00543 & \nodata & 12.9  & 5124_{ -64 }^{ +65 }  & 4.54_{ -0.04 }^{ +0.04 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.94_{ -0.41 }^{ +0.18 }  & 1.66_{ -0.08 }^{ +0.08 }  & \nodata\\
K00546 & \nodata & 13.5  & 5959_{ -65 }^{ +64 }  & 4.22_{ -0.10 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.06 }  & 1.36_{ -0.17 }^{ +0.18 }  & 9.72_{ -0.10 }^{ +0.09 }  & 0.67_{ -0.08 }^{ +0.10 }  & \nodata\\
K00548 & \nodata & 12.7  & 5987_{ -66 }^{ +66 }  & 4.29_{ -0.10 }^{ +0.08 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.05 }  & 1.22_{ -0.12 }^{ +0.18 }  & 9.73_{ -0.12 }^{ +0.07 }  & 1.07_{ -0.13 }^{ +0.12 }  & \nodata\\
K00550 & \nodata & 12.5  & 5693_{ -66 }^{ +65 }  & 4.43_{ -0.08 }^{ +0.06 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.07 }^{ +0.10 }  & 9.71_{ -0.39 }^{ +0.19 }  & 1.44_{ -0.13 }^{ +0.10 }  & \nodata\\
K00551 & \nodata & 13.3  & 5686_{ -65 }^{ +64 }  & 4.37_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.10 }^{ +0.12 }  & 9.88_{ -0.24 }^{ +0.11 }  & 0.95_{ -0.10 }^{ +0.10 }  & \nodata\\
K00555 & \nodata & 12.9  & 5283_{ -64 }^{ +63 }  & 4.48_{ -0.06 }^{ +0.06 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.06 }  & 10.00_{ -0.32 }^{ +0.13 }  & 1.44_{ -0.09 }^{ +0.09 }  & \nodata\\
K00561 & \nodata & 12.1  & 5055_{ -65 }^{ +65 }  & 4.56_{ -0.04 }^{ +0.04 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.04 }  & 9.98_{ -0.39 }^{ +0.15 }  & 2.47_{ -0.12 }^{ +0.11 }  & \nodata\\
K00564 & \nodata & 13.2  & 5850_{ -63 }^{ +66 }  & 4.03_{ -0.08 }^{ +0.10 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.09 }^{ +0.09 }  & 1.85_{ -0.26 }^{ +0.24 }  & 9.60_{ -0.08 }^{ +0.08 }  & 0.57_{ -0.07 }^{ +0.09 }  & \nodata\\
K00567 & \nodata & 12.7  & 5525_{ -65 }^{ +66 }  & 4.53_{ -0.06 }^{ +0.04 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.06 }  & 9.63_{ -0.49 }^{ +0.28 }  & 1.62_{ -0.10 }^{ +0.08 }  & \nodata\\
K00568 & \nodata & 12.4  & 5355_{ -64 }^{ +63 }  & 4.48_{ -0.07 }^{ +0.06 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.06 }  & 9.94_{ -0.36 }^{ +0.17 }  & 1.79_{ -0.12 }^{ +0.11 }  & \nodata\\
K00569 & \nodata & 12.5  & 5035_{ -65 }^{ +64 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.76_{ -0.54 }^{ +0.29 }  & 2.12_{ -0.09 }^{ +0.08 }  & \nodata\\
K00572 & \nodata & 12.6  & 5997_{ -69 }^{ +70 }  & 4.18_{ -0.11 }^{ +0.11 }  & -0.03_{ -0.05 }^{ +0.04 }  & 1.11_{ -0.05 }^{ +0.06 }  & 1.42_{ -0.20 }^{ +0.22 }  & 9.73_{ -0.09 }^{ +0.07 }  & 0.98_{ -0.14 }^{ +0.16 }  & \nodata\\
K00573 & \nodata & 13.1  & 5704_{ -64 }^{ +67 }  & 4.36_{ -0.09 }^{ +0.08 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.04 }  & 1.09_{ -0.10 }^{ +0.13 }  & 9.86_{ -0.22 }^{ +0.11 }  & 1.01_{ -0.11 }^{ +0.10 }  & \nodata\\
K00574 & \nodata & 12.9  & 5048_{ -64 }^{ +64 }  & 4.56_{ -0.04 }^{ +0.04 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.04 }  & 9.91_{ -0.46 }^{ +0.20 }  & 1.68_{ -0.08 }^{ +0.07 }  & \nodata\\
K00577 & \nodata & 12.4  & 5085_{ -66 }^{ +64 }  & 4.53_{ -0.04 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.04 }  & 9.95_{ -0.39 }^{ +0.18 }  & 2.00_{ -0.09 }^{ +0.09 }  & \nodata\\
K00579 & \nodata & 12.2  & 5136_{ -64 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.78_{ -0.47 }^{ +0.28 }  & 2.20_{ -0.10 }^{ +0.09 }  & \nodata\\
K00582 & \nodata & 12.9  & 5186_{ -65 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.65_{ -0.54 }^{ +0.33 }  & 1.60_{ -0.07 }^{ +0.06 }  & \nodata\\
K00584 & \nodata & 12.4  & 5524_{ -64 }^{ +67 }  & 4.36_{ -0.09 }^{ +0.09 }  & 0.29_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.10 }^{ +0.13 }  & 9.93_{ -0.21 }^{ +0.12 }  & 1.43_{ -0.15 }^{ +0.14 }  & \nodata\\
K00590 & \nodata & 13.2  & 5970_{ -63 }^{ +63 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.08 }^{ +0.11 }  & 9.56_{ -0.37 }^{ +0.17 }  & 0.95_{ -0.09 }^{ +0.07 }  & \nodata\\
K00597 & \nodata & 13.5  & 5711_{ -66 }^{ +64 }  & 4.33_{ -0.11 }^{ +0.08 }  & -0.02_{ -0.05 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.17 }  & 9.92_{ -0.12 }^{ +0.08 }  & 0.84_{ -0.11 }^{ +0.09 }  & \nodata\\
K00598 & \nodata & 13.0  & 5228_{ -64 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.72_{ -0.51 }^{ +0.29 }  & 1.53_{ -0.08 }^{ +0.06 }  & \nodata\\
K00600 & \nodata & 13.3  & 5741_{ -66 }^{ +65 }  & 4.31_{ -0.11 }^{ +0.09 }  & -0.03_{ -0.05 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.12 }^{ +0.17 }  & 9.90_{ -0.10 }^{ +0.08 }  & 0.87_{ -0.11 }^{ +0.10 }  & \nodata\\
K00601 & \nodata & 13.3  & 5807_{ -65 }^{ +64 }  & 4.47_{ -0.06 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.04 }^{ +0.07 }  & 9.36_{ -0.47 }^{ +0.31 }  & 1.04_{ -0.07 }^{ +0.05 }  & \nodata\\
K00611 & \nodata & 12.7  & 6349_{ -65 }^{ +63 }  & 4.32_{ -0.09 }^{ +0.06 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.09 }^{ +0.15 }  & 9.25_{ -0.40 }^{ +0.18 }  & 0.98_{ -0.10 }^{ +0.08 }  & \nodata\\
K00612 & \nodata & 12.2  & 5147_{ -63 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.90_{ -0.41 }^{ +0.20 }  & 2.17_{ -0.11 }^{ +0.10 }  & \nodata\\
K00620 & \nodata & 13.2  & 5662_{ -65 }^{ +64 }  & 4.51_{ -0.04 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.03 }^{ +0.05 }  & 9.33_{ -0.50 }^{ +0.34 }  & 1.18_{ -0.06 }^{ +0.05 }  & \nodata\\
K00623 & TYC 3564-2979-1 & 10.5  & 5940_{ -65 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.09 }  & -0.39_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.10 }^{ +0.13 }  & 9.95_{ -0.13 }^{ +0.08 }  & 3.35_{ -0.36 }^{ +0.35 }  & 3.68_{ -0.51 }^{ +0.51 } \\
K00624 & \nodata & 12.0  & 5673_{ -63 }^{ +63 }  & 4.49_{ -0.06 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.04 }^{ +0.06 }  & 9.45_{ -0.49 }^{ +0.31 }  & 1.95_{ -0.12 }^{ +0.10 }  & \nodata\\
K00626 & \nodata & 12.2  & 6070_{ -64 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.17_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.15 }  & 9.73_{ -0.12 }^{ +0.08 }  & 1.39_{ -0.15 }^{ +0.14 }  & \nodata\\
K00627 & \nodata & 11.9  & 6041_{ -68 }^{ +66 }  & 4.21_{ -0.11 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.06 }^{ +0.08 }  & 1.42_{ -0.18 }^{ +0.23 }  & 9.62_{ -0.09 }^{ +0.08 }  & 1.33_{ -0.19 }^{ +0.19 }  & \nodata\\
K00628 & \nodata & 12.4  & 5718_{ -64 }^{ +63 }  & 4.48_{ -0.08 }^{ +0.07 }  & -0.30_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.06 }^{ +0.08 }  & 9.82_{ -0.34 }^{ +0.17 }  & 1.74_{ -0.14 }^{ +0.13 }  & \nodata\\
K00629 & \nodata & 12.6  & 6010_{ -66 }^{ +64 }  & 4.27_{ -0.10 }^{ +0.08 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.11 }^{ +0.16 }  & 9.84_{ -0.09 }^{ +0.07 }  & 1.15_{ -0.14 }^{ +0.12 }  & \nodata\\
K00632 & \nodata & 11.6  & 5401_{ -65 }^{ +64 }  & 4.52_{ -0.06 }^{ +0.04 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.04 }^{ +0.06 }  & 9.66_{ -0.51 }^{ +0.30 }  & 2.58_{ -0.16 }^{ +0.12 }  & \nodata\\
K00633 & \nodata & 12.3  & 5754_{ -66 }^{ +66 }  & 4.24_{ -0.12 }^{ +0.10 }  & -0.15_{ -0.05 }^{ +0.05 }  & 0.96_{ -0.04 }^{ +0.07 }  & 1.23_{ -0.15 }^{ +0.23 }  & 9.92_{ -0.10 }^{ +0.07 }  & 1.32_{ -0.21 }^{ +0.19 }  & \nodata\\
K00635 & \nodata & 11.8  & 6087_{ -68 }^{ +65 }  & 4.38_{ -0.08 }^{ +0.06 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.08 }^{ +0.12 }  & 9.43_{ -0.40 }^{ +0.19 }  & 1.78_{ -0.17 }^{ +0.13 }  & \nodata\\
K00638 & \nodata & 12.1  & 5717_{ -66 }^{ +65 }  & 4.46_{ -0.07 }^{ +0.05 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.06 }^{ +0.08 }  & 9.67_{ -0.39 }^{ +0.20 }  & 1.85_{ -0.14 }^{ +0.12 }  & \nodata\\
K00639 & \nodata & 12.2  & 6157_{ -61 }^{ +58 }  & 4.32_{ -0.09 }^{ +0.08 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.11 }^{ +0.16 }  & 9.51_{ -0.31 }^{ +0.12 }  & 1.31_{ -0.15 }^{ +0.13 }  & \nodata\\
K00640 & \nodata & 11.5  & 5279_{ -65 }^{ +65 }  & 4.49_{ -0.06 }^{ +0.06 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.06 }  & 9.97_{ -0.36 }^{ +0.16 }  & 2.81_{ -0.18 }^{ +0.16 }  & \nodata\\
K00644 & \nodata & 11.9  & 5677_{ -72 }^{ +71 }  & 4.22_{ -0.11 }^{ +0.12 }  & -0.08_{ -0.05 }^{ +0.06 }  & 0.96_{ -0.05 }^{ +0.05 }  & 1.26_{ -0.18 }^{ +0.20 }  & 9.94_{ -0.09 }^{ +0.07 }  & 1.58_{ -0.22 }^{ +0.27 }  & \nodata\\
K00645 & \nodata & 12.0  & 5855_{ -64 }^{ +67 }  & 4.21_{ -0.12 }^{ +0.10 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.05 }^{ +0.08 }  & 1.29_{ -0.17 }^{ +0.26 }  & 9.86_{ -0.11 }^{ +0.08 }  & 1.44_{ -0.24 }^{ +0.22 }  & \nodata\\
K00647 & \nodata & 12.2  & 6110_{ -65 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.36_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.13 }  & 9.81_{ -0.15 }^{ +0.09 }  & 1.51_{ -0.16 }^{ +0.15 }  & \nodata\\
K00649 & \nodata & 11.9  & 6282_{ -65 }^{ +64 }  & 4.08_{ -0.11 }^{ +0.11 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.38_{ -0.09 }^{ +0.11 }  & 1.77_{ -0.26 }^{ +0.31 }  & 9.45_{ -0.08 }^{ +0.06 }  & 1.04_{ -0.15 }^{ +0.17 }  & \nodata\\
K00650 & \nodata & 11.6  & 5063_{ -65 }^{ +64 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.95_{ -0.40 }^{ +0.18 }  & 3.03_{ -0.14 }^{ +0.14 }  & \nodata\\
K00654 & \nodata & 12.5  & 5778_{ -64 }^{ +66 }  & 4.44_{ -0.07 }^{ +0.06 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 0.99_{ -0.06 }^{ +0.09 }  & 9.67_{ -0.38 }^{ +0.19 }  & 1.51_{ -0.12 }^{ +0.10 }  & \nodata\\
K00655 & \nodata & 11.7  & 6155_{ -61 }^{ +55 }  & 4.22_{ -0.09 }^{ +0.10 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.06 }  & 1.39_{ -0.17 }^{ +0.19 }  & 9.61_{ -0.10 }^{ +0.08 }  & 1.45_{ -0.18 }^{ +0.21 }  & \nodata\\
K00657 & \nodata & 11.6  & 4765_{ -64 }^{ +65 }  & 4.61_{ -0.03 }^{ +0.03 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.71_{ -0.02 }^{ +0.03 }  & 0.69_{ -0.02 }^{ +0.03 }  & 9.93_{ -0.50 }^{ +0.19 }  & 3.55_{ -0.14 }^{ +0.14 }  & \nodata\\
K00658 & \nodata & 12.4  & 5883_{ -63 }^{ +65 }  & 4.39_{ -0.09 }^{ +0.07 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.08 }^{ +0.12 }  & 9.65_{ -0.33 }^{ +0.15 }  & 1.37_{ -0.14 }^{ +0.12 }  & \nodata\\
K00659 & \nodata & 12.2  & 6276_{ -63 }^{ +64 }  & 4.34_{ -0.08 }^{ +0.06 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.09 }^{ +0.13 }  & 9.40_{ -0.36 }^{ +0.15 }  & 1.34_{ -0.13 }^{ +0.11 }  & \nodata\\
K00660 & \nodata & 11.7  & 5329_{ -62 }^{ +69 }  & 3.83_{ -0.10 }^{ +0.10 }  & -0.05_{ -0.02 }^{ +0.02 }  & 0.93_{ -0.04 }^{ +0.05 }  & 1.94_{ -0.30 }^{ +0.34 }  & 10.08_{ -0.10 }^{ +0.07 }  & 1.16_{ -0.15 }^{ +0.16 }  & \nodata\\
K00661 & \nodata & 12.5  & 5873_{ -63 }^{ +64 }  & 4.40_{ -0.08 }^{ +0.07 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.08 }^{ +0.11 }  & 9.62_{ -0.36 }^{ +0.17 }  & 1.38_{ -0.13 }^{ +0.11 }  & \nodata\\
K00662 & \nodata & 11.9  & 5827_{ -63 }^{ +67 }  & 4.06_{ -0.12 }^{ +0.11 }  & -0.01_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.05 }^{ +0.06 }  & 1.60_{ -0.22 }^{ +0.27 }  & 9.84_{ -0.09 }^{ +0.08 }  & 1.21_{ -0.18 }^{ +0.19 }  & \nodata\\
K00664 & \nodata & 12.0  & 5689_{ -64 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.09 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.04 }  & 1.15_{ -0.12 }^{ +0.15 }  & 9.96_{ -0.13 }^{ +0.08 }  & 1.62_{ -0.19 }^{ +0.19 }  & \nodata\\
K00665 & \nodata & 11.8  & 5965_{ -67 }^{ +67 }  & 4.10_{ -0.10 }^{ +0.11 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.09 }^{ +0.10 }  & 1.69_{ -0.26 }^{ +0.28 }  & 9.58_{ -0.08 }^{ +0.07 }  & 1.18_{ -0.17 }^{ +0.21 }  & \nodata\\
K00666 & \nodata & 12.1  & 5599_{ -65 }^{ +63 }  & 4.39_{ -0.09 }^{ +0.08 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.09 }^{ +0.12 }  & 9.92_{ -0.27 }^{ +0.13 }  & 1.73_{ -0.18 }^{ +0.16 }  & \nodata\\
K00670 & \nodata & 12.2  & 5604_{ -67 }^{ +65 }  & 4.04_{ -0.10 }^{ +0.11 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.09 }  & 1.64_{ -0.24 }^{ +0.26 }  & 9.93_{ -0.13 }^{ +0.10 }  & 1.05_{ -0.14 }^{ +0.19 }  & \nodata\\
K00671 & \nodata & 12.2  & 6058_{ -70 }^{ +73 }  & 4.24_{ -0.10 }^{ +0.10 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.05 }  & 1.33_{ -0.15 }^{ +0.18 }  & 9.68_{ -0.12 }^{ +0.08 }  & 1.23_{ -0.15 }^{ +0.16 }  & \nodata\\
K00672 & \nodata & 12.4  & 5561_{ -64 }^{ +67 }  & 4.45_{ -0.08 }^{ +0.06 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.06 }^{ +0.09 }  & 9.79_{ -0.37 }^{ +0.20 }  & 1.66_{ -0.14 }^{ +0.11 }  & \nodata\\
K00673 & \nodata & 12.1  & 6372_{ -66 }^{ +63 }  & 4.36_{ -0.06 }^{ +0.04 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.06 }^{ +0.10 }  & 9.09_{ -0.39 }^{ +0.26 }  & 1.36_{ -0.10 }^{ +0.08 }  & \nodata\\
K00674 & \nodata & 11.6  & 4973_{ -60 }^{ +61 }  & 3.57_{ -0.10 }^{ +0.08 }  & 0.23_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.05 }^{ +0.05 }  & 3.07_{ -0.43 }^{ +0.47 }  & 9.73_{ -0.06 }^{ +0.06 }  & 0.80_{ -0.08 }^{ +0.09 }  & \nodata\\
K00678 & \nodata & 11.4  & 5189_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.03 }^{ +0.04 }  & 9.76_{ -0.49 }^{ +0.28 }  & 3.03_{ -0.15 }^{ +0.13 }  & \nodata\\
K00679 & \nodata & 11.6  & 5876_{ -56 }^{ +58 }  & 4.15_{ -0.10 }^{ +0.11 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.07 }^{ +0.10 }  & 1.50_{ -0.20 }^{ +0.23 }  & 9.72_{ -0.10 }^{ +0.11 }  & 1.45_{ -0.20 }^{ +0.23 }  & \nodata\\
K00680 & \nodata & 12.3  & 6230_{ -64 }^{ +68 }  & 4.06_{ -0.11 }^{ +0.11 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.10 }^{ +0.10 }  & 1.77_{ -0.26 }^{ +0.31 }  & 9.51_{ -0.07 }^{ +0.07 }  & 0.87_{ -0.13 }^{ +0.15 }  & \nodata\\
K00682 & \nodata & 12.3  & 5629_{ -67 }^{ +58 }  & 4.29_{ -0.09 }^{ +0.09 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.05 }  & 1.21_{ -0.13 }^{ +0.15 }  & 9.85_{ -0.13 }^{ +0.11 }  & 1.38_{ -0.15 }^{ +0.17 }  & \nodata\\
K00683 & \nodata & 12.2  & 5865_{ -62 }^{ +63 }  & 4.31_{ -0.09 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.12 }^{ +0.15 }  & 9.75_{ -0.17 }^{ +0.10 }  & 1.37_{ -0.16 }^{ +0.15 }  & \nodata\\
K00684 & \nodata & 12.0  & 5291_{ -63 }^{ +63 }  & 3.83_{ -0.08 }^{ +0.09 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.07 }^{ +0.06 }  & 2.12_{ -0.33 }^{ +0.34 }  & 9.91_{ -0.10 }^{ +0.11 }  & 0.92_{ -0.10 }^{ +0.12 }  & \nodata\\
K00685 & \nodata & 12.6  & 6536_{ -63 }^{ +64 }  & 4.25_{ -0.09 }^{ +0.08 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.05 }^{ +0.06 }  & 1.39_{ -0.13 }^{ +0.17 }  & 9.33_{ -0.24 }^{ +0.09 }  & 0.95_{ -0.10 }^{ +0.10 }  & \nodata\\
K00686 & \nodata & 11.8  & 5600_{ -64 }^{ +65 }  & 4.34_{ -0.10 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.14 }  & 10.01_{ -0.14 }^{ +0.09 }  & 1.88_{ -0.21 }^{ +0.19 }  & \nodata\\
K00687 & \nodata & 12.1  & 5878_{ -65 }^{ +64 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.09 }^{ +0.13 }  & 9.68_{ -0.31 }^{ +0.13 }  & 1.57_{ -0.17 }^{ +0.14 }  & \nodata\\
K00688 & \nodata & 12.6  & 6192_{ -62 }^{ +63 }  & 4.28_{ -0.10 }^{ +0.09 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.06 }  & 1.27_{ -0.12 }^{ +0.19 }  & 9.57_{ -0.17 }^{ +0.09 }  & 1.06_{ -0.14 }^{ +0.12 }  & \nodata\\
K00689 & \nodata & 12.1  & 5338_{ -66 }^{ +64 }  & 4.57_{ -0.05 }^{ +0.05 }  & -0.43_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.04 }  & 9.96_{ -0.41 }^{ +0.17 }  & 2.51_{ -0.14 }^{ +0.12 }  & \nodata\\
K00691 & \nodata & 12.6  & 5915_{ -66 }^{ +67 }  & 4.22_{ -0.11 }^{ +0.09 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.04 }^{ +0.06 }  & 1.25_{ -0.14 }^{ +0.20 }  & 9.92_{ -0.09 }^{ +0.07 }  & 1.11_{ -0.15 }^{ +0.14 }  & \nodata\\
K00692 & \nodata & 12.1  & 5661_{ -66 }^{ +64 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.18_{ -0.12 }^{ +0.15 }  & 9.96_{ -0.12 }^{ +0.08 }  & 1.50_{ -0.17 }^{ +0.18 }  & \nodata\\
K00693 & \nodata & 12.6  & 6057_{ -70 }^{ +69 }  & 4.14_{ -0.10 }^{ +0.11 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.07 }  & 1.51_{ -0.21 }^{ +0.22 }  & 9.70_{ -0.09 }^{ +0.07 }  & 0.90_{ -0.12 }^{ +0.15 }  & \nodata\\
K00694 & \nodata & 12.4  & 5691_{ -65 }^{ +64 }  & 4.39_{ -0.09 }^{ +0.07 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.08 }^{ +0.12 }  & 9.76_{ -0.32 }^{ +0.15 }  & 1.44_{ -0.15 }^{ +0.13 }  & \nodata\\
K00695 & \nodata & 12.0  & 5692_{ -64 }^{ +64 }  & 4.47_{ -0.08 }^{ +0.07 }  & -0.39_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.06 }^{ +0.08 }  & 9.94_{ -0.29 }^{ +0.15 }  & 2.09_{ -0.18 }^{ +0.17 }  & \nodata\\
K00697 & \nodata & 12.1  & 5855_{ -67 }^{ +61 }  & 4.16_{ -0.10 }^{ +0.10 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.08 }  & 1.44_{ -0.18 }^{ +0.23 }  & 9.82_{ -0.12 }^{ +0.08 }  & 1.19_{ -0.17 }^{ +0.17 }  & \nodata\\
K00700 & \nodata & 12.0  & 5647_{ -63 }^{ +65 }  & 4.53_{ -0.07 }^{ +0.05 }  & -0.42_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.04 }^{ +0.06 }  & 9.83_{ -0.38 }^{ +0.21 }  & 2.31_{ -0.17 }^{ +0.14 }  & \nodata\\
K00701 & \nodata & 11.7  & 4862_{ -66 }^{ +65 }  & 4.62_{ -0.03 }^{ +0.03 }  & -0.33_{ -0.04 }^{ +0.04 }  & 0.69_{ -0.02 }^{ +0.03 }  & 0.68_{ -0.02 }^{ +0.03 }  & 9.92_{ -0.51 }^{ +0.20 }  & 3.56_{ -0.14 }^{ +0.14 }  & \nodata\\
K00703 & \nodata & 11.9  & 6383_{ -65 }^{ +64 }  & 4.13_{ -0.10 }^{ +0.11 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.39_{ -0.08 }^{ +0.10 }  & 1.68_{ -0.23 }^{ +0.27 }  & 9.37_{ -0.10 }^{ +0.07 }  & 1.08_{ -0.15 }^{ +0.17 }  & \nodata\\
K00704 & \nodata & 12.0  & 5264_{ -65 }^{ +63 }  & 4.54_{ -0.06 }^{ +0.04 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.04 }^{ +0.05 }  & 9.80_{ -0.45 }^{ +0.25 }  & 2.43_{ -0.13 }^{ +0.11 }  & \nodata\\
K00707 & \nodata & 12.6  & 5943_{ -61 }^{ +62 }  & 4.09_{ -0.09 }^{ +0.10 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.07 }^{ +0.10 }  & 1.62_{ -0.20 }^{ +0.24 }  & 9.71_{ -0.11 }^{ +0.10 }  & 0.85_{ -0.11 }^{ +0.12 }  & \nodata\\
K00708 & \nodata & 12.6  & 6122_{ -64 }^{ +60 }  & 4.21_{ -0.11 }^{ +0.11 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.08 }  & 1.38_{ -0.18 }^{ +0.24 }  & 9.65_{ -0.10 }^{ +0.07 }  & 0.97_{ -0.14 }^{ +0.15 }  & \nodata\\
K00709 & \nodata & 12.3  & 5348_{ -63 }^{ +64 }  & 4.51_{ -0.07 }^{ +0.06 }  & -0.13_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.05 }^{ +0.06 }  & 9.93_{ -0.35 }^{ +0.17 }  & 2.03_{ -0.14 }^{ +0.12 }  & \nodata\\
K00710 & \nodata & 12.1  & 6555_{ -62 }^{ +65 }  & 4.20_{ -0.09 }^{ +0.09 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.05 }^{ +0.07 }  & 1.50_{ -0.17 }^{ +0.19 }  & 9.38_{ -0.12 }^{ +0.07 }  & 1.09_{ -0.13 }^{ +0.14 }  & \nodata\\
K00711 & \nodata & 12.3  & 5599_{ -68 }^{ +57 }  & 4.30_{ -0.09 }^{ +0.09 }  & 0.35_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.19_{ -0.12 }^{ +0.14 }  & 9.84_{ -0.13 }^{ +0.12 }  & 1.37_{ -0.15 }^{ +0.16 }  & \nodata\\
K00712 & \nodata & 12.2  & 5472_{ -65 }^{ +64 }  & 4.51_{ -0.07 }^{ +0.05 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.04 }^{ +0.06 }  & 9.72_{ -0.49 }^{ +0.26 }  & 1.98_{ -0.13 }^{ +0.11 }  & \nodata\\
K00714 & \nodata & 11.7  & 5391_{ -65 }^{ +64 }  & 4.51_{ -0.07 }^{ +0.04 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.04 }^{ +0.06 }  & 9.73_{ -0.46 }^{ +0.27 }  & 2.46_{ -0.15 }^{ +0.12 }  & \nodata\\
K00717 & \nodata & 11.8  & 5619_{ -68 }^{ +61 }  & 4.25_{ -0.10 }^{ +0.09 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.06 }  & 1.28_{ -0.14 }^{ +0.17 }  & 9.90_{ -0.12 }^{ +0.09 }  & 1.62_{ -0.20 }^{ +0.20 }  & \nodata\\
K00718 & \nodata & 12.4  & 5869_{ -64 }^{ +65 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.34_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.07 }  & 1.29_{ -0.14 }^{ +0.19 }  & 9.60_{ -0.17 }^{ +0.08 }  & 1.19_{ -0.16 }^{ +0.14 }  & \nodata\\
K00719 & \nodata & 10.6  & 4668_{ -65 }^{ +65 }  & 4.60_{ -0.03 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.02 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.02 }  & 9.92_{ -0.49 }^{ +0.20 }  & 5.74_{ -0.21 }^{ +0.21 }  & \nodata\\
K00720 & \nodata & 11.9  & 5255_{ -65 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.65_{ -0.50 }^{ +0.33 }  & 2.48_{ -0.12 }^{ +0.10 }  & \nodata\\
K00721 & \nodata & 12.2  & 5850_{ -65 }^{ +62 }  & 4.11_{ -0.09 }^{ +0.10 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.06 }^{ +0.10 }  & 1.55_{ -0.20 }^{ +0.23 }  & 9.82_{ -0.12 }^{ +0.08 }  & 1.10_{ -0.14 }^{ +0.16 }  & \nodata\\
K00722 & \nodata & 12.2  & 6141_{ -64 }^{ +64 }  & 4.35_{ -0.09 }^{ +0.07 }  & -0.10_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.09 }^{ +0.13 }  & 9.57_{ -0.26 }^{ +0.12 }  & 1.41_{ -0.14 }^{ +0.12 }  & \nodata\\
K00723 & \nodata & 13.2  & 5311_{ -65 }^{ +64 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.04 }^{ +0.03 }  & 0.91_{ -0.04 }^{ +0.07 }  & 9.75_{ -0.46 }^{ +0.26 }  & 1.21_{ -0.08 }^{ +0.06 }  & \nodata\\
K00730 & \nodata & 13.6  & 5686_{ -67 }^{ +66 }  & 3.94_{ -0.07 }^{ +0.08 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.08 }^{ +0.07 }  & 1.93_{ -0.23 }^{ +0.20 }  & 9.78_{ -0.10 }^{ +0.11 }  & 0.46_{ -0.04 }^{ +0.06 }  & \nodata\\
K00732 & \nodata & 13.5  & 5261_{ -63 }^{ +61 }  & 4.44_{ -0.07 }^{ +0.07 }  & 0.28_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.08 }  & 10.03_{ -0.28 }^{ +0.12 }  & 1.04_{ -0.08 }^{ +0.07 }  & \nodata\\
K00733 & \nodata & 13.7  & 5048_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.04 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.04 }  & 9.87_{ -0.50 }^{ +0.23 }  & 1.18_{ -0.05 }^{ +0.05 }  & \nodata\\
K00734 & \nodata & 13.8  & 5894_{ -58 }^{ +64 }  & 4.16_{ -0.10 }^{ +0.10 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.07 }^{ +0.10 }  & 1.50_{ -0.20 }^{ +0.25 }  & 9.68_{ -0.09 }^{ +0.10 }  & 0.54_{ -0.08 }^{ +0.08 }  & \nodata\\
K00738 & \nodata & 13.7  & 5377_{ -65 }^{ +65 }  & 4.58_{ -0.05 }^{ +0.04 }  & -0.42_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.04 }  & 9.81_{ -0.50 }^{ +0.26 }  & 1.22_{ -0.06 }^{ +0.05 }  & \nodata\\
K00749 & \nodata & 13.6  & 5362_{ -66 }^{ +63 }  & 4.47_{ -0.07 }^{ +0.06 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.05 }^{ +0.07 }  & 9.95_{ -0.34 }^{ +0.16 }  & 1.01_{ -0.07 }^{ +0.06 }  & \nodata\\
K00752 & \nodata & 13.6  & 5538_{ -66 }^{ +64 }  & 4.43_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.07 }^{ +0.10 }  & 9.90_{ -0.32 }^{ +0.15 }  & 0.91_{ -0.08 }^{ +0.07 }  & \nodata\\
K00756 & \nodata & 14.1  & 5661_{ -65 }^{ +66 }  & 4.27_{ -0.10 }^{ +0.10 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.13 }^{ +0.15 }  & 9.96_{ -0.11 }^{ +0.08 }  & 0.58_{ -0.07 }^{ +0.07 }  & \nodata\\
K00757 & \nodata & 13.8  & 5002_{ -65 }^{ +64 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.02 }^{ +0.03 }  & 9.77_{ -0.51 }^{ +0.29 }  & 1.14_{ -0.05 }^{ +0.04 }  & \nodata\\
K00759 & \nodata & 13.3  & 5254_{ -65 }^{ +64 }  & 4.56_{ -0.06 }^{ +0.04 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.05 }  & 9.82_{ -0.48 }^{ +0.24 }  & 1.38_{ -0.08 }^{ +0.07 }  & \nodata\\
K00760 & \nodata & 13.8  & 5741_{ -65 }^{ +66 }  & 4.36_{ -0.09 }^{ +0.08 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.04 }  & 1.09_{ -0.10 }^{ +0.13 }  & 9.85_{ -0.22 }^{ +0.12 }  & 0.74_{ -0.08 }^{ +0.07 }  & \nodata\\
K00771 & \nodata & 13.3  & 5652_{ -65 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.09 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.12_{ -0.11 }^{ +0.14 }  & 9.93_{ -0.17 }^{ +0.09 }  & 0.94_{ -0.10 }^{ +0.10 }  & \nodata\\
K00800 & \nodata & 14.1  & 5904_{ -61 }^{ +63 }  & 4.25_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.07 }  & 1.31_{ -0.15 }^{ +0.20 }  & 9.69_{ -0.11 }^{ +0.10 }  & 0.54_{ -0.07 }^{ +0.07 }  & \nodata\\
K00806 & \nodata & 13.6  & 5457_{ -66 }^{ +65 }  & 4.53_{ -0.05 }^{ +0.03 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.03 }^{ +0.05 }  & 9.50_{ -0.51 }^{ +0.33 }  & 1.04_{ -0.05 }^{ +0.04 }  & \nodata\\
K00825 & \nodata & 13.2  & 4901_{ -64 }^{ +65 }  & 4.55_{ -0.03 }^{ +0.04 }  & 0.21_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.03 }  & 9.99_{ -0.38 }^{ +0.15 }  & 1.50_{ -0.06 }^{ +0.06 }  & \nodata\\
K00829 & \nodata & 13.8  & 5767_{ -65 }^{ +67 }  & 4.30_{ -0.10 }^{ +0.09 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.12 }^{ +0.16 }  & 9.90_{ -0.11 }^{ +0.08 }  & 0.69_{ -0.08 }^{ +0.08 }  & \nodata\\
K00834 & \nodata & 13.5  & 5793_{ -59 }^{ +62 }  & 4.10_{ -0.10 }^{ +0.10 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.11 }^{ +0.10 }  & 1.65_{ -0.23 }^{ +0.27 }  & 9.66_{ -0.09 }^{ +0.11 }  & 0.56_{ -0.08 }^{ +0.09 }  & \nodata\\
K00835 & \nodata & 13.1  & 4939_{ -64 }^{ +66 }  & 4.56_{ -0.04 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.03 }  & 9.91_{ -0.46 }^{ +0.20 }  & 1.53_{ -0.07 }^{ +0.06 }  & \nodata\\
K00837 & \nodata & 13.5  & 4933_{ -66 }^{ +65 }  & 4.50_{ -0.03 }^{ +0.04 }  & 0.38_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.04 }  & 10.05_{ -0.27 }^{ +0.10 }  & 1.22_{ -0.06 }^{ +0.06 }  & \nodata\\
K00841 & \nodata & 14.1  & 5259_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.03 }^{ +0.04 }  & 9.67_{ -0.52 }^{ +0.32 }  & 0.88_{ -0.04 }^{ +0.04 }  & \nodata\\
K00853 & \nodata & 13.2  & 4873_{ -66 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.02 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.76_{ -0.55 }^{ +0.30 }  & 1.56_{ -0.06 }^{ +0.06 }  & \nodata\\
K00857 & \nodata & 13.1  & 5153_{ -64 }^{ +65 }  & 4.51_{ -0.05 }^{ +0.05 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.92_{ -0.42 }^{ +0.19 }  & 1.40_{ -0.08 }^{ +0.07 }  & \nodata\\
K00864 & \nodata & 13.7  & 5497_{ -65 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.07 }  & 9.75_{ -0.43 }^{ +0.23 }  & 0.94_{ -0.07 }^{ +0.05 }  & \nodata\\
K00869 & \nodata & 13.6  & 5100_{ -64 }^{ +66 }  & 4.56_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.72_{ -0.53 }^{ +0.31 }  & 1.16_{ -0.05 }^{ +0.05 }  & \nodata\\
K00870 & \nodata & 12.7  & 4675_{ -63 }^{ +65 }  & 4.60_{ -0.03 }^{ +0.03 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.02 }^{ +0.03 }  & 0.72_{ -0.02 }^{ +0.02 }  & 9.89_{ -0.51 }^{ +0.22 }  & 2.10_{ -0.07 }^{ +0.08 }  & \nodata\\
K00872 & \nodata & 13.3  & 5161_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.05 }  & 9.82_{ -0.46 }^{ +0.26 }  & 1.27_{ -0.07 }^{ +0.06 }  & \nodata\\
K00874 & \nodata & 13.0  & 5090_{ -65 }^{ +64 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.04 }  & 9.86_{ -0.51 }^{ +0.24 }  & 1.50_{ -0.07 }^{ +0.07 }  & \nodata\\
K00880 & \nodata & 13.5  & 5409_{ -62 }^{ +62 }  & 4.40_{ -0.07 }^{ +0.08 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.08 }^{ +0.10 }  & 10.05_{ -0.22 }^{ +0.10 }  & 0.96_{ -0.09 }^{ +0.08 }  & \nodata\\
K00881 & \nodata & 13.8  & 5083_{ -51 }^{ +49 }  & 3.80_{ -0.09 }^{ +0.09 }  & -0.07_{ -0.01 }^{ +0.01 }  & 0.86_{ -0.02 }^{ +0.03 }  & 1.94_{ -0.27 }^{ +0.32 }  & 10.16_{ -0.05 }^{ +0.04 }  & 0.44_{ -0.05 }^{ +0.05 }  & \nodata\\
K00884 & \nodata & 13.1  & 5066_{ -65 }^{ +64 }  & 4.51_{ -0.04 }^{ +0.05 }  & 0.28_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.98_{ -0.37 }^{ +0.15 }  & 1.44_{ -0.07 }^{ +0.07 }  & \nodata\\
K00889 & \nodata & 13.1  & 5311_{ -66 }^{ +63 }  & 4.48_{ -0.07 }^{ +0.06 }  & 0.22_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.04 }  & 0.91_{ -0.05 }^{ +0.07 }  & 9.92_{ -0.39 }^{ +0.18 }  & 1.28_{ -0.09 }^{ +0.08 }  & \nodata\\
K00892 & \nodata & 13.1  & 5061_{ -66 }^{ +64 }  & 4.58_{ -0.04 }^{ +0.03 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.73_{ -0.51 }^{ +0.30 }  & 1.54_{ -0.07 }^{ +0.06 }  & \nodata\\
K00896 & \nodata & 13.4  & 5014_{ -61 }^{ +65 }  & 3.80_{ -0.08 }^{ +0.07 }  & 0.18_{ -0.05 }^{ +0.04 }  & 1.00_{ -0.05 }^{ +0.06 }  & 2.09_{ -0.28 }^{ +0.31 }  & 10.08_{ -0.11 }^{ +0.08 }  & 0.52_{ -0.05 }^{ +0.05 }  & \nodata\\
K00906 & \nodata & 13.5  & 5010_{ -65 }^{ +64 }  & 4.56_{ -0.04 }^{ +0.04 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.87_{ -0.49 }^{ +0.23 }  & 1.30_{ -0.06 }^{ +0.05 }  & \nodata\\
K00907 & \nodata & 13.6  & 5492_{ -65 }^{ +66 }  & 4.46_{ -0.07 }^{ +0.06 }  & -0.05_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.06 }^{ +0.08 }  & 9.91_{ -0.31 }^{ +0.14 }  & 0.98_{ -0.08 }^{ +0.07 }  & \nodata\\
K00918 & \nodata & 13.2  & 5395_{ -64 }^{ +64 }  & 4.53_{ -0.06 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.03 }^{ +0.05 }  & 9.62_{ -0.52 }^{ +0.32 }  & 1.25_{ -0.07 }^{ +0.06 }  & \nodata\\
K00921 & \nodata & 13.5  & 5082_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.88_{ -0.48 }^{ +0.23 }  & 1.21_{ -0.06 }^{ +0.06 }  & \nodata\\
K00934 & \nodata & 14.3  & 5501_{ -64 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.06 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.07 }  & 9.83_{ -0.37 }^{ +0.18 }  & 0.77_{ -0.06 }^{ +0.05 }  & \nodata\\
K00935 & \nodata & 13.9  & 6091_{ -64 }^{ +65 }  & 4.18_{ -0.11 }^{ +0.11 }  & -0.08_{ -0.05 }^{ +0.04 }  & 1.12_{ -0.06 }^{ +0.08 }  & 1.42_{ -0.19 }^{ +0.23 }  & 9.67_{ -0.08 }^{ +0.07 }  & 0.54_{ -0.08 }^{ +0.09 }  & \nodata\\
K00939 & \nodata & 13.4  & 5609_{ -65 }^{ +68 }  & 4.32_{ -0.09 }^{ +0.09 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.11 }^{ +0.14 }  & 9.93_{ -0.16 }^{ +0.10 }  & 0.85_{ -0.10 }^{ +0.10 }  & \nodata\\
K00941 & \nodata & 13.4  & 5130_{ -65 }^{ +64 }  & 4.46_{ -0.05 }^{ +0.06 }  & 0.38_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.06 }  & 10.03_{ -0.27 }^{ +0.12 }  & 1.16_{ -0.07 }^{ +0.07 }  & \nodata\\
K00954 & \nodata & 13.6  & 5508_{ -65 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.05 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.07 }  & 9.83_{ -0.36 }^{ +0.18 }  & 1.04_{ -0.07 }^{ +0.06 }  & \nodata\\
K00958 & \nodata & 10.4  & 4927_{ -66 }^{ +64 }  & 4.57_{ -0.04 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 9.88_{ -0.48 }^{ +0.22 }  & 5.57_{ -0.23 }^{ +0.22 }  & \nodata\\
K00974 & TYC 3557-1744-1 & 8.4  & 6312_{ -68 }^{ +68 }  & 4.17_{ -0.11 }^{ +0.10 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.06 }^{ +0.11 }  & 1.52_{ -0.19 }^{ +0.29 }  & 9.50_{ -0.08 }^{ +0.08 }  & 6.04_{ -0.96 }^{ +0.86 }  & 4.45_{ -0.30 }^{ +0.30 } \\
K00975 & \nodata & 6.9  & 6184_{ -50 }^{ +66 }  & 4.13_{ -0.09 }^{ +0.09 }  & -0.02_{ -0.05 }^{ +0.04 }  & 1.21_{ -0.06 }^{ +0.09 }  & 1.58_{ -0.19 }^{ +0.22 }  & 9.59_{ -0.10 }^{ +0.07 }  & 11.50_{ -1.40 }^{ +1.60 }  & \nodata\\
K00981 & TYC 3131-1331-1 & 8.7  & 5227_{ -167 }^{ +98 }  & 2.95_{ -0.09 }^{ +0.12 }  & -0.16_{ -0.09 }^{ +0.05 }  & 1.35_{ -0.08 }^{ +0.05 }  & 6.39_{ -1.02 }^{ +0.96 }  & 9.52_{ -0.07 }^{ +0.07 }  & 1.40_{ -0.14 }^{ +0.20 }  & 1.26_{ -0.29 }^{ +0.29 } \\
K00986 & \nodata & 12.5  & 5535_{ -64 }^{ +65 }  & 4.46_{ -0.07 }^{ +0.05 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.05 }^{ +0.08 }  & 9.66_{ -0.45 }^{ +0.24 }  & 1.55_{ -0.12 }^{ +0.09 }  & \nodata\\
K00987 & \nodata & 10.8  & 5503_{ -65 }^{ +65 }  & 4.50_{ -0.06 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.04 }^{ +0.06 }  & 9.63_{ -0.49 }^{ +0.29 }  & 3.69_{ -0.23 }^{ +0.19 }  & \nodata\\
K00988 & \nodata & 11.6  & 5117_{ -66 }^{ +65 }  & 4.56_{ -0.05 }^{ +0.03 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.69_{ -0.53 }^{ +0.32 }  & 2.98_{ -0.13 }^{ +0.12 }  & \nodata\\
K00991 & \nodata & 11.9  & 5492_{ -65 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.06 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.07 }  & 9.86_{ -0.37 }^{ +0.18 }  & 2.24_{ -0.17 }^{ +0.15 }  & \nodata\\
K00993 & \nodata & 12.7  & 5548_{ -66 }^{ +64 }  & 4.54_{ -0.07 }^{ +0.05 }  & -0.31_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.06 }  & 9.74_{ -0.47 }^{ +0.25 }  & 1.66_{ -0.11 }^{ +0.09 }  & \nodata\\
K00999 & \nodata & 13.5  & 5110_{ -64 }^{ +65 }  & 4.58_{ -0.04 }^{ +0.03 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.71_{ -0.53 }^{ +0.30 }  & 1.26_{ -0.06 }^{ +0.05 }  & \nodata\\
K01001 & \nodata & 11.6  & 6282_{ -66 }^{ +65 }  & 4.11_{ -0.11 }^{ +0.11 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.08 }^{ +0.10 }  & 1.69_{ -0.24 }^{ +0.29 }  & 9.48_{ -0.07 }^{ +0.06 }  & 1.26_{ -0.19 }^{ +0.21 }  & \nodata\\
K01002 & \nodata & 11.8  & 5414_{ -63 }^{ +61 }  & 4.42_{ -0.07 }^{ +0.07 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.07 }^{ +0.09 }  & 10.03_{ -0.26 }^{ +0.12 }  & 2.18_{ -0.19 }^{ +0.17 }  & \nodata\\
K01010 & \nodata & 12.2  & 6108_{ -66 }^{ +62 }  & 4.22_{ -0.11 }^{ +0.10 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.07 }  & 1.36_{ -0.17 }^{ +0.22 }  & 9.66_{ -0.10 }^{ +0.07 }  & 1.21_{ -0.17 }^{ +0.17 }  & \nodata\\
K01015 & \nodata & 13.1  & 5951_{ -66 }^{ +66 }  & 4.20_{ -0.12 }^{ +0.10 }  & -0.09_{ -0.04 }^{ +0.05 }  & 1.06_{ -0.05 }^{ +0.08 }  & 1.35_{ -0.17 }^{ +0.25 }  & 9.77_{ -0.09 }^{ +0.07 }  & 0.81_{ -0.13 }^{ +0.12 }  & \nodata\\
K01019 & TYC 3148-1300-1 & 8.2  & 5044_{ -62 }^{ +74 }  & 3.48_{ -0.10 }^{ +0.09 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.41_{ -0.04 }^{ +0.04 }  & 3.58_{ -0.50 }^{ +0.55 }  & 9.57_{ -0.05 }^{ +0.05 }  & 3.23_{ -0.34 }^{ +0.33 }  & 3.31_{ -0.26 }^{ +0.26 } \\
K01032 & \nodata & 11.6  & 4972_{ -63 }^{ +66 }  & 3.54_{ -0.11 }^{ +0.09 }  & 0.06_{ -0.04 }^{ +0.05 }  & 1.16_{ -0.06 }^{ +0.04 }  & 3.01_{ -0.44 }^{ +0.52 }  & 9.82_{ -0.06 }^{ +0.09 }  & 0.82_{ -0.10 }^{ +0.10 }  & \nodata\\
K01050 & \nodata & 11.9  & 5068_{ -66 }^{ +66 }  & 4.55_{ -0.04 }^{ +0.04 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.89_{ -0.45 }^{ +0.22 }  & 2.63_{ -0.12 }^{ +0.11 }  & \nodata\\
K01052 & \nodata & 13.9  & 5869_{ -66 }^{ +67 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.11 }  & 9.76_{ -0.24 }^{ +0.11 }  & 0.73_{ -0.07 }^{ +0.06 }  & \nodata\\
K01054 & \nodata & 10.1  & 5941_{ -68 }^{ +71 }  & 3.63_{ -0.13 }^{ +0.08 }  & -0.42_{ -0.04 }^{ +0.04 }  & 1.35_{ -0.05 }^{ +0.06 }  & 2.95_{ -0.42 }^{ +0.59 }  & 9.42_{ -0.06 }^{ +0.06 }  & 1.52_{ -0.23 }^{ +0.17 }  & \nodata\\
K01060 & \nodata & 13.1  & 6355_{ -67 }^{ +66 }  & 4.38_{ -0.07 }^{ +0.05 }  & -0.20_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.10 }  & 9.33_{ -0.40 }^{ +0.20 }  & 0.93_{ -0.08 }^{ +0.06 }  & \nodata\\
K01069 & \nodata & 13.2  & 5243_{ -63 }^{ +64 }  & 4.46_{ -0.07 }^{ +0.06 }  & 0.28_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.04 }  & 0.92_{ -0.06 }^{ +0.07 }  & 9.98_{ -0.35 }^{ +0.15 }  & 1.20_{ -0.09 }^{ +0.08 }  & \nodata\\
K01089 & \nodata & 13.1  & 5848_{ -64 }^{ +64 }  & 4.36_{ -0.09 }^{ +0.08 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.10 }^{ +0.14 }  & 9.71_{ -0.25 }^{ +0.12 }  & 0.98_{ -0.11 }^{ +0.09 }  & \nodata\\
K01102 & \nodata & 13.4  & 6026_{ -68 }^{ +67 }  & 4.16_{ -0.10 }^{ +0.12 }  & -0.03_{ -0.05 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.06 }  & 1.47_{ -0.21 }^{ +0.21 }  & 9.72_{ -0.10 }^{ +0.07 }  & 0.66_{ -0.08 }^{ +0.11 }  & \nodata\\
K01113 & \nodata & 12.4  & 6106_{ -70 }^{ +60 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.14 }^{ +0.19 }  & 9.60_{ -0.19 }^{ +0.10 }  & 1.18_{ -0.15 }^{ +0.15 }  & \nodata\\
K01115 & \nodata & 12.3  & 5637_{ -65 }^{ +65 }  & 4.02_{ -0.09 }^{ +0.11 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.08 }^{ +0.09 }  & 1.69_{ -0.25 }^{ +0.26 }  & 9.90_{ -0.14 }^{ +0.11 }  & 0.97_{ -0.13 }^{ +0.17 }  & \nodata\\
K01116 & \nodata & 11.9  & 5735_{ -65 }^{ +66 }  & 4.33_{ -0.10 }^{ +0.09 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.11 }^{ +0.14 }  & 9.90_{ -0.17 }^{ +0.09 }  & 1.74_{ -0.19 }^{ +0.19 }  & \nodata\\
K01117 & \nodata & 11.6  & 6508_{ -62 }^{ +65 }  & 4.19_{ -0.10 }^{ +0.09 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.06 }^{ +0.08 }  & 1.52_{ -0.17 }^{ +0.22 }  & 9.38_{ -0.12 }^{ +0.06 }  & 1.34_{ -0.17 }^{ +0.17 }  & \nodata\\
K01118 & \nodata & 12.4  & 6011_{ -66 }^{ +69 }  & 4.28_{ -0.11 }^{ +0.09 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.05 }  & 1.25_{ -0.13 }^{ +0.20 }  & 9.71_{ -0.12 }^{ +0.07 }  & 1.19_{ -0.17 }^{ +0.14 }  & \nodata\\
K01120 & \nodata & 9.9  & 4966_{ -62 }^{ +71 }  & 3.49_{ -0.10 }^{ +0.10 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.05 }^{ +0.05 }  & 3.37_{ -0.52 }^{ +0.55 }  & 9.69_{ -0.07 }^{ +0.06 }  & 1.55_{ -0.18 }^{ +0.20 }  & \nodata\\
K01126 & \nodata & 13.3  & 5285_{ -63 }^{ +64 }  & 4.50_{ -0.06 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.94_{ -0.39 }^{ +0.18 }  & 1.22_{ -0.07 }^{ +0.07 }  & \nodata\\
K01127 & \nodata & 14.0  & 5625_{ -65 }^{ +59 }  & 4.11_{ -0.09 }^{ +0.10 }  & 0.38_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.09 }  & 1.56_{ -0.19 }^{ +0.22 }  & 9.84_{ -0.12 }^{ +0.09 }  & 0.49_{ -0.06 }^{ +0.07 }  & \nodata\\
K01128 & \nodata & 11.8  & 5352_{ -63 }^{ +65 }  & 4.50_{ -0.06 }^{ +0.06 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.06 }  & 9.91_{ -0.38 }^{ +0.18 }  & 2.48_{ -0.17 }^{ +0.15 }  & \nodata\\
K01145 & \nodata & 12.7  & 6005_{ -65 }^{ +66 }  & 4.39_{ -0.08 }^{ +0.06 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.03 }  & 1.11_{ -0.08 }^{ +0.12 }  & 9.47_{ -0.42 }^{ +0.20 }  & 1.19_{ -0.11 }^{ +0.09 }  & \nodata\\
K01148 & \nodata & 12.6  & 6098_{ -65 }^{ +62 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.13 }^{ +0.18 }  & 9.56_{ -0.20 }^{ +0.08 }  & 1.04_{ -0.13 }^{ +0.12 }  & \nodata\\
K01150 & \nodata & 11.8  & 5755_{ -66 }^{ +68 }  & 4.32_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.11 }^{ +0.14 }  & 9.87_{ -0.17 }^{ +0.09 }  & 1.75_{ -0.19 }^{ +0.19 }  & \nodata\\
K01151 & \nodata & 11.7  & 5466_{ -63 }^{ +65 }  & 4.50_{ -0.07 }^{ +0.06 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.05 }^{ +0.07 }  & 9.86_{ -0.36 }^{ +0.19 }  & 2.50_{ -0.18 }^{ +0.16 }  & \nodata\\
K01161 & \nodata & 12.7  & 5445_{ -64 }^{ +63 }  & 4.43_{ -0.08 }^{ +0.07 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.09 }  & 10.01_{ -0.26 }^{ +0.13 }  & 1.45_{ -0.13 }^{ +0.11 }  & \nodata\\
K01162 & \nodata & 11.3  & 5683_{ -64 }^{ +64 }  & 4.38_{ -0.09 }^{ +0.08 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.09 }^{ +0.11 }  & 9.97_{ -0.15 }^{ +0.08 }  & 2.54_{ -0.26 }^{ +0.24 }  & \nodata\\
K01163 & \nodata & 13.2  & 5217_{ -65 }^{ +64 }  & 4.57_{ -0.05 }^{ +0.04 }  & -0.27_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.03 }^{ +0.04 }  & 9.85_{ -0.48 }^{ +0.24 }  & 1.49_{ -0.08 }^{ +0.07 }  & \nodata\\
K01165 & \nodata & 12.3  & 5382_{ -65 }^{ +65 }  & 4.49_{ -0.06 }^{ +0.06 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.06 }  & 9.93_{ -0.35 }^{ +0.17 }  & 1.90_{ -0.13 }^{ +0.12 }  & \nodata\\
K01168 & \nodata & 12.6  & 6145_{ -57 }^{ +52 }  & 4.13_{ -0.10 }^{ +0.10 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.07 }^{ +0.10 }  & 1.58_{ -0.20 }^{ +0.25 }  & 9.59_{ -0.08 }^{ +0.09 }  & 0.86_{ -0.12 }^{ +0.13 }  & \nodata\\
K01169 & \nodata & 11.7  & 5634_{ -64 }^{ +66 }  & 4.36_{ -0.09 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.13 }  & 9.95_{ -0.20 }^{ +0.10 }  & 1.98_{ -0.21 }^{ +0.20 }  & \nodata\\
K01175 & \nodata & 11.6  & 5626_{ -65 }^{ +65 }  & 3.89_{ -0.07 }^{ +0.07 }  & 0.09_{ -0.05 }^{ +0.05 }  & 1.20_{ -0.07 }^{ +0.06 }  & 2.07_{ -0.29 }^{ +0.28 }  & 9.75_{ -0.09 }^{ +0.09 }  & 1.08_{ -0.09 }^{ +0.12 }  & \nodata\\
K01196 & \nodata & 13.5  & 5679_{ -73 }^{ +68 }  & 4.21_{ -0.12 }^{ +0.11 }  & -0.15_{ -0.04 }^{ +0.05 }  & 0.95_{ -0.05 }^{ +0.07 }  & 1.26_{ -0.17 }^{ +0.24 }  & 9.96_{ -0.10 }^{ +0.08 }  & 0.76_{ -0.12 }^{ +0.12 }  & \nodata\\
K01198 & \nodata & 14.0  & 6171_{ -58 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.08 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.11 }^{ +0.16 }  & 9.50_{ -0.27 }^{ +0.10 }  & 0.57_{ -0.07 }^{ +0.06 }  & \nodata\\
K01199 & \nodata & 12.7  & 4775_{ -65 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.93_{ -0.46 }^{ +0.19 }  & 2.00_{ -0.07 }^{ +0.07 }  & \nodata\\
K01203 & \nodata & 13.8  & 5688_{ -65 }^{ +65 }  & 4.52_{ -0.07 }^{ +0.05 }  & -0.28_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.05 }^{ +0.07 }  & 9.66_{ -0.45 }^{ +0.25 }  & 0.93_{ -0.07 }^{ +0.05 }  & \nodata\\
K01206 & \nodata & 12.1  & 5830_{ -66 }^{ +66 }  & 3.94_{ -0.08 }^{ +0.07 }  & 0.11_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.10 }^{ +0.10 }  & 1.98_{ -0.20 }^{ +0.26 }  & 9.66_{ -0.11 }^{ +0.12 }  & 0.91_{ -0.11 }^{ +0.10 }  & \nodata\\
K01208 & \nodata & 12.4  & 6420_{ -66 }^{ +65 }  & 4.20_{ -0.10 }^{ +0.09 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.06 }^{ +0.08 }  & 1.47_{ -0.17 }^{ +0.23 }  & 9.45_{ -0.10 }^{ +0.07 }  & 1.00_{ -0.13 }^{ +0.13 }  & \nodata\\
K01209 & \nodata & 13.3  & 5772_{ -65 }^{ +66 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.09 }^{ +0.13 }  & 9.81_{ -0.25 }^{ +0.12 }  & 0.92_{ -0.10 }^{ +0.09 }  & \nodata\\
K01215 & \nodata & 12.0  & 6073_{ -73 }^{ +65 }  & 4.05_{ -0.09 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.08 }^{ +0.12 }  & 1.74_{ -0.24 }^{ +0.27 }  & 9.62_{ -0.10 }^{ +0.10 }  & 1.05_{ -0.14 }^{ +0.17 }  & \nodata\\
K01216 & \nodata & 12.0  & 5991_{ -68 }^{ +69 }  & 4.14_{ -0.10 }^{ +0.12 }  & -0.05_{ -0.05 }^{ +0.05 }  & 1.11_{ -0.06 }^{ +0.06 }  & 1.49_{ -0.23 }^{ +0.22 }  & 9.73_{ -0.10 }^{ +0.07 }  & 1.21_{ -0.16 }^{ +0.22 }  & \nodata\\
K01218 & \nodata & 11.7  & 5584_{ -63 }^{ +64 }  & 4.36_{ -0.10 }^{ +0.08 }  & -0.01_{ -0.05 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.09 }^{ +0.13 }  & 10.00_{ -0.14 }^{ +0.09 }  & 2.06_{ -0.23 }^{ +0.20 }  & \nodata\\
K01220 & \nodata & 11.1  & 5322_{ -65 }^{ +65 }  & 3.84_{ -0.09 }^{ +0.09 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.09 }^{ +0.07 }  & 2.11_{ -0.33 }^{ +0.35 }  & 9.89_{ -0.11 }^{ +0.13 }  & 1.41_{ -0.16 }^{ +0.20 }  & \nodata\\
K01221 & TYC 3134-864-1 & 9.5  & 5034_{ -62 }^{ +65 }  & 3.56_{ -0.09 }^{ +0.08 }  & 0.31_{ -0.03 }^{ +0.04 }  & 1.43_{ -0.04 }^{ +0.03 }  & 3.30_{ -0.44 }^{ +0.50 }  & 9.57_{ -0.05 }^{ +0.05 }  & 1.97_{ -0.20 }^{ +0.18 }  & 2.37_{ -0.62 }^{ +0.62 } \\
K01222 & \nodata & 10.2  & 5121_{ -66 }^{ +75 }  & 3.49_{ -0.10 }^{ +0.09 }  & 0.07_{ -0.04 }^{ +0.05 }  & 1.44_{ -0.09 }^{ +0.04 }  & 3.55_{ -0.53 }^{ +0.57 }  & 9.53_{ -0.06 }^{ +0.08 }  & 1.28_{ -0.14 }^{ +0.16 }  & \nodata\\
K01230 & \nodata & 10.0  & 5149_{ -67 }^{ +88 }  & 3.27_{ -0.13 }^{ +0.10 }  & -0.02_{ -0.03 }^{ +0.02 }  & 1.61_{ -0.03 }^{ +0.03 }  & 4.87_{ -0.73 }^{ +0.91 }  & 9.34_{ -0.05 }^{ +0.04 }  & 1.03_{ -0.15 }^{ +0.13 }  & \nodata\\
K01239 & \nodata & 13.5  & 5747_{ -66 }^{ +66 }  & 4.38_{ -0.08 }^{ +0.07 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.11 }  & 9.86_{ -0.19 }^{ +0.09 }  & 0.88_{ -0.09 }^{ +0.07 }  & \nodata\\
K01240 & \nodata & 12.8  & 5542_{ -64 }^{ +65 }  & 4.36_{ -0.09 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.10 }^{ +0.12 }  & 10.02_{ -0.18 }^{ +0.09 }  & 1.21_{ -0.12 }^{ +0.12 }  & \nodata\\
K01241 & \nodata & 10.2  & 4932_{ -62 }^{ +69 }  & 3.34_{ -0.12 }^{ +0.08 }  & 0.38_{ -0.04 }^{ +0.04 }  & 1.62_{ -0.03 }^{ +0.03 }  & 4.49_{ -0.61 }^{ +0.81 }  & 9.39_{ -0.05 }^{ +0.04 }  & 1.03_{ -0.13 }^{ +0.10 }  & \nodata\\
K01242 & \nodata & 12.5  & 6147_{ -64 }^{ +52 }  & 4.25_{ -0.10 }^{ +0.10 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.06 }  & 1.33_{ -0.15 }^{ +0.20 }  & 9.60_{ -0.12 }^{ +0.08 }  & 1.08_{ -0.14 }^{ +0.14 }  & \nodata\\
K01257 & \nodata & 12.7  & 5502_{ -67 }^{ +66 }  & 4.30_{ -0.09 }^{ +0.09 }  & 0.30_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.12 }^{ +0.14 }  & 9.99_{ -0.13 }^{ +0.09 }  & 1.17_{ -0.13 }^{ +0.14 }  & \nodata\\
K01270 & \nodata & 12.9  & 5203_{ -65 }^{ +66 }  & 4.53_{ -0.05 }^{ +0.05 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.05 }  & 9.87_{ -0.47 }^{ +0.22 }  & 1.56_{ -0.09 }^{ +0.08 }  & \nodata\\
K01271 & \nodata & 12.3  & 6263_{ -65 }^{ +64 }  & 4.24_{ -0.10 }^{ +0.09 }  & -0.26_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.13 }^{ +0.17 }  & 9.69_{ -0.10 }^{ +0.07 }  & 1.17_{ -0.14 }^{ +0.13 }  & \nodata\\
K01274 & \nodata & 11.5  & 5228_{ -66 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.05 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.04 }^{ +0.05 }  & 9.91_{ -0.42 }^{ +0.20 }  & 3.13_{ -0.18 }^{ +0.16 }  & \nodata\\
K01275 & \nodata & 12.0  & 5854_{ -66 }^{ +64 }  & 4.27_{ -0.09 }^{ +0.09 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.14 }^{ +0.15 }  & 9.84_{ -0.11 }^{ +0.08 }  & 1.48_{ -0.16 }^{ +0.19 }  & \nodata\\
K01276 & \nodata & 13.1  & 5489_{ -62 }^{ +64 }  & 4.40_{ -0.09 }^{ +0.08 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.08 }^{ +0.11 }  & 10.01_{ -0.25 }^{ +0.11 }  & 1.16_{ -0.11 }^{ +0.10 }  & \nodata\\
K01278 & \nodata & 13.7  & 5659_{ -65 }^{ +64 }  & 4.34_{ -0.09 }^{ +0.08 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.04 }  & 1.05_{ -0.10 }^{ +0.13 }  & 10.00_{ -0.10 }^{ +0.07 }  & 0.83_{ -0.09 }^{ +0.08 }  & \nodata\\
K01279 & \nodata & 12.2  & 5707_{ -65 }^{ +65 }  & 4.33_{ -0.10 }^{ +0.08 }  & -0.01_{ -0.05 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.15 }  & 9.92_{ -0.12 }^{ +0.08 }  & 1.50_{ -0.18 }^{ +0.15 }  & \nodata\\
K01282 & \nodata & 11.2  & 6109_{ -64 }^{ +63 }  & 4.18_{ -0.11 }^{ +0.10 }  & -0.11_{ -0.04 }^{ +0.05 }  & 1.11_{ -0.06 }^{ +0.08 }  & 1.42_{ -0.18 }^{ +0.25 }  & 9.68_{ -0.09 }^{ +0.07 }  & 1.83_{ -0.28 }^{ +0.27 }  & \nodata\\
K01283 & TYC 3148-919-1 & 10.1  & 5737_{ -67 }^{ +65 }  & 4.19_{ -0.11 }^{ +0.10 }  & -0.25_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.05 }^{ +0.08 }  & 1.28_{ -0.16 }^{ +0.23 }  & 9.98_{ -0.11 }^{ +0.07 }  & 3.46_{ -0.53 }^{ +0.49 }  & 3.09_{ -0.25 }^{ +0.25 } \\
K01288 & \nodata & 13.7  & 6025_{ -66 }^{ +69 }  & 4.27_{ -0.10 }^{ +0.09 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.05 }  & 1.28_{ -0.14 }^{ +0.18 }  & 9.67_{ -0.15 }^{ +0.09 }  & 0.65_{ -0.08 }^{ +0.08 }  & \nodata\\
K01299 & \nodata & 10.1  & 5042_{ -71 }^{ +87 }  & 3.38_{ -0.11 }^{ +0.11 }  & 0.05_{ -0.04 }^{ +0.05 }  & 1.44_{ -0.09 }^{ +0.03 }  & 4.02_{ -0.66 }^{ +0.69 }  & 9.52_{ -0.06 }^{ +0.08 }  & 1.19_{ -0.15 }^{ +0.18 }  & \nodata\\
K01300 & \nodata & 11.9  & 4764_{ -65 }^{ +63 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.02 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.02 }  & 9.95_{ -0.44 }^{ +0.17 }  & 2.97_{ -0.11 }^{ +0.11 }  & \nodata\\
K01301 & \nodata & 14.1  & 5220_{ -65 }^{ +64 }  & 4.57_{ -0.06 }^{ +0.04 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.04 }  & 9.84_{ -0.47 }^{ +0.25 }  & 0.99_{ -0.05 }^{ +0.04 }  & \nodata\\
K01305 & \nodata & 13.3  & 5292_{ -62 }^{ +63 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.73_{ -0.50 }^{ +0.29 }  & 1.23_{ -0.07 }^{ +0.06 }  & \nodata\\
K01306 & \nodata & 14.1  & 5559_{ -64 }^{ +64 }  & 4.46_{ -0.08 }^{ +0.07 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.06 }^{ +0.08 }  & 9.95_{ -0.29 }^{ +0.13 }  & 0.80_{ -0.07 }^{ +0.06 }  & \nodata\\
K01307 & \nodata & 13.1  & 5544_{ -64 }^{ +66 }  & 4.46_{ -0.08 }^{ +0.06 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.09 }  & 9.81_{ -0.38 }^{ +0.20 }  & 1.18_{ -0.10 }^{ +0.08 }  & \nodata\\
K01308 & \nodata & 12.5  & 5637_{ -65 }^{ +65 }  & 4.13_{ -0.11 }^{ +0.11 }  & 0.01_{ -0.03 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.05 }  & 1.41_{ -0.18 }^{ +0.23 }  & 10.01_{ -0.09 }^{ +0.07 }  & 1.08_{ -0.15 }^{ +0.16 }  & \nodata\\
K01311 & \nodata & 12.1  & 5861_{ -65 }^{ +65 }  & 4.38_{ -0.09 }^{ +0.08 }  & -0.23_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.09 }^{ +0.11 }  & 9.86_{ -0.19 }^{ +0.09 }  & 1.68_{ -0.16 }^{ +0.16 }  & \nodata\\
K01314 & \nodata & 11.2  & 5100_{ -66 }^{ +80 }  & 3.50_{ -0.10 }^{ +0.08 }  & 0.11_{ -0.05 }^{ +0.05 }  & 1.41_{ -0.04 }^{ +0.04 }  & 3.49_{ -0.47 }^{ +0.55 }  & 9.56_{ -0.06 }^{ +0.05 }  & 0.83_{ -0.09 }^{ +0.08 }  & \nodata\\
K01315 & \nodata & 11.8  & 6081_{ -69 }^{ +67 }  & 4.30_{ -0.10 }^{ +0.08 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.04 }^{ +0.05 }  & 1.24_{ -0.12 }^{ +0.17 }  & 9.60_{ -0.21 }^{ +0.11 }  & 1.56_{ -0.19 }^{ +0.17 }  & \nodata\\
K01316 & \nodata & 10.6  & 5847_{ -60 }^{ +62 }  & 4.01_{ -0.07 }^{ +0.09 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.35_{ -0.10 }^{ +0.08 }  & 1.90_{ -0.26 }^{ +0.23 }  & 9.60_{ -0.08 }^{ +0.08 }  & 1.87_{ -0.21 }^{ +0.29 }  & \nodata\\
K01332 & \nodata & 13.6  & 5697_{ -64 }^{ +64 }  & 4.38_{ -0.09 }^{ +0.08 }  & -0.23_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.09 }^{ +0.11 }  & 9.97_{ -0.16 }^{ +0.09 }  & 0.90_{ -0.09 }^{ +0.09 }  & \nodata\\
K01335 & \nodata & 12.5  & 6441_{ -65 }^{ +64 }  & 4.21_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.05 }^{ +0.08 }  & 1.50_{ -0.17 }^{ +0.24 }  & 9.36_{ -0.20 }^{ +0.07 }  & 0.91_{ -0.12 }^{ +0.11 }  & \nodata\\
K01336 & \nodata & 13.3  & 5772_{ -64 }^{ +65 }  & 4.43_{ -0.08 }^{ +0.06 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.07 }^{ +0.10 }  & 9.63_{ -0.41 }^{ +0.20 }  & 1.01_{ -0.09 }^{ +0.07 }  & \nodata\\
K01338 & \nodata & 13.1  & 5679_{ -66 }^{ +65 }  & 4.37_{ -0.09 }^{ +0.08 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.04 }  & 1.03_{ -0.09 }^{ +0.12 }  & 9.95_{ -0.14 }^{ +0.08 }  & 1.12_{ -0.12 }^{ +0.10 }  & \nodata\\
K01344 & \nodata & 12.0  & 6010_{ -66 }^{ +66 }  & 4.28_{ -0.09 }^{ +0.09 }  & -0.31_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.16_{ -0.11 }^{ +0.14 }  & 9.87_{ -0.10 }^{ +0.07 }  & 1.56_{ -0.17 }^{ +0.17 }  & \nodata\\
K01353 & \nodata & 12.5  & 5976_{ -64 }^{ +65 }  & 4.45_{ -0.06 }^{ +0.03 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.05 }^{ +0.07 }  & 9.22_{ -0.46 }^{ +0.32 }  & 1.40_{ -0.09 }^{ +0.07 }  & \nodata\\
K01356 & \nodata & 13.6  & 5715_{ -65 }^{ +65 }  & 4.02_{ -0.07 }^{ +0.09 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.07 }^{ +0.08 }  & 1.74_{ -0.21 }^{ +0.20 }  & 9.82_{ -0.10 }^{ +0.10 }  & 0.51_{ -0.05 }^{ +0.07 }  & \nodata\\
K01359 & \nodata & 13.5  & 5751_{ -65 }^{ +67 }  & 4.46_{ -0.08 }^{ +0.06 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.08 }  & 9.72_{ -0.35 }^{ +0.18 }  & 0.98_{ -0.08 }^{ +0.07 }  & \nodata\\
K01360 & \nodata & 13.5  & 4960_{ -64 }^{ +64 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.77_{ -0.52 }^{ +0.29 }  & 1.40_{ -0.06 }^{ +0.06 }  & \nodata\\
K01363 & \nodata & 14.2  & 5639_{ -65 }^{ +65 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.14 }^{ +0.17 }  & 9.96_{ -0.11 }^{ +0.08 }  & 0.55_{ -0.07 }^{ +0.07 }  & \nodata\\
K01364 & \nodata & 14.0  & 5257_{ -65 }^{ +62 }  & 4.49_{ -0.05 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.05 }  & 10.02_{ -0.29 }^{ +0.13 }  & 0.91_{ -0.05 }^{ +0.05 }  & \nodata\\
K01366 & \nodata & 13.7  & 5480_{ -64 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.07 }  & 9.76_{ -0.43 }^{ +0.24 }  & 0.97_{ -0.07 }^{ +0.05 }  & \nodata\\
K01367 & \nodata & 13.0  & 4962_{ -64 }^{ +64 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.76_{ -0.55 }^{ +0.30 }  & 1.72_{ -0.07 }^{ +0.07 }  & \nodata\\
K01375 & \nodata & 12.2  & 6199_{ -63 }^{ +66 }  & 4.29_{ -0.09 }^{ +0.08 }  & -0.18_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.11 }^{ +0.14 }  & 9.64_{ -0.16 }^{ +0.08 }  & 1.31_{ -0.14 }^{ +0.14 }  & \nodata\\
K01378 & \nodata & 11.7  & 5566_{ -88 }^{ +70 }  & 4.08_{ -0.16 }^{ +0.12 }  & -0.24_{ -0.05 }^{ +0.07 }  & 0.93_{ -0.06 }^{ +0.08 }  & 1.46_{ -0.23 }^{ +0.37 }  & 10.01_{ -0.13 }^{ +0.09 }  & 1.49_{ -0.30 }^{ +0.28 }  & \nodata\\
K01379 & \nodata & 12.2  & 5689_{ -64 }^{ +65 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.07_{ -0.04 }^{ +0.05 }  & 0.94_{ -0.03 }^{ +0.04 }  & 1.02_{ -0.08 }^{ +0.11 }  & 9.90_{ -0.19 }^{ +0.08 }  & 1.70_{ -0.17 }^{ +0.15 }  & \nodata\\
K01396 & \nodata & 14.2  & 5511_{ -64 }^{ +63 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.73_{ -0.44 }^{ +0.24 }  & 0.76_{ -0.05 }^{ +0.04 }  & \nodata\\
K01411 & \nodata & 11.7  & 5675_{ -59 }^{ +59 }  & 4.23_{ -0.10 }^{ +0.09 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.05 }^{ +0.08 }  & 1.33_{ -0.15 }^{ +0.21 }  & 9.82_{ -0.12 }^{ +0.10 }  & 1.62_{ -0.22 }^{ +0.22 }  & \nodata\\
K01412 & \nodata & 12.2  & 5934_{ -59 }^{ +60 }  & 4.14_{ -0.09 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.06 }^{ +0.08 }  & 1.52_{ -0.19 }^{ +0.21 }  & 9.74_{ -0.10 }^{ +0.09 }  & 1.07_{ -0.13 }^{ +0.15 }  & \nodata\\
K01413 & \nodata & 12.7  & 5265_{ -61 }^{ +62 }  & 3.73_{ -0.09 }^{ +0.09 }  & -0.05_{ -0.02 }^{ +0.03 }  & 0.95_{ -0.05 }^{ +0.18 }  & 2.23_{ -0.35 }^{ +0.42 }  & 10.07_{ -0.24 }^{ +0.08 }  & 0.63_{ -0.09 }^{ +0.09 }  & \nodata\\
K01421 & \nodata & 13.7  & 5623_{ -65 }^{ +65 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.13 }  & 9.98_{ -0.16 }^{ +0.09 }  & 0.80_{ -0.08 }^{ +0.08 }  & \nodata\\
K01426 & \nodata & 12.8  & 5689_{ -65 }^{ +66 }  & 4.48_{ -0.07 }^{ +0.05 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.05 }^{ +0.08 }  & 9.69_{ -0.40 }^{ +0.21 }  & 1.40_{ -0.11 }^{ +0.09 }  & \nodata\\
K01428 & \nodata & 12.5  & 4776_{ -65 }^{ +64 }  & 4.60_{ -0.03 }^{ +0.03 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.73_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.03 }  & 9.90_{ -0.52 }^{ +0.22 }  & 2.30_{ -0.09 }^{ +0.09 }  & \nodata\\
K01431 & \nodata & 11.8  & 5530_{ -64 }^{ +66 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.10 }^{ +0.13 }  & 9.94_{ -0.23 }^{ +0.12 }  & 1.94_{ -0.20 }^{ +0.19 }  & \nodata\\
K01432 & \nodata & 13.4  & 5677_{ -65 }^{ +65 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.09_{ -0.10 }^{ +0.13 }  & 9.91_{ -0.20 }^{ +0.10 }  & 0.88_{ -0.10 }^{ +0.09 }  & \nodata\\
K01436 & \nodata & 12.7  & 5653_{ -66 }^{ +65 }  & 4.43_{ -0.08 }^{ +0.07 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.07 }^{ +0.10 }  & 9.75_{ -0.37 }^{ +0.18 }  & 1.34_{ -0.12 }^{ +0.10 }  & \nodata\\
K01438 & \nodata & 12.4  & 5718_{ -66 }^{ +66 }  & 4.01_{ -0.07 }^{ +0.09 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.08 }^{ +0.08 }  & 1.75_{ -0.22 }^{ +0.21 }  & 9.82_{ -0.10 }^{ +0.10 }  & 0.87_{ -0.09 }^{ +0.13 }  & \nodata\\
K01439 & \nodata & 11.5  & 5971_{ -61 }^{ +66 }  & 4.07_{ -0.09 }^{ +0.09 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.08 }^{ +0.12 }  & 1.68_{ -0.20 }^{ +0.27 }  & 9.68_{ -0.11 }^{ +0.10 }  & 1.34_{ -0.19 }^{ +0.18 }  & \nodata\\
K01442 & \nodata & 10.9  & 5568_{ -70 }^{ +58 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.39_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.06 }  & 1.26_{ -0.14 }^{ +0.16 }  & 9.89_{ -0.13 }^{ +0.10 }  & 2.47_{ -0.28 }^{ +0.31 }  & \nodata\\
K01444 & \nodata & 12.6  & 6230_{ -68 }^{ +67 }  & 4.12_{ -0.10 }^{ +0.11 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.08 }^{ +0.09 }  & 1.63_{ -0.23 }^{ +0.27 }  & 9.51_{ -0.07 }^{ +0.06 }  & 0.83_{ -0.12 }^{ +0.14 }  & \nodata\\
K01445 & \nodata & 11.2  & 6316_{ -65 }^{ +65 }  & 4.25_{ -0.10 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.04 }^{ +0.06 }  & 1.38_{ -0.15 }^{ +0.20 }  & 9.42_{ -0.25 }^{ +0.08 }  & 1.87_{ -0.24 }^{ +0.22 }  & \nodata\\
K01463 & TYC 3133-2656-1 & 11.0  & 6528_{ -64 }^{ +65 }  & 4.21_{ -0.09 }^{ +0.09 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.05 }^{ +0.07 }  & 1.48_{ -0.16 }^{ +0.20 }  & 9.37_{ -0.15 }^{ +0.07 }  & 1.87_{ -0.23 }^{ +0.22 }  & 1.32_{ -0.67 }^{ +0.67 } \\
K01466 & \nodata & 13.9  & 4826_{ -64 }^{ +64 }  & 4.55_{ -0.03 }^{ +0.04 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.03 }  & 10.02_{ -0.32 }^{ +0.13 }  & 1.06_{ -0.04 }^{ +0.04 }  & \nodata\\
K01474 & \nodata & 11.9  & 6382_{ -65 }^{ +64 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.06 }^{ +0.08 }  & 1.52_{ -0.18 }^{ +0.25 }  & 9.40_{ -0.15 }^{ +0.07 }  & 1.23_{ -0.17 }^{ +0.16 }  & \nodata\\
K01477 & \nodata & 14.0  & 5254_{ -66 }^{ +65 }  & 4.56_{ -0.05 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.66_{ -0.51 }^{ +0.31 }  & 0.96_{ -0.05 }^{ +0.04 }  & \nodata\\
K01478 & \nodata & 10.9  & 5515_{ -61 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.08 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.08 }^{ +0.10 }  & 10.01_{ -0.21 }^{ +0.11 }  & 3.24_{ -0.30 }^{ +0.28 }  & \nodata\\
K01480 & \nodata & 13.9  & 4921_{ -66 }^{ +65 }  & 4.60_{ -0.04 }^{ +0.03 }  & -0.18_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.03 }^{ +0.03 }  & 0.72_{ -0.02 }^{ +0.03 }  & 9.80_{ -0.53 }^{ +0.28 }  & 1.21_{ -0.05 }^{ +0.05 }  & \nodata\\
K01483 & \nodata & 12.8  & 5801_{ -60 }^{ +60 }  & 4.05_{ -0.08 }^{ +0.09 }  & 0.27_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.11 }^{ +0.10 }  & 1.75_{ -0.22 }^{ +0.23 }  & 9.68_{ -0.10 }^{ +0.13 }  & 0.73_{ -0.09 }^{ +0.11 }  & \nodata\\
K01486 & \nodata & 13.9  & 5703_{ -65 }^{ +65 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.13 }^{ +0.15 }  & 9.93_{ -0.13 }^{ +0.08 }  & 0.65_{ -0.08 }^{ +0.08 }  & \nodata\\
K01528 & \nodata & 12.3  & 5327_{ -64 }^{ +64 }  & 4.48_{ -0.06 }^{ +0.06 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.05 }^{ +0.06 }  & 9.99_{ -0.33 }^{ +0.14 }  & 1.92_{ -0.13 }^{ +0.12 }  & \nodata\\
K01529 & \nodata & 12.9  & 5888_{ -67 }^{ +66 }  & 4.24_{ -0.11 }^{ +0.09 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.07 }  & 1.24_{ -0.13 }^{ +0.21 }  & 9.88_{ -0.09 }^{ +0.07 }  & 0.97_{ -0.14 }^{ +0.12 }  & \nodata\\
K01530 & \nodata & 11.8  & 5950_{ -64 }^{ +65 }  & 4.34_{ -0.09 }^{ +0.09 }  & -0.42_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.10 }^{ +0.12 }  & 9.95_{ -0.14 }^{ +0.09 }  & 1.94_{ -0.21 }^{ +0.21 }  & \nodata\\
K01531 & \nodata & 11.5  & 5747_{ -64 }^{ +67 }  & 4.40_{ -0.08 }^{ +0.07 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.02_{ -0.08 }^{ +0.10 }  & 9.85_{ -0.21 }^{ +0.10 }  & 2.24_{ -0.21 }^{ +0.18 }  & \nodata\\
K01532 & \nodata & 11.5  & 6134_{ -63 }^{ +60 }  & 4.20_{ -0.11 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.06 }^{ +0.08 }  & 1.46_{ -0.19 }^{ +0.25 }  & 9.57_{ -0.09 }^{ +0.07 }  & 1.52_{ -0.22 }^{ +0.22 }  & \nodata\\
K01533 & \nodata & 12.6  & 5854_{ -65 }^{ +64 }  & 4.46_{ -0.07 }^{ +0.06 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.08 }  & 9.66_{ -0.37 }^{ +0.19 }  & 1.48_{ -0.12 }^{ +0.10 }  & \nodata\\
K01534 & \nodata & 12.2  & 6193_{ -54 }^{ +69 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.13 }^{ +0.19 }  & 9.52_{ -0.21 }^{ +0.09 }  & 1.22_{ -0.15 }^{ +0.13 }  & \nodata\\
K01535 & \nodata & 11.6  & 5735_{ -64 }^{ +65 }  & 4.49_{ -0.08 }^{ +0.06 }  & -0.31_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.06 }^{ +0.08 }  & 9.78_{ -0.36 }^{ +0.19 }  & 2.53_{ -0.21 }^{ +0.17 }  & \nodata\\
K01536 & \nodata & 11.3  & 5879_{ -54 }^{ +57 }  & 4.11_{ -0.09 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.08 }^{ +0.11 }  & 1.59_{ -0.20 }^{ +0.25 }  & 9.71_{ -0.10 }^{ +0.11 }  & 1.57_{ -0.21 }^{ +0.23 }  & \nodata\\
K01537 & TYC 3540-902-1 & 10.5  & 6216_{ -62 }^{ +70 }  & 4.19_{ -0.10 }^{ +0.09 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.08 }  & 1.42_{ -0.16 }^{ +0.22 }  & 9.62_{ -0.08 }^{ +0.08 }  & 2.48_{ -0.33 }^{ +0.32 }  & 2.20_{ -0.34 }^{ +0.34 } \\
K01546 & \nodata & 12.8  & 6176_{ -58 }^{ +61 }  & 4.30_{ -0.10 }^{ +0.08 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.12 }^{ +0.17 }  & 9.54_{ -0.23 }^{ +0.10 }  & 0.96_{ -0.11 }^{ +0.10 }  & \nodata\\
K01557 & \nodata & 12.6  & 4840_{ -66 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.02 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.79_{ -0.55 }^{ +0.28 }  & 2.07_{ -0.08 }^{ +0.08 }  & \nodata\\
K01563 & \nodata & 13.7  & 5081_{ -63 }^{ +63 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.89_{ -0.47 }^{ +0.22 }  & 1.13_{ -0.05 }^{ +0.05 }  & \nodata\\
K01567 & \nodata & 13.5  & 4919_{ -65 }^{ +64 }  & 4.57_{ -0.03 }^{ +0.04 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.02 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.03 }  & 10.02_{ -0.36 }^{ +0.13 }  & 1.37_{ -0.06 }^{ +0.06 }  & \nodata\\
K01576 & \nodata & 12.3  & 5555_{ -64 }^{ +65 }  & 4.41_{ -0.09 }^{ +0.07 }  & 0.22_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.08 }^{ +0.10 }  & 9.87_{ -0.31 }^{ +0.14 }  & 1.60_{ -0.15 }^{ +0.13 }  & \nodata\\
K01581 & \nodata & 13.7  & 5436_{ -63 }^{ +64 }  & 4.01_{ -0.10 }^{ +0.11 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.10 }  & 1.68_{ -0.25 }^{ +0.28 }  & 9.99_{ -0.15 }^{ +0.12 }  & 0.53_{ -0.07 }^{ +0.09 }  & \nodata\\
K01589 & \nodata & 13.2  & 6017_{ -63 }^{ +64 }  & 4.46_{ -0.06 }^{ +0.04 }  & -0.11_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.05 }^{ +0.07 }  & 9.32_{ -0.47 }^{ +0.28 }  & 1.04_{ -0.07 }^{ +0.06 }  & \nodata\\
K01590 & \nodata & 13.5  & 4867_{ -64 }^{ +64 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.83_{ -0.51 }^{ +0.26 }  & 1.43_{ -0.06 }^{ +0.06 }  & \nodata\\
K01596 & \nodata & 12.9  & 4792_{ -65 }^{ +64 }  & 4.56_{ -0.03 }^{ +0.04 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.97_{ -0.40 }^{ +0.16 }  & 1.79_{ -0.07 }^{ +0.07 }  & \nodata\\
K01598 & \nodata & 12.6  & 5448_{ -66 }^{ +67 }  & 4.52_{ -0.07 }^{ +0.05 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.06 }  & 9.78_{ -0.44 }^{ +0.23 }  & 1.68_{ -0.11 }^{ +0.09 }  & \nodata\\
K01601 & \nodata & 13.0  & 5530_{ -71 }^{ +68 }  & 3.91_{ -0.12 }^{ +0.12 }  & -0.05_{ -0.07 }^{ +0.02 }  & 0.99_{ -0.05 }^{ +0.06 }  & 1.83_{ -0.27 }^{ +0.31 }  & 9.97_{ -0.08 }^{ +0.07 }  & 0.66_{ -0.10 }^{ +0.12 }  & \nodata\\
K01606 & \nodata & 12.3  & 5433_{ -66 }^{ +66 }  & 4.48_{ -0.07 }^{ +0.06 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.83_{ -0.41 }^{ +0.21 }  & 1.85_{ -0.13 }^{ +0.11 }  & \nodata\\
K01608 & \nodata & 12.4  & 5897_{ -65 }^{ +65 }  & 4.31_{ -0.10 }^{ +0.09 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.11 }^{ +0.17 }  & 9.79_{ -0.13 }^{ +0.08 }  & 1.27_{ -0.16 }^{ +0.14 }  & \nodata\\
K01609 & \nodata & 12.6  & 5952_{ -63 }^{ +65 }  & 4.43_{ -0.09 }^{ +0.07 }  & -0.40_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.10 }  & 9.79_{ -0.29 }^{ +0.15 }  & 1.45_{ -0.13 }^{ +0.12 }  & \nodata\\
K01612 & TYC 3545-1227-1 & 7.5  & 6088_{ -65 }^{ +65 }  & 4.32_{ -0.09 }^{ +0.08 }  & -0.14_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.11 }^{ +0.14 }  & 9.68_{ -0.16 }^{ +0.09 }  & 12.20_{ -1.30 }^{ +1.20 }  & 11.02_{ -0.24 }^{ +0.24 } \\
K01615 & \nodata & 10.0  & 6044_{ -63 }^{ +63 }  & 4.40_{ -0.07 }^{ +0.04 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.06 }^{ +0.09 }  & 9.24_{ -0.44 }^{ +0.26 }  & 4.05_{ -0.31 }^{ +0.24 }  & \nodata\\
K01616 & TYC 3542-747-1 & 10.3  & 6040_{ -67 }^{ +65 }  & 4.27_{ -0.10 }^{ +0.09 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.14 }^{ +0.19 }  & 9.60_{ -0.17 }^{ +0.08 }  & 3.08_{ -0.39 }^{ +0.36 }  & 3.12_{ -0.30 }^{ +0.30 } \\
K01618 & TYC 3144-1130-1 & 10.3  & 6225_{ -66 }^{ +68 }  & 4.17_{ -0.11 }^{ +0.11 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.06 }^{ +0.09 }  & 1.52_{ -0.21 }^{ +0.26 }  & 9.51_{ -0.09 }^{ +0.06 }  & 2.50_{ -0.36 }^{ +0.39 }  & 2.59_{ -0.35 }^{ +0.35 } \\
K01619 & \nodata & 9.6  & 4849_{ -64 }^{ +65 }  & 4.61_{ -0.03 }^{ +0.03 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.71_{ -0.02 }^{ +0.03 }  & 0.69_{ -0.02 }^{ +0.03 }  & 9.91_{ -0.50 }^{ +0.21 }  & 8.99_{ -0.36 }^{ +0.37 }  & \nodata\\
K01621 & TYC 3141-862-1 & 10.5  & 6086_{ -68 }^{ +65 }  & 4.07_{ -0.10 }^{ +0.10 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.06 }^{ +0.09 }  & 1.68_{ -0.22 }^{ +0.26 }  & 9.66_{ -0.11 }^{ +0.08 }  & 2.12_{ -0.29 }^{ +0.31 }  & 1.96_{ -0.28 }^{ +0.28 } \\
K01623 & \nodata & 10.5  & 5664_{ -65 }^{ +64 }  & 4.06_{ -0.11 }^{ +0.10 }  & -0.01_{ -0.02 }^{ +0.05 }  & 1.02_{ -0.05 }^{ +0.06 }  & 1.56_{ -0.20 }^{ +0.24 }  & 9.96_{ -0.10 }^{ +0.08 }  & 2.42_{ -0.33 }^{ +0.36 }  & \nodata\\
K01628 & \nodata & 11.6  & 6210_{ -67 }^{ +67 }  & 4.38_{ -0.07 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.06 }^{ +0.10 }  & 9.15_{ -0.42 }^{ +0.26 }  & 1.81_{ -0.13 }^{ +0.10 }  & \nodata\\
K01629 & \nodata & 12.1  & 5807_{ -62 }^{ +59 }  & 4.17_{ -0.10 }^{ +0.11 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.07 }^{ +0.10 }  & 1.45_{ -0.20 }^{ +0.22 }  & 9.76_{ -0.11 }^{ +0.11 }  & 1.19_{ -0.16 }^{ +0.19 }  & \nodata\\
K01632 & \nodata & 12.0  & 6095_{ -74 }^{ +62 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.08 }  & 1.47_{ -0.19 }^{ +0.23 }  & 9.66_{ -0.11 }^{ +0.08 }  & 1.20_{ -0.16 }^{ +0.18 }  & \nodata\\
K01639 & \nodata & 12.2  & 6206_{ -60 }^{ +66 }  & 3.94_{ -0.08 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.45_{ -0.11 }^{ +0.09 }  & 2.14_{ -0.29 }^{ +0.29 }  & 9.46_{ -0.09 }^{ +0.08 }  & 0.74_{ -0.09 }^{ +0.12 }  & \nodata\\
K01647 & \nodata & 12.5  & 5717_{ -64 }^{ +61 }  & 4.19_{ -0.11 }^{ +0.10 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.05 }^{ +0.08 }  & 1.37_{ -0.17 }^{ +0.22 }  & 9.87_{ -0.13 }^{ +0.09 }  & 1.07_{ -0.15 }^{ +0.15 }  & \nodata\\
K01655 & \nodata & 12.2  & 5536_{ -65 }^{ +64 }  & 4.45_{ -0.07 }^{ +0.07 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.08 }  & 9.92_{ -0.28 }^{ +0.13 }  & 1.86_{ -0.15 }^{ +0.14 }  & \nodata\\
K01665 & \nodata & 12.7  & 5983_{ -66 }^{ +67 }  & 4.18_{ -0.11 }^{ +0.11 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.07 }^{ +0.09 }  & 1.49_{ -0.21 }^{ +0.27 }  & 9.56_{ -0.09 }^{ +0.07 }  & 0.89_{ -0.14 }^{ +0.15 }  & \nodata\\
K01666 & \nodata & 13.3  & 6426_{ -63 }^{ +64 }  & 4.32_{ -0.07 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.07 }^{ +0.13 }  & 9.15_{ -0.38 }^{ +0.21 }  & 0.75_{ -0.07 }^{ +0.05 }  & \nodata\\
K01669 & \nodata & 12.7  & 6164_{ -62 }^{ +61 }  & 4.26_{ -0.10 }^{ +0.09 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.06 }  & 1.31_{ -0.14 }^{ +0.20 }  & 9.60_{ -0.12 }^{ +0.08 }  & 0.96_{ -0.13 }^{ +0.12 }  & \nodata\\
K01688 & \nodata & 12.8  & 5979_{ -64 }^{ +71 }  & 4.10_{ -0.10 }^{ +0.10 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.08 }^{ +0.12 }  & 1.62_{ -0.21 }^{ +0.29 }  & 9.65_{ -0.09 }^{ +0.10 }  & 0.76_{ -0.11 }^{ +0.11 }  & \nodata\\
K01692 & \nodata & 10.8  & 5440_{ -64 }^{ +62 }  & 4.42_{ -0.08 }^{ +0.06 }  & 0.36_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.07 }^{ +0.10 }  & 9.84_{ -0.32 }^{ +0.16 }  & 3.34_{ -0.31 }^{ +0.25 }  & \nodata\\
K01695 & \nodata & 12.3  & 5861_{ -66 }^{ +61 }  & 4.15_{ -0.10 }^{ +0.11 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.08 }  & 1.46_{ -0.19 }^{ +0.23 }  & 9.82_{ -0.11 }^{ +0.08 }  & 1.11_{ -0.15 }^{ +0.17 }  & \nodata\\
K01706 & \nodata & 12.2  & 5183_{ -65 }^{ +64 }  & 4.49_{ -0.04 }^{ +0.05 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.04 }  & 10.08_{ -0.23 }^{ +0.09 }  & 2.08_{ -0.11 }^{ +0.11 }  & \nodata\\
K01707 & \nodata & 13.6  & 5681_{ -65 }^{ +64 }  & 4.42_{ -0.08 }^{ +0.08 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.08 }^{ +0.09 }  & 9.94_{ -0.23 }^{ +0.12 }  & 0.95_{ -0.09 }^{ +0.08 }  & \nodata\\
K01715 & \nodata & 11.5  & 5787_{ -65 }^{ +64 }  & 4.33_{ -0.10 }^{ +0.08 }  & -0.22_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.04 }  & 1.08_{ -0.10 }^{ +0.14 }  & 9.94_{ -0.11 }^{ +0.07 }  & 2.18_{ -0.25 }^{ +0.22 }  & \nodata\\
K01726 & \nodata & 10.8  & 4773_{ -63 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.02 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.02 }  & 9.97_{ -0.43 }^{ +0.16 }  & 4.73_{ -0.17 }^{ +0.17 }  & \nodata\\
K01738 & \nodata & 11.5  & 5291_{ -65 }^{ +64 }  & 4.47_{ -0.06 }^{ +0.06 }  & 0.23_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.04 }  & 0.92_{ -0.06 }^{ +0.07 }  & 9.97_{ -0.34 }^{ +0.15 }  & 2.66_{ -0.19 }^{ +0.17 }  & \nodata\\
K01739 & \nodata & 13.5  & 5794_{ -65 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.15 }^{ +0.19 }  & 9.89_{ -0.10 }^{ +0.07 }  & 0.71_{ -0.09 }^{ +0.09 }  & \nodata\\
K01751 & \nodata & 12.5  & 5124_{ -64 }^{ +67 }  & 4.57_{ -0.05 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.04 }  & 9.70_{ -0.52 }^{ +0.31 }  & 1.98_{ -0.09 }^{ +0.08 }  & \nodata\\
K01754 & \nodata & 11.9  & 6156_{ -66 }^{ +63 }  & 4.34_{ -0.09 }^{ +0.07 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.14 }  & 9.52_{ -0.32 }^{ +0.13 }  & 1.56_{ -0.17 }^{ +0.14 }  & \nodata\\
K01779 & \nodata & 11.8  & 5861_{ -65 }^{ +63 }  & 4.42_{ -0.06 }^{ +0.04 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.06 }^{ +0.08 }  & 9.25_{ -0.45 }^{ +0.28 }  & 1.88_{ -0.13 }^{ +0.11 }  & \nodata\\
K01781 & \nodata & 10.1  & 4959_{ -66 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.20_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.03 }  & 9.73_{ -0.51 }^{ +0.31 }  & 6.25_{ -0.26 }^{ +0.25 }  & \nodata\\
K01783 & \nodata & 12.6  & 5921_{ -65 }^{ +64 }  & 4.29_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.05 }  & 1.23_{ -0.13 }^{ +0.16 }  & 9.73_{ -0.15 }^{ +0.10 }  & 1.11_{ -0.13 }^{ +0.13 }  & \nodata\\
K01792 & \nodata & 10.3  & 5467_{ -64 }^{ +62 }  & 4.01_{ -0.11 }^{ +0.10 }  & 0.02_{ -0.04 }^{ +0.05 }  & 0.97_{ -0.05 }^{ +0.10 }  & 1.61_{ -0.21 }^{ +0.28 }  & 10.06_{ -0.15 }^{ +0.09 }  & 2.61_{ -0.39 }^{ +0.40 }  & \nodata\\
K01796 & \nodata & 11.1  & 6006_{ -64 }^{ +65 }  & 4.42_{ -0.07 }^{ +0.05 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.06 }^{ +0.09 }  & 9.42_{ -0.43 }^{ +0.23 }  & 2.59_{ -0.21 }^{ +0.17 }  & \nodata\\
K01797 & \nodata & 10.8  & 5026_{ -66 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.03 }  & 9.68_{ -0.52 }^{ +0.33 }  & 4.29_{ -0.18 }^{ +0.17 }  & \nodata\\
K01800 & \nodata & 10.8  & 5611_{ -65 }^{ +65 }  & 4.51_{ -0.05 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.03 }^{ +0.05 }  & 9.38_{ -0.51 }^{ +0.33 }  & 3.58_{ -0.18 }^{ +0.15 }  & \nodata\\
K01802 & \nodata & 12.0  & 5913_{ -64 }^{ +64 }  & 4.43_{ -0.07 }^{ +0.05 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.06 }^{ +0.09 }  & 9.46_{ -0.47 }^{ +0.25 }  & 1.79_{ -0.14 }^{ +0.11 }  & \nodata\\
K01803 & \nodata & 11.1  & 4977_{ -65 }^{ +63 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.02 }^{ +0.03 }  & 9.78_{ -0.53 }^{ +0.28 }  & 3.87_{ -0.16 }^{ +0.14 }  & \nodata\\
K01805 & \nodata & 12.2  & 5590_{ -63 }^{ +65 }  & 4.51_{ -0.05 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.04 }^{ +0.05 }  & 9.48_{ -0.50 }^{ +0.31 }  & 1.89_{ -0.11 }^{ +0.09 }  & \nodata\\
K01806 & \nodata & 12.3  & 6136_{ -65 }^{ +63 }  & 4.29_{ -0.11 }^{ +0.09 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.06 }  & 1.25_{ -0.12 }^{ +0.20 }  & 9.61_{ -0.16 }^{ +0.08 }  & 1.24_{ -0.17 }^{ +0.13 }  & \nodata\\
K01808 & \nodata & 11.3  & 6139_{ -66 }^{ +62 }  & 4.38_{ -0.08 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.07 }^{ +0.11 }  & 9.33_{ -0.43 }^{ +0.23 }  & 2.20_{ -0.20 }^{ +0.15 }  & \nodata\\
K01809 & \nodata & 11.2  & 5740_{ -65 }^{ +66 }  & 4.38_{ -0.09 }^{ +0.08 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.09 }^{ +0.12 }  & 9.80_{ -0.28 }^{ +0.13 }  & 2.46_{ -0.25 }^{ +0.22 }  & \nodata\\
K01812 & \nodata & 12.3  & 5939_{ -64 }^{ +65 }  & 4.25_{ -0.11 }^{ +0.10 }  & -0.03_{ -0.05 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.15 }^{ +0.20 }  & 9.77_{ -0.09 }^{ +0.07 }  & 1.22_{ -0.16 }^{ +0.16 }  & \nodata\\
K01813 & \nodata & 12.0  & 5413_{ -65 }^{ +65 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.05 }  & 9.64_{ -0.51 }^{ +0.30 }  & 2.17_{ -0.12 }^{ +0.10 }  & \nodata\\
K01815 & \nodata & 11.6  & 4773_{ -64 }^{ +65 }  & 4.59_{ -0.03 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.86_{ -0.52 }^{ +0.24 }  & 3.34_{ -0.12 }^{ +0.12 }  & \nodata\\
K01818 & \nodata & 12.5  & 5552_{ -66 }^{ +63 }  & 4.51_{ -0.06 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.04 }^{ +0.05 }  & 9.53_{ -0.51 }^{ +0.31 }  & 1.69_{ -0.10 }^{ +0.08 }  & \nodata\\
K01819 & \nodata & 11.9  & 5443_{ -64 }^{ +65 }  & 4.53_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.03 }^{ +0.05 }  & 9.52_{ -0.53 }^{ +0.33 }  & 2.31_{ -0.12 }^{ +0.10 }  & \nodata\\
K01820 & \nodata & 11.8  & 5407_{ -64 }^{ +65 }  & 4.53_{ -0.06 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.03 }^{ +0.05 }  & 9.58_{ -0.52 }^{ +0.32 }  & 2.37_{ -0.13 }^{ +0.10 }  & \nodata\\
K01822 & \nodata & 11.1  & 6089_{ -65 }^{ +63 }  & 4.42_{ -0.08 }^{ +0.06 }  & -0.19_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.07 }^{ +0.10 }  & 9.52_{ -0.38 }^{ +0.19 }  & 2.62_{ -0.22 }^{ +0.19 }  & \nodata\\
K01824 & \nodata & 11.4  & 5936_{ -66 }^{ +65 }  & 4.35_{ -0.09 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.09 }^{ +0.12 }  & 9.78_{ -0.17 }^{ +0.09 }  & 2.24_{ -0.23 }^{ +0.21 }  & \nodata\\
K01825 & \nodata & 12.1  & 5384_{ -67 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.03 }^{ +0.04 }  & 9.53_{ -0.55 }^{ +0.33 }  & 2.09_{ -0.10 }^{ +0.09 }  & \nodata\\
K01826 & \nodata & 11.9  & 5884_{ -67 }^{ +63 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.10 }^{ +0.15 }  & 9.79_{ -0.16 }^{ +0.08 }  & 1.68_{ -0.20 }^{ +0.17 }  & \nodata\\
K01831 & \nodata & 12.3  & 5239_{ -65 }^{ +64 }  & 4.49_{ -0.05 }^{ +0.06 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.05 }  & 9.99_{ -0.33 }^{ +0.14 }  & 1.94_{ -0.12 }^{ +0.11 }  & \nodata\\
K01832 & \nodata & 13.4  & 5530_{ -63 }^{ +66 }  & 4.54_{ -0.04 }^{ +0.02 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.03 }^{ +0.04 }  & 9.38_{ -0.51 }^{ +0.35 }  & 1.16_{ -0.05 }^{ +0.05 }  & \nodata\\
K01835 & \nodata & 11.7  & 5178_{ -63 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.04 }  & 9.67_{ -0.52 }^{ +0.32 }  & 2.75_{ -0.14 }^{ +0.11 }  & \nodata\\
K01837 & \nodata & 11.9  & 5240_{ -65 }^{ +67 }  & 4.54_{ -0.06 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.03 }^{ +0.05 }  & 9.73_{ -0.48 }^{ +0.29 }  & 2.43_{ -0.13 }^{ +0.11 }  & \nodata\\
K01839 & \nodata & 11.4  & 5508_{ -64 }^{ +65 }  & 4.52_{ -0.05 }^{ +0.03 }  & 0.15_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.03 }^{ +0.05 }  & 9.47_{ -0.53 }^{ +0.33 }  & 2.76_{ -0.15 }^{ +0.12 }  & \nodata\\
K01841 & \nodata & 11.3  & 5179_{ -64 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.83_{ -0.47 }^{ +0.25 }  & 3.31_{ -0.17 }^{ +0.15 }  & \nodata\\
K01845 & \nodata & 12.2  & 4815_{ -65 }^{ +66 }  & 4.54_{ -0.03 }^{ +0.04 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.02 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.03 }  & 10.04_{ -0.30 }^{ +0.12 }  & 2.36_{ -0.10 }^{ +0.10 }  & \nodata\\
K01848 & \nodata & 12.0  & 5995_{ -65 }^{ +66 }  & 4.38_{ -0.08 }^{ +0.07 }  & -0.10_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.08 }^{ +0.11 }  & 9.65_{ -0.28 }^{ +0.13 }  & 1.66_{ -0.16 }^{ +0.14 }  & \nodata\\
K01850 & \nodata & 12.7  & 5828_{ -64 }^{ +66 }  & 4.20_{ -0.11 }^{ +0.10 }  & 0.02_{ -0.03 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.16 }^{ +0.20 }  & 9.87_{ -0.08 }^{ +0.07 }  & 1.01_{ -0.13 }^{ +0.14 }  & \nodata\\
K01852 & \nodata & 11.9  & 6333_{ -67 }^{ +67 }  & 4.29_{ -0.09 }^{ +0.08 }  & -0.18_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.11 }^{ +0.15 }  & 9.56_{ -0.18 }^{ +0.09 }  & 1.47_{ -0.16 }^{ +0.15 }  & \nodata\\
K01854 & \nodata & 11.8  & 5596_{ -64 }^{ +65 }  & 4.46_{ -0.08 }^{ +0.06 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.08 }  & 9.78_{ -0.39 }^{ +0.19 }  & 2.14_{ -0.17 }^{ +0.14 }  & \nodata\\
K01856 & \nodata & 12.3  & 5249_{ -63 }^{ +65 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.05 }  & 9.83_{ -0.47 }^{ +0.24 }  & 2.06_{ -0.11 }^{ +0.10 }  & \nodata\\
K01857 & \nodata & 12.2  & 5742_{ -64 }^{ +64 }  & 4.41_{ -0.08 }^{ +0.07 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.07 }^{ +0.10 }  & 9.79_{ -0.28 }^{ +0.13 }  & 1.71_{ -0.16 }^{ +0.13 }  & \nodata\\
K01858 & \nodata & 13.0  & 5419_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.03 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.03 }^{ +0.05 }  & 9.54_{ -0.50 }^{ +0.33 }  & 1.41_{ -0.07 }^{ +0.06 }  & \nodata\\
K01860 & \nodata & 12.5  & 5715_{ -66 }^{ +66 }  & 4.42_{ -0.08 }^{ +0.07 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.07 }^{ +0.10 }  & 9.74_{ -0.36 }^{ +0.17 }  & 1.44_{ -0.13 }^{ +0.11 }  & \nodata\\
K01861 & \nodata & 12.5  & 6010_{ -65 }^{ +63 }  & 4.44_{ -0.05 }^{ +0.03 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.05 }^{ +0.07 }  & 9.21_{ -0.46 }^{ +0.30 }  & 1.37_{ -0.08 }^{ +0.07 }  & \nodata\\
K01862 & \nodata & 12.1  & 5611_{ -65 }^{ +69 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.09 }^{ +0.13 }  & 9.86_{ -0.23 }^{ +0.13 }  & 1.66_{ -0.17 }^{ +0.16 }  & \nodata\\
K01863 & \nodata & 12.3  & 5981_{ -65 }^{ +65 }  & 4.38_{ -0.09 }^{ +0.06 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.08 }^{ +0.13 }  & 9.47_{ -0.41 }^{ +0.18 }  & 1.38_{ -0.14 }^{ +0.11 }  & \nodata\\
K01864 & \nodata & 11.8  & 5615_{ -66 }^{ +65 }  & 3.98_{ -0.08 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.09 }^{ +0.08 }  & 1.80_{ -0.27 }^{ +0.23 }  & 9.86_{ -0.12 }^{ +0.13 }  & 1.17_{ -0.13 }^{ +0.20 }  & \nodata\\
K01871 & \nodata & 12.5  & 4640_{ -65 }^{ +66 }  & 4.58_{ -0.02 }^{ +0.03 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.02 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.02 }  & 10.03_{ -0.32 }^{ +0.13 }  & 2.25_{ -0.08 }^{ +0.08 }  & \nodata\\
K01875 & \nodata & 12.9  & 5576_{ -64 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.07 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.08 }^{ +0.10 }  & 9.98_{ -0.18 }^{ +0.08 }  & 1.25_{ -0.12 }^{ +0.11 }  & \nodata\\
K01877 & \nodata & 11.3  & 4913_{ -66 }^{ +65 }  & 4.58_{ -0.04 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 9.85_{ -0.50 }^{ +0.24 }  & 3.74_{ -0.15 }^{ +0.15 }  & \nodata\\
K01878 & \nodata & 11.7  & 6184_{ -62 }^{ +67 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.04 }^{ +0.06 }  & 1.32_{ -0.13 }^{ +0.19 }  & 9.49_{ -0.23 }^{ +0.09 }  & 1.55_{ -0.20 }^{ +0.17 }  & \nodata\\
K01883 & TYC 3550-1227-1 & 10.6  & 6064_{ -69 }^{ +70 }  & 4.16_{ -0.10 }^{ +0.10 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.08 }  & 1.49_{ -0.19 }^{ +0.23 }  & 9.68_{ -0.11 }^{ +0.08 }  & 2.30_{ -0.31 }^{ +0.33 }  & 2.08_{ -0.39 }^{ +0.39 } \\
K01886 & \nodata & 10.9  & 6186_{ -49 }^{ +69 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.05 }^{ +0.08 }  & 1.44_{ -0.18 }^{ +0.22 }  & 9.55_{ -0.10 }^{ +0.09 }  & 2.04_{ -0.27 }^{ +0.29 }  & \nodata\\
K01888 & \nodata & 12.1  & 6419_{ -65 }^{ +65 }  & 4.24_{ -0.10 }^{ +0.08 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.05 }^{ +0.07 }  & 1.43_{ -0.14 }^{ +0.21 }  & 9.37_{ -0.22 }^{ +0.08 }  & 1.16_{ -0.15 }^{ +0.13 }  & \nodata\\
K01889 & \nodata & 13.7  & 5435_{ -65 }^{ +64 }  & 4.53_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.03 }^{ +0.05 }  & 9.58_{ -0.52 }^{ +0.31 }  & 1.03_{ -0.05 }^{ +0.05 }  & \nodata\\
K01890 & \nodata & 10.4  & 6121_{ -65 }^{ +57 }  & 4.20_{ -0.11 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.06 }^{ +0.08 }  & 1.43_{ -0.18 }^{ +0.24 }  & 9.58_{ -0.09 }^{ +0.08 }  & 2.64_{ -0.38 }^{ +0.38 }  & \nodata\\
K01891 & \nodata & 13.3  & 5034_{ -67 }^{ +65 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.15_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.94_{ -0.40 }^{ +0.18 }  & 1.39_{ -0.06 }^{ +0.06 }  & \nodata\\
K01893 & \nodata & 12.6  & 5672_{ -62 }^{ +63 }  & 4.29_{ -0.10 }^{ +0.10 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.04 }  & 1.09_{ -0.12 }^{ +0.14 }  & 10.06_{ -0.09 }^{ +0.07 }  & 1.29_{ -0.15 }^{ +0.16 }  & \nodata\\
K01894 & \nodata & 11.1  & 5050_{ -66 }^{ +87 }  & 3.41_{ -0.10 }^{ +0.11 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.47_{ -0.04 }^{ +0.04 }  & 3.95_{ -0.61 }^{ +0.63 }  & 9.50_{ -0.05 }^{ +0.05 }  & 0.79_{ -0.09 }^{ +0.10 }  & \nodata\\
K01897 & \nodata & 12.5  & 5883_{ -66 }^{ +63 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.09_{ -0.04 }^{ +0.05 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.10 }^{ +0.14 }  & 9.80_{ -0.12 }^{ +0.08 }  & 1.28_{ -0.14 }^{ +0.13 }  & \nodata\\
K01898 & \nodata & 11.7  & 5726_{ -63 }^{ +66 }  & 4.32_{ -0.10 }^{ +0.09 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.11 }^{ +0.14 }  & 9.92_{ -0.14 }^{ +0.09 }  & 1.87_{ -0.21 }^{ +0.21 }  & \nodata\\
K01901 & \nodata & 12.0  & 5995_{ -65 }^{ +66 }  & 4.30_{ -0.09 }^{ +0.09 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.05 }  & 1.24_{ -0.13 }^{ +0.17 }  & 9.64_{ -0.19 }^{ +0.09 }  & 1.45_{ -0.17 }^{ +0.17 }  & \nodata\\
K01904 & \nodata & 11.4  & 5046_{ -64 }^{ +65 }  & 4.56_{ -0.04 }^{ +0.03 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.85_{ -0.47 }^{ +0.24 }  & 3.42_{ -0.15 }^{ +0.14 }  & \nodata\\
K01905 & \nodata & 12.0  & 4952_{ -65 }^{ +66 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.03 }  & 9.83_{ -0.51 }^{ +0.25 }  & 2.79_{ -0.12 }^{ +0.12 }  & \nodata\\
K01909 & \nodata & 11.4  & 5861_{ -64 }^{ +64 }  & 4.41_{ -0.08 }^{ +0.06 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.07 }^{ +0.10 }  & 9.64_{ -0.36 }^{ +0.17 }  & 2.30_{ -0.20 }^{ +0.18 }  & \nodata\\
K01913 & \nodata & 11.7  & 5498_{ -66 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.05 }  & 0.22_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.05 }^{ +0.08 }  & 9.72_{ -0.45 }^{ +0.24 }  & 2.35_{ -0.18 }^{ +0.14 }  & \nodata\\
K01915 & \nodata & 12.5  & 6000_{ -66 }^{ +66 }  & 4.05_{ -0.10 }^{ +0.11 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.37_{ -0.10 }^{ +0.10 }  & 1.84_{ -0.27 }^{ +0.30 }  & 9.52_{ -0.08 }^{ +0.07 }  & 0.79_{ -0.11 }^{ +0.13 }  & \nodata\\
K01916 & \nodata & 12.1  & 5883_{ -65 }^{ +65 }  & 4.37_{ -0.09 }^{ +0.07 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.09 }^{ +0.14 }  & 9.61_{ -0.32 }^{ +0.13 }  & 1.51_{ -0.16 }^{ +0.14 }  & \nodata\\
K01917 & \nodata & 12.3  & 5936_{ -65 }^{ +64 }  & 4.35_{ -0.08 }^{ +0.08 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.10 }^{ +0.13 }  & 9.73_{ -0.21 }^{ +0.09 }  & 1.45_{ -0.15 }^{ +0.14 }  & \nodata\\
K01921 & \nodata & 11.7  & 6440_{ -62 }^{ +63 }  & 4.29_{ -0.09 }^{ +0.07 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.10 }^{ +0.16 }  & 9.29_{ -0.34 }^{ +0.13 }  & 1.50_{ -0.16 }^{ +0.13 }  & \nodata\\
K01922 & \nodata & 13.7  & 5781_{ -66 }^{ +64 }  & 4.39_{ -0.09 }^{ +0.08 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 1.05_{ -0.09 }^{ +0.12 }  & 9.77_{ -0.31 }^{ +0.14 }  & 0.79_{ -0.08 }^{ +0.07 }  & \nodata\\
K01923 & \nodata & 12.4  & 5399_{ -63 }^{ +63 }  & 4.48_{ -0.07 }^{ +0.06 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.08 }  & 9.85_{ -0.40 }^{ +0.21 }  & 1.74_{ -0.13 }^{ +0.11 }  & \nodata\\
K01924 & \nodata & 6.5  & 5957_{ -64 }^{ +66 }  & 3.90_{ -0.09 }^{ +0.07 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.50_{ -0.09 }^{ +0.10 }  & 2.29_{ -0.33 }^{ +0.39 }  & 9.46_{ -0.09 }^{ +0.08 }  & 10.10_{ -1.20 }^{ +1.20 }  & \nodata\\
K01925 & TYC 3556-878-1 & 7.8  & 5419_{ -63 }^{ +63 }  & 4.44_{ -0.07 }^{ +0.07 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.08 }  & 9.99_{ -0.30 }^{ +0.13 }  & 14.20_{ -1.20 }^{ +1.10 }  & 14.41_{ -0.24 }^{ +0.24 } \\
K01928 & \nodata & 12.2  & 5857_{ -65 }^{ +65 }  & 4.38_{ -0.09 }^{ +0.07 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.09 }^{ +0.14 }  & 9.61_{ -0.36 }^{ +0.14 }  & 1.52_{ -0.17 }^{ +0.13 }  & \nodata\\
K01929 & \nodata & 11.2  & 5634_{ -67 }^{ +66 }  & 4.01_{ -0.10 }^{ +0.11 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.10 }  & 1.69_{ -0.25 }^{ +0.28 }  & 9.92_{ -0.15 }^{ +0.11 }  & 1.62_{ -0.23 }^{ +0.29 }  & \nodata\\
K01930 & TYC 3123-1408-1 & 10.8  & 5890_{ -66 }^{ +68 }  & 4.04_{ -0.12 }^{ +0.12 }  & -0.01_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.05 }^{ +0.07 }  & 1.68_{ -0.24 }^{ +0.29 }  & 9.79_{ -0.09 }^{ +0.08 }  & 1.94_{ -0.29 }^{ +0.32 }  & 2.00_{ -0.31 }^{ +0.31 } \\
K01931 & \nodata & 12.9  & 5439_{ -64 }^{ +64 }  & 4.54_{ -0.05 }^{ +0.03 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.03 }^{ +0.04 }  & 9.53_{ -0.52 }^{ +0.33 }  & 1.50_{ -0.07 }^{ +0.06 }  & \nodata\\
K01938 & \nodata & 12.2  & 5112_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.04 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.03 }^{ +0.04 }  & 9.89_{ -0.43 }^{ +0.21 }  & 2.48_{ -0.12 }^{ +0.11 }  & \nodata\\
K01944 & \nodata & 12.5  & 5731_{ -64 }^{ +65 }  & 4.48_{ -0.06 }^{ +0.04 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.04 }^{ +0.06 }  & 9.45_{ -0.49 }^{ +0.29 }  & 1.52_{ -0.10 }^{ +0.08 }  & \nodata\\
K01945 & \nodata & 12.8  & 5359_{ -63 }^{ +64 }  & 4.43_{ -0.08 }^{ +0.07 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.04 }  & 0.96_{ -0.07 }^{ +0.09 }  & 9.99_{ -0.30 }^{ +0.13 }  & 1.41_{ -0.13 }^{ +0.11 }  & \nodata\\
K01947 & \nodata & 10.9  & 5942_{ -66 }^{ +67 }  & 4.00_{ -0.08 }^{ +0.10 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.34_{ -0.12 }^{ +0.09 }  & 1.91_{ -0.28 }^{ +0.24 }  & 9.59_{ -0.08 }^{ +0.10 }  & 1.56_{ -0.18 }^{ +0.27 }  & \nodata\\
K01951 & \nodata & 12.2  & 6034_{ -65 }^{ +66 }  & 4.28_{ -0.09 }^{ +0.08 }  & -0.21_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.11 }^{ +0.14 }  & 9.79_{ -0.10 }^{ +0.07 }  & 1.37_{ -0.15 }^{ +0.15 }  & \nodata\\
K01952 & \nodata & 13.0  & 5722_{ -64 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.05 }  & 1.30_{ -0.15 }^{ +0.18 }  & 9.96_{ -0.08 }^{ +0.07 }  & 0.90_{ -0.11 }^{ +0.12 }  & \nodata\\
K01955 & \nodata & 12.0  & 6270_{ -70 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.05 }^{ +0.06 }  & 1.36_{ -0.14 }^{ +0.21 }  & 9.46_{ -0.20 }^{ +0.08 }  & 1.32_{ -0.17 }^{ +0.15 }  & \nodata\\
K01958 & \nodata & 13.6  & 5778_{ -65 }^{ +64 }  & 4.47_{ -0.06 }^{ +0.04 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.05 }^{ +0.07 }  & 9.44_{ -0.49 }^{ +0.29 }  & 0.90_{ -0.06 }^{ +0.05 }  & \nodata\\
K01960 & \nodata & 12.7  & 5786_{ -66 }^{ +66 }  & 4.19_{ -0.11 }^{ +0.10 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.07 }  & 1.38_{ -0.16 }^{ +0.23 }  & 9.87_{ -0.12 }^{ +0.08 }  & 0.98_{ -0.14 }^{ +0.13 }  & \nodata\\
K01961 & \nodata & 11.1  & 5398_{ -64 }^{ +67 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.65_{ -0.51 }^{ +0.30 }  & 3.34_{ -0.20 }^{ +0.15 }  & \nodata\\
K01962 & TYC 3123-1714-1 & 9.5  & 5902_{ -69 }^{ +68 }  & 4.17_{ -0.11 }^{ +0.12 }  & -0.04_{ -0.05 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.05 }  & 1.42_{ -0.20 }^{ +0.22 }  & 9.80_{ -0.08 }^{ +0.07 }  & 4.16_{ -0.56 }^{ +0.69 }  & 2.04_{ -0.99 }^{ +0.99 } \\
K01963 & \nodata & 12.6  & 5878_{ -65 }^{ +63 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.15 }^{ +0.18 }  & 9.81_{ -0.11 }^{ +0.08 }  & 1.04_{ -0.13 }^{ +0.14 }  & \nodata\\
K01964 & TYC 3146-1444-1 & 8.9  & 5534_{ -65 }^{ +65 }  & 4.45_{ -0.08 }^{ +0.06 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.09 }  & 9.87_{ -0.33 }^{ +0.17 }  & 8.14_{ -0.68 }^{ +0.56 }  & 8.52_{ -0.77 }^{ +0.77 } \\
K01970 & \nodata & 13.7  & 5464_{ -62 }^{ +63 }  & 4.42_{ -0.07 }^{ +0.07 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.07 }^{ +0.09 }  & 10.01_{ -0.25 }^{ +0.13 }  & 0.92_{ -0.08 }^{ +0.07 }  & \nodata\\
K01978 & \nodata & 13.6  & 5506_{ -65 }^{ +64 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.74_{ -0.43 }^{ +0.23 }  & 1.00_{ -0.07 }^{ +0.06 }  & \nodata\\
K01979 & \nodata & 11.4  & 5739_{ -66 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.09 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.11 }^{ +0.14 }  & 9.84_{ -0.18 }^{ +0.10 }  & 2.11_{ -0.23 }^{ +0.23 }  & \nodata\\
K01980 & \nodata & 12.1  & 5472_{ -66 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.71_{ -0.46 }^{ +0.25 }  & 1.96_{ -0.14 }^{ +0.11 }  & \nodata\\
K01984 & \nodata & 12.3  & 6000_{ -67 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.09 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.05 }  & 1.24_{ -0.13 }^{ +0.16 }  & 9.64_{ -0.20 }^{ +0.09 }  & 1.28_{ -0.15 }^{ +0.15 }  & \nodata\\
K01985 & \nodata & 11.6  & 4949_{ -64 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.02 }^{ +0.03 }  & 9.84_{ -0.49 }^{ +0.25 }  & 3.22_{ -0.13 }^{ +0.13 }  & \nodata\\
K01988 & \nodata & 11.8  & 4768_{ -64 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.93_{ -0.46 }^{ +0.19 }  & 3.10_{ -0.12 }^{ +0.12 }  & \nodata\\
K01989 & \nodata & 11.8  & 5693_{ -65 }^{ +63 }  & 4.44_{ -0.08 }^{ +0.06 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.06 }^{ +0.09 }  & 9.70_{ -0.40 }^{ +0.20 }  & 2.09_{ -0.18 }^{ +0.14 }  & \nodata\\
K01992 & \nodata & 13.0  & 5673_{ -72 }^{ +71 }  & 4.07_{ -0.14 }^{ +0.13 }  & -0.11_{ -0.06 }^{ +0.08 }  & 1.01_{ -0.06 }^{ +0.06 }  & 1.54_{ -0.25 }^{ +0.31 }  & 9.91_{ -0.09 }^{ +0.08 }  & 0.75_{ -0.12 }^{ +0.15 }  & \nodata\\
K02001 & \nodata & 11.1  & 5166_{ -64 }^{ +66 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.75_{ -0.49 }^{ +0.29 }  & 3.62_{ -0.17 }^{ +0.15 }  & \nodata\\
K02002 & \nodata & 11.7  & 5996_{ -63 }^{ +64 }  & 4.42_{ -0.07 }^{ +0.05 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.06 }^{ +0.09 }  & 9.37_{ -0.45 }^{ +0.26 }  & 1.93_{ -0.15 }^{ +0.12 }  & \nodata\\
K02004 & \nodata & 11.8  & 5666_{ -65 }^{ +61 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.05 }^{ +0.06 }  & 1.29_{ -0.14 }^{ +0.18 }  & 9.89_{ -0.12 }^{ +0.09 }  & 1.59_{ -0.20 }^{ +0.20 }  & \nodata\\
K02007 & \nodata & 11.7  & 5845_{ -65 }^{ +63 }  & 4.40_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.03 }^{ +0.03 }  & 1.07_{ -0.08 }^{ +0.11 }  & 9.65_{ -0.33 }^{ +0.16 }  & 1.96_{ -0.18 }^{ +0.15 }  & \nodata\\
K02009 & \nodata & 12.3  & 5617_{ -65 }^{ +64 }  & 4.39_{ -0.09 }^{ +0.08 }  & -0.22_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.08 }^{ +0.11 }  & 10.01_{ -0.17 }^{ +0.09 }  & 1.72_{ -0.17 }^{ +0.16 }  & \nodata\\
K02010 & \nodata & 12.0  & 6416_{ -67 }^{ +63 }  & 4.25_{ -0.09 }^{ +0.09 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.05 }^{ +0.06 }  & 1.38_{ -0.14 }^{ +0.18 }  & 9.40_{ -0.22 }^{ +0.08 }  & 1.25_{ -0.14 }^{ +0.14 }  & \nodata\\
K02011 & \nodata & 11.4  & 6417_{ -65 }^{ +64 }  & 4.33_{ -0.08 }^{ +0.05 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.08 }^{ +0.13 }  & 9.24_{ -0.40 }^{ +0.18 }  & 1.84_{ -0.18 }^{ +0.13 }  & \nodata\\
K02012 & \nodata & 13.3  & 5731_{ -65 }^{ +64 }  & 4.48_{ -0.06 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.04 }^{ +0.06 }  & 9.42_{ -0.50 }^{ +0.30 }  & 1.06_{ -0.06 }^{ +0.05 }  & \nodata\\
K02016 & \nodata & 12.7  & 5904_{ -64 }^{ +65 }  & 4.20_{ -0.11 }^{ +0.10 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.07 }^{ +0.09 }  & 1.46_{ -0.20 }^{ +0.26 }  & 9.60_{ -0.09 }^{ +0.07 }  & 0.91_{ -0.14 }^{ +0.14 }  & \nodata\\
K02017 & \nodata & 11.6  & 5674_{ -65 }^{ +65 }  & 4.50_{ -0.06 }^{ +0.03 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.06 }  & 9.44_{ -0.49 }^{ +0.31 }  & 2.44_{ -0.14 }^{ +0.12 }  & \nodata\\
K02022 & \nodata & 13.2  & 5871_{ -65 }^{ +64 }  & 4.45_{ -0.06 }^{ +0.04 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.05 }^{ +0.07 }  & 9.27_{ -0.48 }^{ +0.31 }  & 1.03_{ -0.06 }^{ +0.06 }  & \nodata\\
K02026 & \nodata & 11.9  & 5986_{ -64 }^{ +65 }  & 4.44_{ -0.07 }^{ +0.04 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.06 }^{ +0.08 }  & 9.42_{ -0.45 }^{ +0.26 }  & 1.84_{ -0.14 }^{ +0.11 }  & \nodata\\
K02029 & \nodata & 11.1  & 5218_{ -64 }^{ +63 }  & 4.57_{ -0.05 }^{ +0.03 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.04 }  & 9.68_{ -0.52 }^{ +0.31 }  & 3.73_{ -0.19 }^{ +0.16 }  & \nodata\\
K02033 & \nodata & 11.8  & 5058_{ -65 }^{ +65 }  & 4.56_{ -0.04 }^{ +0.04 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.04 }  & 9.97_{ -0.41 }^{ +0.17 }  & 2.83_{ -0.14 }^{ +0.13 }  & \nodata\\
K02035 & \nodata & 11.4  & 5550_{ -64 }^{ +64 }  & 4.52_{ -0.05 }^{ +0.03 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.03 }^{ +0.05 }  & 9.46_{ -0.51 }^{ +0.33 }  & 2.82_{ -0.15 }^{ +0.12 }  & \nodata\\
K02037 & \nodata & 13.0  & 4880_{ -65 }^{ +64 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.84_{ -0.50 }^{ +0.25 }  & 1.65_{ -0.07 }^{ +0.07 }  & \nodata\\
K02038 & \nodata & 13.1  & 5515_{ -64 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.04 }^{ +0.07 }  & 9.69_{ -0.46 }^{ +0.25 }  & 1.26_{ -0.09 }^{ +0.07 }  & \nodata\\
K02039 & \nodata & 12.7  & 5575_{ -64 }^{ +64 }  & 4.49_{ -0.06 }^{ +0.03 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.03 }  & 0.95_{ -0.04 }^{ +0.06 }  & 9.44_{ -0.50 }^{ +0.33 }  & 1.46_{ -0.09 }^{ +0.07 }  & \nodata\\
K02040 & \nodata & 12.7  & 5656_{ -67 }^{ +66 }  & 4.38_{ -0.08 }^{ +0.07 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.08 }^{ +0.11 }  & 9.91_{ -0.20 }^{ +0.11 }  & 1.33_{ -0.13 }^{ +0.12 }  & \nodata\\
K02043 & \nodata & 12.6  & 5814_{ -64 }^{ +66 }  & 4.24_{ -0.10 }^{ +0.10 }  & 0.02_{ -0.03 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.15 }^{ +0.18 }  & 9.88_{ -0.09 }^{ +0.07 }  & 1.09_{ -0.13 }^{ +0.14 }  & \nodata\\
K02044 & \nodata & 14.2  & 5679_{ -65 }^{ +66 }  & 4.45_{ -0.07 }^{ +0.05 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.06 }^{ +0.09 }  & 9.63_{ -0.43 }^{ +0.23 }  & 0.70_{ -0.06 }^{ +0.04 }  & \nodata\\
K02046 & \nodata & 11.5  & 5582_{ -66 }^{ +65 }  & 4.11_{ -0.11 }^{ +0.11 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.06 }^{ +0.08 }  & 1.48_{ -0.20 }^{ +0.25 }  & 9.99_{ -0.12 }^{ +0.08 }  & 1.58_{ -0.23 }^{ +0.25 }  & \nodata\\
K02047 & \nodata & 12.7  & 6087_{ -65 }^{ +68 }  & 4.36_{ -0.09 }^{ +0.07 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.09 }^{ +0.13 }  & 9.56_{ -0.29 }^{ +0.13 }  & 1.14_{ -0.12 }^{ +0.10 }  & \nodata\\
K02048 & \nodata & 13.8  & 5161_{ -64 }^{ +66 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.72_{ -0.50 }^{ +0.31 }  & 1.06_{ -0.05 }^{ +0.04 }  & \nodata\\
K02049 & \nodata & 12.6  & 6001_{ -63 }^{ +69 }  & 4.20_{ -0.10 }^{ +0.11 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.07 }  & 1.40_{ -0.18 }^{ +0.20 }  & 9.71_{ -0.11 }^{ +0.08 }  & 1.00_{ -0.13 }^{ +0.15 }  & \nodata\\
K02051 & \nodata & 13.7  & 5771_{ -63 }^{ +66 }  & 4.33_{ -0.10 }^{ +0.08 }  & -0.05_{ -0.04 }^{ +0.05 }  & 0.98_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.17 }  & 9.88_{ -0.11 }^{ +0.07 }  & 0.77_{ -0.10 }^{ +0.08 }  & \nodata\\
K02053 & \nodata & 11.7  & 6143_{ -62 }^{ +52 }  & 4.25_{ -0.10 }^{ +0.10 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.06 }  & 1.35_{ -0.16 }^{ +0.19 }  & 9.58_{ -0.14 }^{ +0.09 }  & 1.52_{ -0.19 }^{ +0.20 }  & \nodata\\
K02071 & \nodata & 11.9  & 5276_{ -65 }^{ +65 }  & 4.49_{ -0.06 }^{ +0.06 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.06 }  & 9.94_{ -0.38 }^{ +0.17 }  & 2.30_{ -0.15 }^{ +0.13 }  & \nodata\\
K02072 & \nodata & 12.0  & 5847_{ -65 }^{ +68 }  & 4.20_{ -0.12 }^{ +0.11 }  & -0.12_{ -0.04 }^{ +0.05 }  & 1.02_{ -0.06 }^{ +0.08 }  & 1.32_{ -0.18 }^{ +0.25 }  & 9.84_{ -0.10 }^{ +0.08 }  & 1.42_{ -0.22 }^{ +0.22 }  & \nodata\\
K02073 & \nodata & 13.4  & 4935_{ -64 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.87_{ -0.51 }^{ +0.23 }  & 1.38_{ -0.06 }^{ +0.05 }  & \nodata\\
K02076 & \nodata & 13.9  & 5853_{ -63 }^{ +62 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.06 }  & 1.25_{ -0.13 }^{ +0.18 }  & 9.73_{ -0.13 }^{ +0.11 }  & 0.62_{ -0.08 }^{ +0.08 }  & \nodata\\
K02079 & \nodata & 11.2  & 5477_{ -66 }^{ +68 }  & 4.38_{ -0.09 }^{ +0.08 }  & 0.38_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.04 }  & 1.07_{ -0.09 }^{ +0.12 }  & 9.88_{ -0.25 }^{ +0.13 }  & 2.58_{ -0.27 }^{ +0.23 }  & \nodata\\
K02081 & \nodata & 11.3  & 5104_{ -66 }^{ +81 }  & 3.51_{ -0.10 }^{ +0.09 }  & 0.17_{ -0.05 }^{ +0.04 }  & 1.44_{ -0.04 }^{ +0.03 }  & 3.49_{ -0.49 }^{ +0.55 }  & 9.54_{ -0.05 }^{ +0.04 }  & 0.78_{ -0.08 }^{ +0.08 }  & \nodata\\
K02082 & \nodata & 12.7  & 6001_{ -66 }^{ +66 }  & 4.24_{ -0.12 }^{ +0.09 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.05 }^{ +0.08 }  & 1.38_{ -0.16 }^{ +0.25 }  & 9.54_{ -0.15 }^{ +0.08 }  & 0.95_{ -0.14 }^{ +0.13 }  & \nodata\\
K02083 & \nodata & 12.0  & 6030_{ -65 }^{ +66 }  & 4.36_{ -0.08 }^{ +0.07 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.09 }^{ +0.13 }  & 9.60_{ -0.29 }^{ +0.13 }  & 1.60_{ -0.16 }^{ +0.13 }  & \nodata\\
K02086 & \nodata & 12.5  & 5820_{ -66 }^{ +68 }  & 4.14_{ -0.12 }^{ +0.12 }  & -0.02_{ -0.05 }^{ +0.03 }  & 1.05_{ -0.05 }^{ +0.05 }  & 1.44_{ -0.20 }^{ +0.24 }  & 9.86_{ -0.08 }^{ +0.07 }  & 1.01_{ -0.14 }^{ +0.16 }  & \nodata\\
K02087 & TYC 3126-1937-1 & 10.5  & 5940_{ -65 }^{ +62 }  & 4.41_{ -0.08 }^{ +0.06 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.03 }  & 1.07_{ -0.07 }^{ +0.11 }  & 9.56_{ -0.38 }^{ +0.18 }  & 3.44_{ -0.31 }^{ +0.25 }  & 3.53_{ -0.24 }^{ +0.24 } \\
K02092 & \nodata & 14.5  & 5582_{ -65 }^{ +65 }  & 4.49_{ -0.08 }^{ +0.06 }  & -0.28_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.07 }  & 9.89_{ -0.32 }^{ +0.17 }  & 0.69_{ -0.05 }^{ +0.05 }  & \nodata\\
K02093 & \nodata & 14.0  & 5953_{ -65 }^{ +66 }  & 4.35_{ -0.08 }^{ +0.07 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.10 }^{ +0.13 }  & 9.67_{ -0.24 }^{ +0.12 }  & 0.64_{ -0.06 }^{ +0.06 }  & \nodata\\
K02094 & \nodata & 13.1  & 5320_{ -65 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.04 }  & 9.58_{ -0.54 }^{ +0.33 }  & 1.43_{ -0.07 }^{ +0.06 }  & \nodata\\
K02098 & \nodata & 12.5  & 6316_{ -64 }^{ +63 }  & 4.27_{ -0.10 }^{ +0.08 }  & -0.13_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.12 }^{ +0.18 }  & 9.54_{ -0.16 }^{ +0.08 }  & 1.09_{ -0.13 }^{ +0.12 }  & \nodata\\
K02105 & \nodata & 12.5  & 5881_{ -65 }^{ +64 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.11 }  & 9.71_{ -0.28 }^{ +0.13 }  & 1.41_{ -0.14 }^{ +0.12 }  & \nodata\\
K02109 & \nodata & 12.7  & 6095_{ -73 }^{ +59 }  & 4.12_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.07 }^{ +0.10 }  & 1.59_{ -0.20 }^{ +0.26 }  & 9.64_{ -0.10 }^{ +0.09 }  & 0.81_{ -0.11 }^{ +0.12 }  & \nodata\\
K02110 & \nodata & 11.0  & 6383_{ -66 }^{ +66 }  & 4.26_{ -0.10 }^{ +0.08 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.05 }^{ +0.06 }  & 1.40_{ -0.13 }^{ +0.20 }  & 9.32_{ -0.31 }^{ +0.12 }  & 1.99_{ -0.24 }^{ +0.21 }  & \nodata\\
K02111 & \nodata & 13.2  & 5597_{ -65 }^{ +64 }  & 4.50_{ -0.06 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.06 }  & 9.53_{ -0.49 }^{ +0.30 }  & 1.15_{ -0.07 }^{ +0.06 }  & \nodata\\
K02115 & \nodata & 14.2  & 5231_{ -64 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.04 }  & 9.58_{ -0.52 }^{ +0.35 }  & 0.88_{ -0.04 }^{ +0.03 }  & \nodata\\
K02119 & \nodata & 12.2  & 5136_{ -65 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.18_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.04 }  & 9.82_{ -0.47 }^{ +0.26 }  & 2.22_{ -0.11 }^{ +0.10 }  & \nodata\\
K02120 & \nodata & 11.7  & 5027_{ -64 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.84_{ -0.50 }^{ +0.25 }  & 3.05_{ -0.14 }^{ +0.13 }  & \nodata\\
K02135 & \nodata & 12.2  & 6149_{ -57 }^{ +50 }  & 4.17_{ -0.10 }^{ +0.11 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.06 }^{ +0.09 }  & 1.48_{ -0.20 }^{ +0.23 }  & 9.60_{ -0.09 }^{ +0.09 }  & 1.10_{ -0.15 }^{ +0.17 }  & \nodata\\
K02137 & \nodata & 11.9  & 5272_{ -64 }^{ +63 }  & 4.53_{ -0.06 }^{ +0.05 }  & -0.13_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.04 }^{ +0.05 }  & 9.89_{ -0.42 }^{ +0.21 }  & 2.46_{ -0.15 }^{ +0.13 }  & \nodata\\
K02143 & \nodata & 12.5  & 5426_{ -64 }^{ +66 }  & 4.46_{ -0.08 }^{ +0.06 }  & 0.20_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.04 }  & 0.94_{ -0.06 }^{ +0.08 }  & 9.88_{ -0.38 }^{ +0.18 }  & 1.64_{ -0.13 }^{ +0.11 }  & \nodata\\
K02147 & \nodata & 12.8  & 5626_{ -65 }^{ +65 }  & 4.43_{ -0.08 }^{ +0.07 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.07 }^{ +0.09 }  & 9.90_{ -0.26 }^{ +0.12 }  & 1.36_{ -0.12 }^{ +0.11 }  & \nodata\\
K02148 & \nodata & 11.7  & 5654_{ -58 }^{ +55 }  & 4.06_{ -0.07 }^{ +0.09 }  & 0.42_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.09 }^{ +0.11 }  & 1.71_{ -0.20 }^{ +0.20 }  & 9.73_{ -0.11 }^{ +0.12 }  & 1.26_{ -0.14 }^{ +0.17 }  & \nodata\\
K02149 & \nodata & 10.8  & 6213_{ -65 }^{ +65 }  & 4.21_{ -0.11 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.05 }^{ +0.08 }  & 1.45_{ -0.17 }^{ +0.25 }  & 9.49_{ -0.12 }^{ +0.07 }  & 2.12_{ -0.31 }^{ +0.29 }  & \nodata\\
K02153 & \nodata & 12.4  & 6094_{ -68 }^{ +64 }  & 4.27_{ -0.11 }^{ +0.09 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.06 }  & 1.28_{ -0.14 }^{ +0.21 }  & 9.65_{ -0.12 }^{ +0.08 }  & 1.17_{ -0.17 }^{ +0.14 }  & \nodata\\
K02158 & \nodata & 11.3  & 5346_{ -63 }^{ +65 }  & 4.44_{ -0.06 }^{ +0.06 }  & 0.00_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.06 }^{ +0.07 }  & 10.08_{ -0.20 }^{ +0.08 }  & 2.94_{ -0.21 }^{ +0.20 }  & \nodata\\
K02159 & \nodata & 12.0  & 5758_{ -65 }^{ +66 }  & 4.41_{ -0.09 }^{ +0.07 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.11 }  & 9.73_{ -0.35 }^{ +0.16 }  & 1.78_{ -0.17 }^{ +0.15 }  & \nodata\\
K02162 & \nodata & 12.5  & 5646_{ -63 }^{ +65 }  & 4.48_{ -0.08 }^{ +0.07 }  & -0.40_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.04 }  & 0.86_{ -0.06 }^{ +0.08 }  & 9.95_{ -0.30 }^{ +0.15 }  & 1.72_{ -0.14 }^{ +0.13 }  & \nodata\\
K02167 & \nodata & 13.8  & 5700_{ -64 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.05 }^{ +0.08 }  & 9.56_{ -0.46 }^{ +0.26 }  & 0.84_{ -0.06 }^{ +0.05 }  & \nodata\\
K02168 & \nodata & 13.4  & 5940_{ -65 }^{ +64 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.06_{ -0.04 }^{ +0.05 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.10 }^{ +0.15 }  & 9.75_{ -0.14 }^{ +0.08 }  & 0.85_{ -0.10 }^{ +0.08 }  & \nodata\\
K02169 & \nodata & 10.7  & 5398_{ -63 }^{ +65 }  & 4.50_{ -0.07 }^{ +0.05 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.05 }^{ +0.06 }  & 9.78_{ -0.45 }^{ +0.24 }  & 3.94_{ -0.25 }^{ +0.23 }  & \nodata\\
K02173 & \nodata & 10.7  & 4855_{ -64 }^{ +65 }  & 4.58_{ -0.04 }^{ +0.02 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.02 }^{ +0.03 }  & 9.78_{ -0.53 }^{ +0.29 }  & 4.99_{ -0.19 }^{ +0.18 }  & \nodata\\
K02175 & \nodata & 11.2  & 5451_{ -66 }^{ +66 }  & 3.94_{ -0.09 }^{ +0.10 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.08 }^{ +0.08 }  & 1.86_{ -0.27 }^{ +0.26 }  & 9.92_{ -0.13 }^{ +0.13 }  & 1.51_{ -0.19 }^{ +0.26 }  & \nodata\\
K02183 & \nodata & 13.6  & 5647_{ -65 }^{ +66 }  & 4.39_{ -0.09 }^{ +0.08 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.09 }^{ +0.11 }  & 9.87_{ -0.30 }^{ +0.13 }  & 0.89_{ -0.09 }^{ +0.08 }  & \nodata\\
K02188 & \nodata & 13.7  & 5647_{ -64 }^{ +64 }  & 4.52_{ -0.06 }^{ +0.06 }  & -0.55_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.05 }^{ +0.06 }  & 9.99_{ -0.32 }^{ +0.14 }  & 1.06_{ -0.07 }^{ +0.07 }  & \nodata\\
K02194 & \nodata & 12.3  & 5710_{ -64 }^{ +65 }  & 4.24_{ -0.10 }^{ +0.10 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.04 }^{ +0.06 }  & 1.20_{ -0.14 }^{ +0.20 }  & 9.98_{ -0.10 }^{ +0.07 }  & 1.33_{ -0.18 }^{ +0.18 }  & \nodata\\
K02195 & \nodata & 13.6  & 6120_{ -66 }^{ +63 }  & 4.27_{ -0.10 }^{ +0.08 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.12 }^{ +0.18 }  & 9.68_{ -0.11 }^{ +0.07 }  & 0.70_{ -0.09 }^{ +0.07 }  & \nodata\\
K02201 & \nodata & 12.4  & 6122_{ -66 }^{ +62 }  & 4.15_{ -0.11 }^{ +0.12 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.07 }^{ +0.10 }  & 1.56_{ -0.24 }^{ +0.27 }  & 9.55_{ -0.08 }^{ +0.07 }  & 0.96_{ -0.14 }^{ +0.17 }  & \nodata\\
K02202 & \nodata & 12.3  & 5307_{ -65 }^{ +64 }  & 4.47_{ -0.07 }^{ +0.06 }  & 0.32_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.05 }^{ +0.08 }  & 9.83_{ -0.43 }^{ +0.22 }  & 1.79_{ -0.14 }^{ +0.11 }  & \nodata\\
K02208 & \nodata & 11.0  & 5840_{ -64 }^{ +62 }  & 4.28_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.13 }^{ +0.16 }  & 9.83_{ -0.12 }^{ +0.09 }  & 2.40_{ -0.27 }^{ +0.30 }  & \nodata\\
K02218 & \nodata & 12.9  & 5598_{ -63 }^{ +64 }  & 4.44_{ -0.08 }^{ +0.07 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.07 }^{ +0.10 }  & 9.79_{ -0.37 }^{ +0.19 }  & 1.29_{ -0.12 }^{ +0.09 }  & \nodata\\
K02219 & \nodata & 12.2  & 5000_{ -65 }^{ +65 }  & 4.55_{ -0.04 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.03 }  & 9.93_{ -0.41 }^{ +0.19 }  & 2.34_{ -0.10 }^{ +0.10 }  & \nodata\\
K02220 & \nodata & 13.1  & 5732_{ -64 }^{ +66 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.35_{ -0.16 }^{ +0.20 }  & 9.93_{ -0.09 }^{ +0.07 }  & 0.81_{ -0.10 }^{ +0.11 }  & \nodata\\
K02228 & \nodata & 11.8  & 6651_{ -65 }^{ +65 }  & 4.21_{ -0.09 }^{ +0.09 }  & -0.10_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.05 }^{ +0.07 }  & 1.48_{ -0.15 }^{ +0.21 }  & 9.34_{ -0.15 }^{ +0.07 }  & 1.30_{ -0.16 }^{ +0.15 }  & \nodata\\
K02236 & \nodata & 14.1  & 5488_{ -65 }^{ +64 }  & 4.43_{ -0.07 }^{ +0.07 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.09 }  & 9.99_{ -0.25 }^{ +0.11 }  & 0.77_{ -0.07 }^{ +0.06 }  & \nodata\\
K02246 & \nodata & 12.7  & 5665_{ -66 }^{ +66 }  & 4.47_{ -0.08 }^{ +0.06 }  & -0.18_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.06 }^{ +0.08 }  & 9.78_{ -0.34 }^{ +0.18 }  & 1.51_{ -0.12 }^{ +0.10 }  & \nodata\\
K02248 & \nodata & 13.6  & 5149_{ -64 }^{ +65 }  & 4.54_{ -0.05 }^{ +0.04 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.04 }  & 9.86_{ -0.44 }^{ +0.23 }  & 1.12_{ -0.06 }^{ +0.05 }  & \nodata\\
K02250 & \nodata & 13.4  & 4958_{ -66 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.83_{ -0.50 }^{ +0.26 }  & 1.36_{ -0.06 }^{ +0.05 }  & \nodata\\
K02252 & \nodata & 12.3  & 6178_{ -54 }^{ +66 }  & 4.05_{ -0.10 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.09 }^{ +0.10 }  & 1.79_{ -0.24 }^{ +0.29 }  & 9.53_{ -0.08 }^{ +0.08 }  & 0.88_{ -0.12 }^{ +0.13 }  & \nodata\\
K02260 & \nodata & 11.0  & 6192_{ -51 }^{ +72 }  & 4.22_{ -0.10 }^{ +0.10 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.05 }^{ +0.08 }  & 1.40_{ -0.16 }^{ +0.21 }  & 9.55_{ -0.11 }^{ +0.09 }  & 2.03_{ -0.27 }^{ +0.27 }  & \nodata\\
K02261 & \nodata & 12.2  & 5173_{ -66 }^{ +64 }  & 4.56_{ -0.05 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.68_{ -0.54 }^{ +0.31 }  & 2.22_{ -0.10 }^{ +0.09 }  & \nodata\\
K02273 & \nodata & 11.4  & 6022_{ -65 }^{ +65 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.06 }  & 1.29_{ -0.13 }^{ +0.20 }  & 9.58_{ -0.18 }^{ +0.08 }  & 1.83_{ -0.24 }^{ +0.21 }  & \nodata\\
K02278 & \nodata & 12.3  & 5844_{ -70 }^{ +68 }  & 4.17_{ -0.13 }^{ +0.12 }  & -0.11_{ -0.05 }^{ +0.04 }  & 1.04_{ -0.06 }^{ +0.07 }  & 1.39_{ -0.21 }^{ +0.27 }  & 9.82_{ -0.10 }^{ +0.08 }  & 1.14_{ -0.18 }^{ +0.20 }  & \nodata\\
K02279 & \nodata & 12.5  & 5922_{ -62 }^{ +64 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.13 }^{ +0.16 }  & 9.77_{ -0.13 }^{ +0.09 }  & 1.18_{ -0.14 }^{ +0.14 }  & \nodata\\
K02281 & \nodata & 11.9  & 5080_{ -65 }^{ +65 }  & 4.53_{ -0.04 }^{ +0.04 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.04 }  & 9.93_{ -0.43 }^{ +0.19 }  & 2.56_{ -0.12 }^{ +0.12 }  & \nodata\\
K02287 & \nodata & 10.2  & 4701_{ -64 }^{ +64 }  & 4.59_{ -0.03 }^{ +0.03 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.02 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.02 }  & 9.95_{ -0.46 }^{ +0.17 }  & 6.59_{ -0.23 }^{ +0.24 }  & \nodata\\
K02289 & \nodata & 12.0  & 6061_{ -68 }^{ +67 }  & 4.31_{ -0.10 }^{ +0.08 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.04 }^{ +0.05 }  & 1.23_{ -0.12 }^{ +0.17 }  & 9.60_{ -0.22 }^{ +0.11 }  & 1.45_{ -0.17 }^{ +0.15 }  & \nodata\\
K02290 & \nodata & 12.5  & 4965_{ -64 }^{ +65 }  & 4.61_{ -0.04 }^{ +0.03 }  & -0.23_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.03 }  & 9.79_{ -0.56 }^{ +0.29 }  & 2.23_{ -0.10 }^{ +0.09 }  & \nodata\\
K02295 & \nodata & 9.7  & 5426_{ -63 }^{ +65 }  & 4.50_{ -0.07 }^{ +0.06 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.07 }  & 9.88_{ -0.39 }^{ +0.19 }  & 6.45_{ -0.47 }^{ +0.42 }  & \nodata\\
K02300 & \nodata & 12.2  & 5133_{ -65 }^{ +64 }  & 4.57_{ -0.05 }^{ +0.04 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.04 }  & 9.83_{ -0.47 }^{ +0.25 }  & 2.34_{ -0.12 }^{ +0.10 }  & \nodata\\
K02312 & \nodata & 11.3  & 6315_{ -68 }^{ +69 }  & 4.03_{ -0.08 }^{ +0.08 }  & -0.28_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.08 }  & 1.73_{ -0.19 }^{ +0.22 }  & 9.61_{ -0.09 }^{ +0.08 }  & 1.39_{ -0.16 }^{ +0.17 }  & \nodata\\
K02319 & \nodata & 12.1  & 6101_{ -68 }^{ +66 }  & 4.31_{ -0.11 }^{ +0.09 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.05 }  & 1.22_{ -0.12 }^{ +0.19 }  & 9.61_{ -0.20 }^{ +0.10 }  & 1.41_{ -0.19 }^{ +0.15 }  & \nodata\\
K02331 & \nodata & 12.1  & 5853_{ -66 }^{ +63 }  & 4.17_{ -0.11 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.05 }^{ +0.06 }  & 1.42_{ -0.17 }^{ +0.22 }  & 9.84_{ -0.10 }^{ +0.07 }  & 1.26_{ -0.17 }^{ +0.18 }  & \nodata\\
K02332 & \nodata & 11.2  & 5218_{ -59 }^{ +59 }  & 3.78_{ -0.10 }^{ +0.10 }  & -0.06_{ -0.01 }^{ +0.02 }  & 0.90_{ -0.03 }^{ +0.06 }  & 2.05_{ -0.32 }^{ +0.35 }  & 10.13_{ -0.09 }^{ +0.06 }  & 1.41_{ -0.17 }^{ +0.19 }  & \nodata\\
K02333 & \nodata & 12.3  & 6028_{ -62 }^{ +65 }  & 4.31_{ -0.09 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.11 }^{ +0.14 }  & 9.74_{ -0.14 }^{ +0.08 }  & 1.35_{ -0.15 }^{ +0.14 }  & \nodata\\
K02335 & \nodata & 12.4  & 5565_{ -66 }^{ +65 }  & 4.42_{ -0.08 }^{ +0.07 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.07 }^{ +0.10 }  & 9.94_{ -0.25 }^{ +0.13 }  & 1.57_{ -0.14 }^{ +0.13 }  & \nodata\\
K02339 & \nodata & 12.8  & 4762_{ -63 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.92_{ -0.46 }^{ +0.20 }  & 1.90_{ -0.07 }^{ +0.07 }  & \nodata\\
K02342 & \nodata & 11.6  & 5841_{ -65 }^{ +65 }  & 4.27_{ -0.10 }^{ +0.09 }  & -0.37_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.11 }^{ +0.16 }  & 10.02_{ -0.09 }^{ +0.07 }  & 1.97_{ -0.24 }^{ +0.22 }  & \nodata\\
K02352 & TYC 3132-2059-1 & 9.5  & 6347_{ -61 }^{ +64 }  & 4.22_{ -0.09 }^{ +0.09 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.06 }  & 1.38_{ -0.15 }^{ +0.18 }  & 9.56_{ -0.11 }^{ +0.07 }  & 4.00_{ -0.46 }^{ +0.50 }  & 3.76_{ -0.24 }^{ +0.24 } \\
K02357 & \nodata & 13.9  & 5641_{ -64 }^{ +64 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.04 }  & 1.25_{ -0.14 }^{ +0.18 }  & 10.02_{ -0.09 }^{ +0.07 }  & 0.62_{ -0.08 }^{ +0.08 }  & \nodata\\
K02358 & \nodata & 12.3  & 6281_{ -64 }^{ +64 }  & 4.14_{ -0.11 }^{ +0.11 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.07 }^{ +0.10 }  & 1.63_{ -0.22 }^{ +0.28 }  & 9.46_{ -0.09 }^{ +0.06 }  & 0.96_{ -0.14 }^{ +0.15 }  & \nodata\\
K02365 & \nodata & 12.4  & 5926_{ -58 }^{ +65 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.06 }^{ +0.09 }  & 1.43_{ -0.19 }^{ +0.22 }  & 9.69_{ -0.09 }^{ +0.10 }  & 1.06_{ -0.14 }^{ +0.16 }  & \nodata\\
K02366 & \nodata & 11.2  & 6154_{ -66 }^{ +56 }  & 4.31_{ -0.10 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.05 }  & 1.23_{ -0.11 }^{ +0.17 }  & 9.54_{ -0.25 }^{ +0.11 }  & 2.05_{ -0.25 }^{ +0.21 }  & \nodata\\
K02367 & \nodata & 11.3  & 6065_{ -71 }^{ +65 }  & 4.16_{ -0.11 }^{ +0.11 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.07 }^{ +0.09 }  & 1.52_{ -0.21 }^{ +0.26 }  & 9.61_{ -0.08 }^{ +0.08 }  & 1.65_{ -0.25 }^{ +0.26 }  & \nodata\\
K02369 & \nodata & 14.3  & 5789_{ -65 }^{ +65 }  & 4.18_{ -0.10 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.05 }  & 1.37_{ -0.16 }^{ +0.20 }  & 9.89_{ -0.09 }^{ +0.07 }  & 0.46_{ -0.06 }^{ +0.06 }  & \nodata\\
K02370 & \nodata & 11.8  & 6439_{ -64 }^{ +63 }  & 4.35_{ -0.08 }^{ +0.05 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.07 }^{ +0.12 }  & 9.27_{ -0.42 }^{ +0.19 }  & 1.57_{ -0.14 }^{ +0.10 }  & \nodata\\
K02372 & \nodata & 12.0  & 5939_{ -68 }^{ +69 }  & 4.17_{ -0.11 }^{ +0.11 }  & -0.07_{ -0.05 }^{ +0.05 }  & 1.08_{ -0.06 }^{ +0.06 }  & 1.41_{ -0.20 }^{ +0.24 }  & 9.77_{ -0.09 }^{ +0.07 }  & 1.30_{ -0.19 }^{ +0.22 }  & \nodata\\
K02374 & \nodata & 12.9  & 5719_{ -64 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.09 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.11 }^{ +0.14 }  & 9.89_{ -0.17 }^{ +0.10 }  & 1.09_{ -0.12 }^{ +0.12 }  & \nodata\\
K02389 & \nodata & 12.2  & 5817_{ -68 }^{ +71 }  & 4.15_{ -0.12 }^{ +0.11 }  & -0.04_{ -0.05 }^{ +0.04 }  & 1.04_{ -0.05 }^{ +0.06 }  & 1.43_{ -0.20 }^{ +0.23 }  & 9.85_{ -0.08 }^{ +0.07 }  & 1.19_{ -0.17 }^{ +0.19 }  & \nodata\\
K02390 & \nodata & 10.8  & 6007_{ -68 }^{ +69 }  & 3.98_{ -0.10 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.12 }^{ +0.10 }  & 1.95_{ -0.28 }^{ +0.30 }  & 9.58_{ -0.09 }^{ +0.12 }  & 1.61_{ -0.22 }^{ +0.28 }  & \nodata\\
K02393 & \nodata & 12.7  & 4836_{ -65 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.86_{ -0.53 }^{ +0.24 }  & 2.02_{ -0.08 }^{ +0.08 }  & \nodata\\
K02396 & \nodata & 12.9  & 5228_{ -65 }^{ +66 }  & 4.54_{ -0.06 }^{ +0.04 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.05 }  & 9.77_{ -0.51 }^{ +0.28 }  & 1.58_{ -0.09 }^{ +0.07 }  & \nodata\\
K02398 & \nodata & 12.3  & 6166_{ -65 }^{ +64 }  & 4.19_{ -0.10 }^{ +0.09 }  & -0.29_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.06 }  & 1.35_{ -0.15 }^{ +0.21 }  & 9.77_{ -0.08 }^{ +0.07 }  & 1.16_{ -0.15 }^{ +0.15 }  & \nodata\\
K02399 & \nodata & 12.2  & 5068_{ -64 }^{ +63 }  & 4.56_{ -0.04 }^{ +0.04 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.04 }  & 9.87_{ -0.46 }^{ +0.23 }  & 2.36_{ -0.11 }^{ +0.10 }  & \nodata\\
K02403 & \nodata & 11.6  & 6123_{ -63 }^{ +62 }  & 4.31_{ -0.09 }^{ +0.07 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.05 }  & 1.25_{ -0.11 }^{ +0.15 }  & 9.51_{ -0.24 }^{ +0.10 }  & 1.72_{ -0.18 }^{ +0.17 }  & \nodata\\
K02407 & \nodata & 12.6  & 5992_{ -66 }^{ +68 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.06 }^{ +0.09 }  & 1.44_{ -0.18 }^{ +0.23 }  & 9.64_{ -0.09 }^{ +0.09 }  & 0.94_{ -0.13 }^{ +0.13 }  & \nodata\\
K02408 & \nodata & 12.5  & 5483_{ -66 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.06 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.07 }  & 9.85_{ -0.40 }^{ +0.18 }  & 1.69_{ -0.12 }^{ +0.11 }  & \nodata\\
K02409 & \nodata & 12.8  & 4774_{ -66 }^{ +65 }  & 4.66_{ -0.02 }^{ +0.03 }  & -0.59_{ -0.04 }^{ +0.04 }  & 0.63_{ -0.02 }^{ +0.02 }  & 0.62_{ -0.02 }^{ +0.02 }  & 9.98_{ -0.41 }^{ +0.16 }  & 2.34_{ -0.08 }^{ +0.08 }  & \nodata\\
K02410 & \nodata & 13.5  & 5646_{ -64 }^{ +64 }  & 4.46_{ -0.07 }^{ +0.06 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.08 }  & 9.77_{ -0.36 }^{ +0.18 }  & 0.98_{ -0.08 }^{ +0.07 }  & \nodata\\
K02414 & \nodata & 12.0  & 5541_{ -76 }^{ +65 }  & 4.12_{ -0.12 }^{ +0.10 }  & -0.28_{ -0.04 }^{ +0.05 }  & 0.88_{ -0.05 }^{ +0.08 }  & 1.36_{ -0.18 }^{ +0.26 }  & 10.08_{ -0.12 }^{ +0.08 }  & 1.37_{ -0.22 }^{ +0.21 }  & \nodata\\
K02422 & \nodata & 13.0  & 5210_{ -63 }^{ +64 }  & 4.54_{ -0.05 }^{ +0.04 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.81_{ -0.49 }^{ +0.25 }  & 1.54_{ -0.08 }^{ +0.07 }  & \nodata\\
K02426 & \nodata & 12.2  & 5349_{ -65 }^{ +65 }  & 4.43_{ -0.05 }^{ +0.06 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.07 }  & 10.09_{ -0.19 }^{ +0.08 }  & 1.88_{ -0.14 }^{ +0.14 }  & \nodata\\
K02433 & \nodata & 13.8  & 5835_{ -65 }^{ +64 }  & 4.19_{ -0.11 }^{ +0.10 }  & 0.01_{ -0.03 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.35_{ -0.17 }^{ +0.20 }  & 9.87_{ -0.08 }^{ +0.07 }  & 0.59_{ -0.07 }^{ +0.08 }  & \nodata\\
K02440 & \nodata & 12.4  & 5678_{ -64 }^{ +59 }  & 4.18_{ -0.10 }^{ +0.10 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.06 }^{ +0.10 }  & 1.40_{ -0.17 }^{ +0.23 }  & 9.84_{ -0.13 }^{ +0.10 }  & 1.13_{ -0.16 }^{ +0.16 }  & \nodata\\
K02442 & \nodata & 13.6  & 5059_{ -64 }^{ +64 }  & 4.55_{ -0.04 }^{ +0.04 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.86_{ -0.47 }^{ +0.24 }  & 1.20_{ -0.06 }^{ +0.05 }  & \nodata\\
K02443 & \nodata & 12.5  & 5786_{ -65 }^{ +66 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.10 }^{ +0.13 }  & 9.98_{ -0.11 }^{ +0.08 }  & 1.36_{ -0.15 }^{ +0.14 }  & \nodata\\
K02462 & TYC 3141-743-1 & 10.4  & 5974_{ -62 }^{ +62 }  & 4.08_{ -0.09 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.06 }^{ +0.09 }  & 1.63_{ -0.20 }^{ +0.23 }  & 9.72_{ -0.10 }^{ +0.08 }  & 2.36_{ -0.29 }^{ +0.34 }  & 2.54_{ -0.32 }^{ +0.32 } \\
K02463 & \nodata & 11.4  & 6066_{ -66 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.05 }^{ +0.06 }  & 1.33_{ -0.14 }^{ +0.20 }  & 9.58_{ -0.15 }^{ +0.08 }  & 1.74_{ -0.23 }^{ +0.21 }  & \nodata\\
K02469 & \nodata & 12.7  & 4837_{ -65 }^{ +65 }  & 4.59_{ -0.03 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.85_{ -0.51 }^{ +0.25 }  & 1.98_{ -0.07 }^{ +0.08 }  & \nodata\\
K02470 & \nodata & 12.1  & 5843_{ -64 }^{ +64 }  & 4.22_{ -0.10 }^{ +0.10 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.07 }^{ +0.09 }  & 1.39_{ -0.18 }^{ +0.23 }  & 9.67_{ -0.09 }^{ +0.09 }  & 1.28_{ -0.18 }^{ +0.19 }  & \nodata\\
K02473 & \nodata & 13.9  & 5071_{ -67 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.81_{ -0.50 }^{ +0.26 }  & 1.09_{ -0.05 }^{ +0.05 }  & \nodata\\
K02474 & \nodata & 12.4  & 5317_{ -64 }^{ +65 }  & 4.56_{ -0.06 }^{ +0.04 }  & -0.25_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.05 }  & 9.78_{ -0.46 }^{ +0.26 }  & 2.06_{ -0.12 }^{ +0.10 }  & \nodata\\
K02479 & \nodata & 11.1  & 5366_{ -65 }^{ +66 }  & 3.90_{ -0.09 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.08 }  & 1.94_{ -0.33 }^{ +0.34 }  & 9.94_{ -0.12 }^{ +0.13 }  & 1.48_{ -0.19 }^{ +0.24 }  & \nodata\\
K02481 & \nodata & 11.1  & 4844_{ -69 }^{ +131 }  & 3.04_{ -0.12 }^{ +0.15 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.50_{ -0.04 }^{ +0.04 }  & 6.13_{ -1.18 }^{ +1.09 }  & 9.47_{ -0.05 }^{ +0.05 }  & 0.52_{ -0.07 }^{ +0.10 }  & \nodata\\
K02484 & \nodata & 11.0  & 5713_{ -62 }^{ +64 }  & 4.25_{ -0.10 }^{ +0.10 }  & -0.32_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.13 }^{ +0.17 }  & 10.06_{ -0.08 }^{ +0.07 }  & 2.54_{ -0.33 }^{ +0.33 }  & \nodata\\
K02486 & \nodata & 11.7  & 6036_{ -66 }^{ +71 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.07 }  & 1.40_{ -0.17 }^{ +0.21 }  & 9.67_{ -0.10 }^{ +0.08 }  & 1.48_{ -0.20 }^{ +0.20 }  & \nodata\\
K02488 & \nodata & 12.2  & 5992_{ -68 }^{ +70 }  & 4.15_{ -0.11 }^{ +0.11 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.06 }  & 1.47_{ -0.19 }^{ +0.22 }  & 9.75_{ -0.08 }^{ +0.07 }  & 1.10_{ -0.14 }^{ +0.17 }  & \nodata\\
K02492 & \nodata & 12.4  & 5635_{ -60 }^{ +62 }  & 4.37_{ -0.09 }^{ +0.08 }  & -0.31_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.09 }^{ +0.11 }  & 10.08_{ -0.13 }^{ +0.07 }  & 1.60_{ -0.16 }^{ +0.16 }  & \nodata\\
K02498 & \nodata & 12.1  & 5137_{ -66 }^{ +63 }  & 4.54_{ -0.04 }^{ +0.05 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.04 }^{ +0.04 }  & 10.00_{ -0.33 }^{ +0.14 }  & 2.41_{ -0.13 }^{ +0.12 }  & \nodata\\
K02503 & \nodata & 11.9  & 4888_{ -65 }^{ +66 }  & 4.55_{ -0.03 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.97_{ -0.39 }^{ +0.16 }  & 2.68_{ -0.11 }^{ +0.11 }  & \nodata\\
K02516 & \nodata & 11.6  & 5425_{ -66 }^{ +66 }  & 3.96_{ -0.08 }^{ +0.10 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.09 }^{ +0.08 }  & 1.85_{ -0.26 }^{ +0.21 }  & 9.88_{ -0.11 }^{ +0.13 }  & 1.26_{ -0.13 }^{ +0.21 }  & \nodata\\
K02517 & \nodata & 12.9  & 5601_{ -64 }^{ +64 }  & 4.52_{ -0.06 }^{ +0.03 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.04 }^{ +0.05 }  & 9.51_{ -0.51 }^{ +0.31 }  & 1.41_{ -0.08 }^{ +0.07 }  & \nodata\\
K02521 & \nodata & 13.8  & 4975_{ -66 }^{ +64 }  & 4.60_{ -0.04 }^{ +0.03 }  & -0.23_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.03 }  & 9.82_{ -0.51 }^{ +0.27 }  & 1.22_{ -0.05 }^{ +0.05 }  & \nodata\\
K02522 & \nodata & 11.5  & 4985_{ -63 }^{ +66 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.22_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.91_{ -0.44 }^{ +0.20 }  & 3.09_{ -0.14 }^{ +0.13 }  & \nodata\\
K02529 & \nodata & 13.3  & 4729_{ -64 }^{ +64 }  & 4.62_{ -0.03 }^{ +0.02 }  & -0.09_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.70_{ -0.02 }^{ +0.02 }  & 9.72_{ -0.55 }^{ +0.33 }  & 1.61_{ -0.06 }^{ +0.06 }  & \nodata\\
K02530 & \nodata & 12.2  & 5933_{ -62 }^{ +63 }  & 4.06_{ -0.09 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.08 }^{ +0.13 }  & 1.70_{ -0.20 }^{ +0.27 }  & 9.70_{ -0.12 }^{ +0.10 }  & 0.97_{ -0.13 }^{ +0.13 }  & \nodata\\
K02533 & \nodata & 11.2  & 5034_{ -57 }^{ +61 }  & 3.50_{ -0.09 }^{ +0.09 }  & 0.01_{ -0.03 }^{ +0.03 }  & 1.28_{ -0.04 }^{ +0.05 }  & 3.36_{ -0.48 }^{ +0.52 }  & 9.65_{ -0.06 }^{ +0.06 }  & 0.85_{ -0.09 }^{ +0.09 }  & \nodata\\
K02534 & \nodata & 12.5  & 6102_{ -72 }^{ +66 }  & 4.33_{ -0.10 }^{ +0.08 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.11 }^{ +0.16 }  & 9.56_{ -0.29 }^{ +0.12 }  & 1.18_{ -0.14 }^{ +0.12 }  & \nodata\\
K02538 & \nodata & 12.1  & 4975_{ -64 }^{ +65 }  & 4.58_{ -0.04 }^{ +0.04 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.03 }^{ +0.03 }  & 9.95_{ -0.47 }^{ +0.18 }  & 2.61_{ -0.11 }^{ +0.11 }  & \nodata\\
K02541 & \nodata & 11.0  & 5119_{ -68 }^{ +77 }  & 3.63_{ -0.11 }^{ +0.09 }  & 0.14_{ -0.07 }^{ +0.05 }  & 1.25_{ -0.04 }^{ +0.06 }  & 2.82_{ -0.41 }^{ +0.49 }  & 9.72_{ -0.09 }^{ +0.06 }  & 1.13_{ -0.14 }^{ +0.14 }  & \nodata\\
K02545 & TYC 3541-939-1 & 10.5  & 6197_{ -62 }^{ +65 }  & 4.05_{ -0.10 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.36_{ -0.09 }^{ +0.11 }  & 1.83_{ -0.26 }^{ +0.30 }  & 9.50_{ -0.08 }^{ +0.07 }  & 1.99_{ -0.28 }^{ +0.33 }  & 1.96_{ -0.42 }^{ +0.42 } \\
K02547 & \nodata & 12.6  & 5928_{ -65 }^{ +65 }  & 4.37_{ -0.09 }^{ +0.07 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.09 }^{ +0.12 }  & 9.75_{ -0.21 }^{ +0.10 }  & 1.29_{ -0.13 }^{ +0.11 }  & \nodata\\
K02555 & \nodata & 11.6  & 6144_{ -66 }^{ +65 }  & 4.34_{ -0.09 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.14 }  & 9.55_{ -0.26 }^{ +0.12 }  & 1.79_{ -0.20 }^{ +0.16 }  & \nodata\\
K02556 & \nodata & 12.4  & 5475_{ -65 }^{ +66 }  & 4.50_{ -0.07 }^{ +0.05 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.05 }^{ +0.07 }  & 9.84_{ -0.37 }^{ +0.20 }  & 1.82_{ -0.13 }^{ +0.11 }  & \nodata\\
K02559 & \nodata & 12.3  & 5860_{ -64 }^{ +64 }  & 4.31_{ -0.10 }^{ +0.09 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.12 }^{ +0.16 }  & 9.77_{ -0.16 }^{ +0.10 }  & 1.32_{ -0.16 }^{ +0.15 }  & \nodata\\
K02561 & \nodata & 12.3  & 6008_{ -68 }^{ +70 }  & 4.19_{ -0.10 }^{ +0.11 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.06 }  & 1.42_{ -0.18 }^{ +0.20 }  & 9.73_{ -0.10 }^{ +0.07 }  & 1.13_{ -0.14 }^{ +0.17 }  & \nodata\\
K02563 & \nodata & 12.6  & 6171_{ -55 }^{ +64 }  & 4.05_{ -0.10 }^{ +0.11 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.10 }^{ +0.11 }  & 1.80_{ -0.26 }^{ +0.29 }  & 9.53_{ -0.08 }^{ +0.07 }  & 0.74_{ -0.10 }^{ +0.12 }  & \nodata\\
K02564 & \nodata & 12.6  & 6131_{ -67 }^{ +58 }  & 4.14_{ -0.09 }^{ +0.11 }  & -0.10_{ -0.05 }^{ +0.05 }  & 1.15_{ -0.07 }^{ +0.07 }  & 1.52_{ -0.21 }^{ +0.22 }  & 9.65_{ -0.08 }^{ +0.07 }  & 0.90_{ -0.11 }^{ +0.15 }  & \nodata\\
K02571 & \nodata & 12.5  & 5269_{ -66 }^{ +65 }  & 4.48_{ -0.07 }^{ +0.06 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.04 }  & 0.90_{ -0.05 }^{ +0.07 }  & 9.91_{ -0.42 }^{ +0.19 }  & 1.69_{ -0.12 }^{ +0.11 }  & \nodata\\
K02581 & \nodata & 11.8  & 5480_{ -63 }^{ +65 }  & 4.44_{ -0.08 }^{ +0.07 }  & 0.26_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.07 }^{ +0.09 }  & 9.83_{ -0.36 }^{ +0.17 }  & 2.11_{ -0.18 }^{ +0.16 }  & \nodata\\
K02582 & \nodata & 12.2  & 5852_{ -62 }^{ +63 }  & 4.17_{ -0.10 }^{ +0.11 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.08 }^{ +0.10 }  & 1.48_{ -0.20 }^{ +0.25 }  & 9.66_{ -0.08 }^{ +0.10 }  & 1.11_{ -0.16 }^{ +0.18 }  & \nodata\\
K02583 & \nodata & 11.1  & 5604_{ -64 }^{ +64 }  & 4.40_{ -0.09 }^{ +0.08 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.08 }^{ +0.11 }  & 9.92_{ -0.26 }^{ +0.13 }  & 2.81_{ -0.28 }^{ +0.25 }  & \nodata\\
K02585 & \nodata & 12.1  & 5949_{ -66 }^{ +66 }  & 4.38_{ -0.09 }^{ +0.08 }  & -0.34_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.09 }^{ +0.11 }  & 9.85_{ -0.19 }^{ +0.10 }  & 1.69_{ -0.17 }^{ +0.15 }  & \nodata\\
K02590 & TYC 3564-486-1 & 10.4  & 6190_{ -53 }^{ +67 }  & 4.03_{ -0.10 }^{ +0.10 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.09 }^{ +0.10 }  & 1.83_{ -0.25 }^{ +0.29 }  & 9.53_{ -0.08 }^{ +0.10 }  & 2.03_{ -0.28 }^{ +0.33 }  & 1.19_{ -0.40 }^{ +0.40 } \\
K02593 & TYC 3130-1100-1 & 10.5  & 6210_{ -65 }^{ +67 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.04 }^{ +0.06 }  & 1.35_{ -0.14 }^{ +0.21 }  & 9.47_{ -0.23 }^{ +0.09 }  & 2.62_{ -0.35 }^{ +0.31 }  & 2.39_{ -0.25 }^{ +0.25 } \\
K02595 & \nodata & 12.0  & 6329_{ -67 }^{ +66 }  & 4.29_{ -0.10 }^{ +0.08 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.12 }^{ +0.18 }  & 9.39_{ -0.29 }^{ +0.10 }  & 1.33_{ -0.16 }^{ +0.13 }  & \nodata\\
K02597 & \nodata & 13.4  & 5866_{ -65 }^{ +65 }  & 4.46_{ -0.08 }^{ +0.06 }  & -0.29_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.06 }^{ +0.09 }  & 9.72_{ -0.34 }^{ +0.18 }  & 1.04_{ -0.09 }^{ +0.07 }  & \nodata\\
K02603 & \nodata & 11.4  & 6268_{ -69 }^{ +68 }  & 4.14_{ -0.11 }^{ +0.10 }  & -0.04_{ -0.05 }^{ +0.04 }  & 1.24_{ -0.07 }^{ +0.11 }  & 1.57_{ -0.20 }^{ +0.29 }  & 9.52_{ -0.08 }^{ +0.08 }  & 1.51_{ -0.24 }^{ +0.22 }  & \nodata\\
K02607 & \nodata & 13.0  & 5774_{ -65 }^{ +63 }  & 4.40_{ -0.09 }^{ +0.07 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.12 }  & 9.68_{ -0.32 }^{ +0.15 }  & 1.09_{ -0.11 }^{ +0.09 }  & \nodata\\
K02608 & \nodata & 12.0  & 6427_{ -64 }^{ +64 }  & 4.31_{ -0.08 }^{ +0.06 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.09 }^{ +0.14 }  & 9.25_{ -0.38 }^{ +0.16 }  & 1.36_{ -0.13 }^{ +0.10 }  & \nodata\\
K02612 & TYC 3557-707-1 & 10.2  & 5545_{ -67 }^{ +70 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.13 }^{ +0.15 }  & 9.96_{ -0.13 }^{ +0.09 }  & 3.64_{ -0.41 }^{ +0.44 }  & 4.13_{ -0.42 }^{ +0.42 } \\
K02623 & \nodata & 12.1  & 6216_{ -65 }^{ +67 }  & 4.14_{ -0.10 }^{ +0.11 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.07 }^{ +0.09 }  & 1.59_{ -0.23 }^{ +0.26 }  & 9.52_{ -0.08 }^{ +0.07 }  & 1.08_{ -0.15 }^{ +0.18 }  & \nodata\\
K02631 & \nodata & 12.0  & 5762_{ -60 }^{ +62 }  & 4.21_{ -0.10 }^{ +0.11 }  & -0.39_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.04 }  & 1.19_{ -0.14 }^{ +0.18 }  & 10.09_{ -0.09 }^{ +0.07 }  & 1.54_{ -0.20 }^{ +0.21 }  & \nodata\\
K02632 & TYC 3549-2022-1 & 10.1  & 6224_{ -63 }^{ +68 }  & 4.09_{ -0.11 }^{ +0.10 }  & -0.01_{ -0.05 }^{ +0.04 }  & 1.27_{ -0.08 }^{ +0.11 }  & 1.68_{ -0.23 }^{ +0.30 }  & 9.53_{ -0.08 }^{ +0.09 }  & 2.48_{ -0.38 }^{ +0.39 }  & 2.11_{ -0.74 }^{ +0.74 } \\
K02635 & \nodata & 11.4  & 6009_{ -69 }^{ +63 }  & 4.08_{ -0.10 }^{ +0.11 }  & -0.14_{ -0.05 }^{ +0.05 }  & 1.13_{ -0.08 }^{ +0.07 }  & 1.60_{ -0.24 }^{ +0.25 }  & 9.70_{ -0.09 }^{ +0.10 }  & 1.50_{ -0.20 }^{ +0.27 }  & \nodata\\
K02636 & \nodata & 10.7  & 5855_{ -63 }^{ +63 }  & 4.38_{ -0.09 }^{ +0.08 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.09 }^{ +0.12 }  & 9.69_{ -0.33 }^{ +0.14 }  & 3.13_{ -0.31 }^{ +0.28 }  & \nodata\\
K02639 & \nodata & 14.0  & 5575_{ -64 }^{ +65 }  & 3.87_{ -0.10 }^{ +0.10 }  & -0.03_{ -0.01 }^{ +0.02 }  & 1.03_{ -0.05 }^{ +0.07 }  & 1.95_{ -0.32 }^{ +0.35 }  & 9.93_{ -0.10 }^{ +0.09 }  & 0.38_{ -0.05 }^{ +0.06 }  & \nodata\\
K02640 & \nodata & 11.0  & 4928_{ -78 }^{ +130 }  & 2.86_{ -0.12 }^{ +0.13 }  & -0.13_{ -0.04 }^{ +0.03 }  & 1.32_{ -0.06 }^{ +0.10 }  & 7.20_{ -1.31 }^{ +1.31 }  & 9.56_{ -0.08 }^{ +0.08 }  & 0.46_{ -0.06 }^{ +0.08 }  & \nodata\\
K02641 & \nodata & 12.3  & 5791_{ -64 }^{ +64 }  & 4.08_{ -0.11 }^{ +0.11 }  & -0.01_{ -0.02 }^{ +0.04 }  & 1.06_{ -0.05 }^{ +0.06 }  & 1.56_{ -0.22 }^{ +0.25 }  & 9.88_{ -0.09 }^{ +0.08 }  & 1.03_{ -0.14 }^{ +0.17 }  & \nodata\\
K02657 & \nodata & 11.2  & 5434_{ -66 }^{ +65 }  & 4.49_{ -0.07 }^{ +0.06 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.07 }  & 9.92_{ -0.33 }^{ +0.16 }  & 3.14_{ -0.24 }^{ +0.21 }  & \nodata\\
K02659 & \nodata & 10.9  & 5121_{ -61 }^{ +72 }  & 3.28_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.02 }^{ +0.01 }  & 1.78_{ -0.04 }^{ +0.04 }  & 5.05_{ -0.72 }^{ +0.80 }  & 9.24_{ -0.05 }^{ +0.04 }  & 0.65_{ -0.07 }^{ +0.07 }  & \nodata\\
K02668 & \nodata & 12.4  & 5460_{ -66 }^{ +66 }  & 4.51_{ -0.06 }^{ +0.05 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.06 }  & 9.74_{ -0.48 }^{ +0.24 }  & 1.79_{ -0.11 }^{ +0.10 }  & \nodata\\
K02672 & TYC 3565-2-1 & 10.3  & 5651_{ -64 }^{ +64 }  & 4.48_{ -0.07 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.05 }^{ +0.07 }  & 9.52_{ -0.50 }^{ +0.28 }  & 4.30_{ -0.29 }^{ +0.23 }  & 4.58_{ -0.34 }^{ +0.34 } \\
K02674 & \nodata & 11.8  & 5755_{ -64 }^{ +65 }  & 4.10_{ -0.10 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.06 }^{ +0.08 }  & 1.53_{ -0.19 }^{ +0.25 }  & 9.90_{ -0.11 }^{ +0.08 }  & 1.32_{ -0.19 }^{ +0.19 }  & \nodata\\
K02675 & \nodata & 10.9  & 5744_{ -63 }^{ +64 }  & 4.49_{ -0.05 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.04 }^{ +0.06 }  & 9.34_{ -0.49 }^{ +0.32 }  & 3.18_{ -0.18 }^{ +0.15 }  & \nodata\\
K02676 & \nodata & 11.9  & 6322_{ -65 }^{ +71 }  & 4.01_{ -0.11 }^{ +0.13 }  & -0.05_{ -0.05 }^{ +0.04 }  & 1.36_{ -0.12 }^{ +0.10 }  & 1.91_{ -0.34 }^{ +0.33 }  & 9.45_{ -0.08 }^{ +0.09 }  & 0.95_{ -0.14 }^{ +0.20 }  & \nodata\\
K02677 & \nodata & 12.1  & 6142_{ -60 }^{ +48 }  & 4.07_{ -0.09 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.08 }^{ +0.10 }  & 1.72_{ -0.23 }^{ +0.24 }  & 9.59_{ -0.08 }^{ +0.09 }  & 0.98_{ -0.12 }^{ +0.15 }  & \nodata\\
K02678 & TYC 3142-1560-1 & 10.1  & 5408_{ -64 }^{ +64 }  & 4.54_{ -0.05 }^{ +0.03 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.03 }^{ +0.05 }  & 9.48_{ -0.54 }^{ +0.35 }  & 5.35_{ -0.27 }^{ +0.23 }  & 5.68_{ -0.32 }^{ +0.32 } \\
K02681 & \nodata & 13.9  & 5312_{ -65 }^{ +64 }  & 4.54_{ -0.06 }^{ +0.04 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.05 }  & 9.78_{ -0.46 }^{ +0.25 }  & 0.97_{ -0.06 }^{ +0.05 }  & \nodata\\
K02686 & \nodata & 11.6  & 4713_{ -63 }^{ +65 }  & 4.60_{ -0.03 }^{ +0.03 }  & -0.05_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.02 }  & 9.87_{ -0.52 }^{ +0.24 }  & 3.59_{ -0.13 }^{ +0.14 }  & \nodata\\
K02687 & TYC 3143-175-1 & 8.7  & 5779_{ -64 }^{ +64 }  & 4.45_{ -0.07 }^{ +0.05 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.06 }^{ +0.08 }  & 9.55_{ -0.44 }^{ +0.24 }  & 8.53_{ -0.66 }^{ +0.53 }  & 8.84_{ -0.22 }^{ +0.22 } \\
K02690 & \nodata & 11.8  & 5509_{ -66 }^{ +64 }  & 4.52_{ -0.05 }^{ +0.03 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.03 }^{ +0.05 }  & 9.47_{ -0.51 }^{ +0.33 }  & 2.37_{ -0.12 }^{ +0.10 }  & \nodata\\
K02694 & \nodata & 12.7  & 4787_{ -66 }^{ +65 }  & 4.56_{ -0.03 }^{ +0.03 }  & 0.23_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 10.00_{ -0.37 }^{ +0.14 }  & 1.95_{ -0.08 }^{ +0.08 }  & \nodata\\
K02698 & \nodata & 12.4  & 5934_{ -64 }^{ +64 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.05 }  & 1.24_{ -0.13 }^{ +0.17 }  & 9.72_{ -0.14 }^{ +0.09 }  & 1.19_{ -0.14 }^{ +0.14 }  & \nodata\\
K02706 & \nodata & 9.1  & 6336_{ -64 }^{ +64 }  & 4.18_{ -0.11 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.29_{ -0.06 }^{ +0.08 }  & 1.52_{ -0.19 }^{ +0.25 }  & 9.45_{ -0.11 }^{ +0.06 }  & 4.34_{ -0.61 }^{ +0.62 }  & \nodata\\
K02707 & \nodata & 12.7  & 5578_{ -64 }^{ +65 }  & 4.48_{ -0.07 }^{ +0.05 }  & -0.09_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.07 }  & 9.78_{ -0.37 }^{ +0.19 }  & 1.51_{ -0.11 }^{ +0.09 }  & \nodata\\
K02711 & \nodata & 12.3  & 5941_{ -63 }^{ +66 }  & 4.42_{ -0.07 }^{ +0.05 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.06 }^{ +0.10 }  & 9.43_{ -0.43 }^{ +0.24 }  & 1.49_{ -0.12 }^{ +0.09 }  & \nodata\\
K02712 & TYC 3561-115-1 & 9.9  & 6352_{ -64 }^{ +64 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.34_{ -0.06 }^{ +0.08 }  & 1.53_{ -0.18 }^{ +0.24 }  & 9.37_{ -0.17 }^{ +0.08 }  & 2.93_{ -0.40 }^{ +0.40 }  & 2.42_{ -0.37 }^{ +0.37 } \\
K02714 & \nodata & 12.0  & 6047_{ -67 }^{ +68 }  & 4.07_{ -0.11 }^{ +0.10 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.09 }  & 1.65_{ -0.21 }^{ +0.28 }  & 9.70_{ -0.10 }^{ +0.07 }  & 1.10_{ -0.16 }^{ +0.16 }  & \nodata\\
K02717 & TYC 3556-211-1 & 11.1  & 6065_{ -69 }^{ +71 }  & 4.30_{ -0.10 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.05 }  & 1.24_{ -0.12 }^{ +0.18 }  & 9.64_{ -0.17 }^{ +0.09 }  & 2.18_{ -0.27 }^{ +0.23 }  & 2.14_{ -0.35 }^{ +0.35 } \\
K02720 & TYC 3148-1256-1 & 9.0  & 5921_{ -74 }^{ +66 }  & 4.09_{ -0.11 }^{ +0.12 }  & -0.12_{ -0.05 }^{ +0.05 }  & 1.10_{ -0.07 }^{ +0.08 }  & 1.57_{ -0.24 }^{ +0.26 }  & 9.75_{ -0.12 }^{ +0.09 }  & 4.65_{ -0.68 }^{ +0.84 }  & 4.33_{ -0.27 }^{ +0.27 } \\
K02722 & \nodata & 12.0  & 6118_{ -66 }^{ +66 }  & 4.36_{ -0.09 }^{ +0.07 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.09 }^{ +0.13 }  & 9.52_{ -0.31 }^{ +0.14 }  & 1.57_{ -0.16 }^{ +0.13 }  & \nodata\\
K02729 & \nodata & 12.4  & 5646_{ -65 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.08 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.08 }^{ +0.10 }  & 10.00_{ -0.18 }^{ +0.09 }  & 1.64_{ -0.15 }^{ +0.15 }  & \nodata\\
K02730 & \nodata & 12.3  & 5591_{ -65 }^{ +66 }  & 4.16_{ -0.11 }^{ +0.12 }  & -0.01_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.18 }^{ +0.21 }  & 10.04_{ -0.08 }^{ +0.08 }  & 1.22_{ -0.17 }^{ +0.19 }  & \nodata\\
K02732 & \nodata & 11.5  & 6109_{ -73 }^{ +54 }  & 4.08_{ -0.09 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.08 }^{ +0.11 }  & 1.69_{ -0.23 }^{ +0.26 }  & 9.61_{ -0.09 }^{ +0.09 }  & 1.32_{ -0.17 }^{ +0.21 }  & \nodata\\
K02733 & \nodata & 11.8  & 4845_{ -64 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.02 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.76_{ -0.56 }^{ +0.30 }  & 3.08_{ -0.12 }^{ +0.11 }  & \nodata\\
K02737 & TYC 3143-322-1 & 10.9  & 5645_{ -66 }^{ +60 }  & 4.09_{ -0.08 }^{ +0.10 }  & 0.34_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.08 }  & 1.59_{ -0.20 }^{ +0.21 }  & 9.84_{ -0.12 }^{ +0.09 }  & 1.98_{ -0.23 }^{ +0.28 }  & 2.60_{ -0.29 }^{ +0.29 } \\
K02740 & \nodata & 12.1  & 5992_{ -65 }^{ +63 }  & 4.29_{ -0.10 }^{ +0.09 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.04 }  & 1.16_{ -0.11 }^{ +0.15 }  & 9.85_{ -0.11 }^{ +0.07 }  & 1.47_{ -0.17 }^{ +0.16 }  & \nodata\\
K02741 & \nodata & 11.6  & 5849_{ -65 }^{ +64 }  & 4.36_{ -0.09 }^{ +0.08 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.03 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.13 }  & 9.75_{ -0.25 }^{ +0.13 }  & 2.00_{ -0.21 }^{ +0.19 }  & \nodata\\
K02743 & \nodata & 12.1  & 5574_{ -65 }^{ +66 }  & 4.50_{ -0.06 }^{ +0.04 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.04 }^{ +0.06 }  & 9.65_{ -0.45 }^{ +0.25 }  & 1.97_{ -0.13 }^{ +0.10 }  & \nodata\\
K02748 & \nodata & 12.4  & 5491_{ -65 }^{ +65 }  & 3.97_{ -0.11 }^{ +0.11 }  & -0.03_{ -0.02 }^{ +0.02 }  & 0.96_{ -0.04 }^{ +0.05 }  & 1.69_{ -0.22 }^{ +0.25 }  & 10.03_{ -0.09 }^{ +0.08 }  & 0.95_{ -0.13 }^{ +0.15 }  & \nodata\\
K02749 & \nodata & 10.0  & 6252_{ -71 }^{ +70 }  & 4.08_{ -0.11 }^{ +0.11 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.10 }^{ +0.10 }  & 1.73_{ -0.25 }^{ +0.29 }  & 9.50_{ -0.07 }^{ +0.07 }  & 2.54_{ -0.37 }^{ +0.42 }  & \nodata\\
K02750 & \nodata & 14.6  & 5931_{ -76 }^{ +71 }  & 4.05_{ -0.12 }^{ +0.11 }  & -0.09_{ -0.05 }^{ +0.06 }  & 1.12_{ -0.06 }^{ +0.06 }  & 1.65_{ -0.23 }^{ +0.27 }  & 9.73_{ -0.10 }^{ +0.08 }  & 0.34_{ -0.05 }^{ +0.06 }  & \nodata\\
K02752 & \nodata & 10.2  & 6092_{ -65 }^{ +62 }  & 4.27_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.13 }^{ +0.19 }  & 9.57_{ -0.18 }^{ +0.08 }  & 3.15_{ -0.40 }^{ +0.37 }  & \nodata\\
K02753 & \nodata & 12.1  & 5840_{ -63 }^{ +55 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.06 }^{ +0.10 }  & 1.45_{ -0.19 }^{ +0.23 }  & 9.77_{ -0.11 }^{ +0.10 }  & 1.21_{ -0.17 }^{ +0.18 }  & \nodata\\
K02754 & \nodata & 10.6  & 5875_{ -65 }^{ +65 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.08_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.08 }^{ +0.11 }  & 9.75_{ -0.24 }^{ +0.11 }  & 3.26_{ -0.32 }^{ +0.28 }  & \nodata\\
K02755 & \nodata & 10.7  & 5742_{ -67 }^{ +66 }  & 4.43_{ -0.08 }^{ +0.07 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.07 }^{ +0.09 }  & 9.81_{ -0.27 }^{ +0.13 }  & 3.47_{ -0.29 }^{ +0.27 }  & \nodata\\
K02756 & \nodata & 13.2  & 5904_{ -61 }^{ +66 }  & 4.38_{ -0.09 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.09 }^{ +0.13 }  & 9.63_{ -0.34 }^{ +0.15 }  & 0.93_{ -0.10 }^{ +0.08 }  & \nodata\\
K02758 & TYC 3148-40-1 & 9.8  & 5223_{ -61 }^{ +67 }  & 3.76_{ -0.11 }^{ +0.09 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.04 }^{ +0.04 }  & 2.47_{ -0.36 }^{ +0.42 }  & 9.72_{ -0.05 }^{ +0.06 }  & 2.16_{ -0.26 }^{ +0.25 }  & 1.86_{ -0.36 }^{ +0.36 } \\
K02762 & \nodata & 12.6  & 4692_{ -65 }^{ +63 }  & 4.57_{ -0.02 }^{ +0.03 }  & 0.27_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 10.01_{ -0.34 }^{ +0.13 }  & 2.04_{ -0.07 }^{ +0.08 }  & \nodata\\
K02763 & \nodata & 13.1  & 4727_{ -65 }^{ +65 }  & 4.60_{ -0.03 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.03 }^{ +0.03 }  & 0.72_{ -0.02 }^{ +0.02 }  & 9.88_{ -0.50 }^{ +0.22 }  & 1.72_{ -0.06 }^{ +0.07 }  & \nodata\\
K02765 & \nodata & 12.5  & 6223_{ -64 }^{ +69 }  & 4.07_{ -0.10 }^{ +0.11 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.09 }^{ +0.10 }  & 1.76_{ -0.25 }^{ +0.29 }  & 9.51_{ -0.07 }^{ +0.07 }  & 0.82_{ -0.12 }^{ +0.13 }  & \nodata\\
K02768 & \nodata & 13.5  & 5322_{ -63 }^{ +64 }  & 4.54_{ -0.06 }^{ +0.04 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.03 }^{ +0.05 }  & 9.73_{ -0.50 }^{ +0.28 }  & 1.18_{ -0.06 }^{ +0.06 }  & \nodata\\
K02769 & \nodata & 12.2  & 5778_{ -67 }^{ +67 }  & 3.95_{ -0.11 }^{ +0.11 }  & -0.02_{ -0.02 }^{ +0.02 }  & 1.10_{ -0.06 }^{ +0.07 }  & 1.85_{ -0.26 }^{ +0.30 }  & 9.83_{ -0.10 }^{ +0.08 }  & 0.93_{ -0.13 }^{ +0.15 }  & \nodata\\
K02771 & TYC 3551-2207-1 & 10.5  & 6159_{ -66 }^{ +66 }  & 4.39_{ -0.08 }^{ +0.05 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.07 }^{ +0.10 }  & 9.38_{ -0.42 }^{ +0.21 }  & 3.25_{ -0.27 }^{ +0.22 }  & 3.30_{ -0.25 }^{ +0.25 } \\
K02781 & \nodata & 11.1  & 5727_{ -57 }^{ +56 }  & 4.19_{ -0.12 }^{ +0.14 }  & -0.42_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.04 }  & 1.21_{ -0.19 }^{ +0.19 }  & 10.13_{ -0.08 }^{ +0.05 }  & 2.34_{ -0.32 }^{ +0.44 }  & \nodata\\
K02785 & \nodata & 12.6  & 5815_{ -64 }^{ +68 }  & 4.32_{ -0.09 }^{ +0.08 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.11 }^{ +0.14 }  & 9.84_{ -0.14 }^{ +0.09 }  & 1.20_{ -0.13 }^{ +0.13 }  & \nodata\\
K02786 & \nodata & 12.6  & 6335_{ -62 }^{ +61 }  & 4.15_{ -0.08 }^{ +0.09 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.06 }^{ +0.06 }  & 1.51_{ -0.18 }^{ +0.18 }  & 9.57_{ -0.08 }^{ +0.07 }  & 0.90_{ -0.10 }^{ +0.12 }  & \nodata\\
K02790 & \nodata & 11.5  & 5120_{ -66 }^{ +65 }  & 4.54_{ -0.03 }^{ +0.04 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.02 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.04 }  & 10.07_{ -0.23 }^{ +0.09 }  & 3.24_{ -0.16 }^{ +0.16 }  & \nodata\\
K02792 & TYC 3545-141-1 & 9.8  & 5962_{ -63 }^{ +65 }  & 4.25_{ -0.10 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.07 }  & 1.33_{ -0.16 }^{ +0.20 }  & 9.65_{ -0.11 }^{ +0.09 }  & 3.82_{ -0.50 }^{ +0.51 }  & 4.01_{ -0.29 }^{ +0.29 } \\
K02796 & \nodata & 13.4  & 5686_{ -65 }^{ +68 }  & 4.35_{ -0.10 }^{ +0.08 }  & 0.00_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.14 }  & 9.93_{ -0.15 }^{ +0.09 }  & 0.91_{ -0.10 }^{ +0.09 }  & \nodata\\
K02801 & TYC 3141-1218-1 & 9.5  & 6064_{ -68 }^{ +71 }  & 4.15_{ -0.11 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.07 }  & 1.49_{ -0.19 }^{ +0.23 }  & 9.69_{ -0.10 }^{ +0.08 }  & 3.87_{ -0.52 }^{ +0.57 }  & 3.82_{ -0.25 }^{ +0.25 } \\
K02803 & \nodata & 10.6  & 5575_{ -65 }^{ +66 }  & 4.35_{ -0.09 }^{ +0.09 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.10 }^{ +0.13 }  & 9.98_{ -0.18 }^{ +0.10 }  & 3.27_{ -0.34 }^{ +0.34 }  & \nodata\\
K02805 & \nodata & 11.9  & 5871_{ -66 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.08 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.10 }^{ +0.15 }  & 9.89_{ -0.10 }^{ +0.07 }  & 1.68_{ -0.20 }^{ +0.17 }  & \nodata\\
K02807 & \nodata & 12.5  & 6397_{ -64 }^{ +64 }  & 4.27_{ -0.09 }^{ +0.08 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.04 }^{ +0.05 }  & 1.36_{ -0.12 }^{ +0.18 }  & 9.30_{ -0.34 }^{ +0.13 }  & 0.99_{ -0.12 }^{ +0.10 }  & \nodata\\
K02815 & \nodata & 12.0  & 5879_{ -67 }^{ +63 }  & 4.31_{ -0.10 }^{ +0.08 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.05 }  & 1.17_{ -0.11 }^{ +0.17 }  & 9.80_{ -0.11 }^{ +0.07 }  & 1.55_{ -0.20 }^{ +0.17 }  & \nodata\\
K02828 & \nodata & 13.4  & 4698_{ -67 }^{ +66 }  & 4.60_{ -0.03 }^{ +0.02 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.02 }  & 9.85_{ -0.51 }^{ +0.25 }  & 1.52_{ -0.06 }^{ +0.06 }  & \nodata\\
K02829 & \nodata & 11.4  & 5872_{ -66 }^{ +63 }  & 4.15_{ -0.11 }^{ +0.11 }  & 0.01_{ -0.03 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.44_{ -0.18 }^{ +0.22 }  & 9.84_{ -0.08 }^{ +0.07 }  & 1.65_{ -0.22 }^{ +0.24 }  & \nodata\\
K02831 & \nodata & 11.1  & 5744_{ -64 }^{ +67 }  & 3.92_{ -0.10 }^{ +0.10 }  & -0.02_{ -0.01 }^{ +0.02 }  & 1.09_{ -0.05 }^{ +0.07 }  & 1.91_{ -0.25 }^{ +0.30 }  & 9.84_{ -0.10 }^{ +0.08 }  & 1.51_{ -0.21 }^{ +0.22 }  & \nodata\\
K02832 & \nodata & 12.0  & 5043_{ -65 }^{ +63 }  & 4.54_{ -0.04 }^{ +0.04 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.96_{ -0.41 }^{ +0.17 }  & 2.51_{ -0.11 }^{ +0.11 }  & \nodata\\
K02833 & \nodata & 11.1  & 6191_{ -65 }^{ +64 }  & 4.37_{ -0.08 }^{ +0.07 }  & -0.18_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.08 }^{ +0.12 }  & 9.54_{ -0.30 }^{ +0.14 }  & 2.39_{ -0.22 }^{ +0.20 }  & \nodata\\
K02838 & \nodata & 11.9  & 5700_{ -64 }^{ +64 }  & 4.09_{ -0.10 }^{ +0.10 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.06 }^{ +0.08 }  & 1.53_{ -0.20 }^{ +0.26 }  & 9.92_{ -0.12 }^{ +0.08 }  & 1.30_{ -0.19 }^{ +0.20 }  & \nodata\\
K02840 & \nodata & 12.3  & 5614_{ -68 }^{ +66 }  & 3.99_{ -0.11 }^{ +0.11 }  & -0.02_{ -0.01 }^{ +0.02 }  & 1.01_{ -0.05 }^{ +0.06 }  & 1.68_{ -0.23 }^{ +0.27 }  & 9.96_{ -0.09 }^{ +0.08 }  & 0.99_{ -0.14 }^{ +0.16 }  & \nodata\\
K02841 & \nodata & 14.0  & 5167_{ -66 }^{ +66 }  & 4.53_{ -0.04 }^{ +0.05 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.04 }^{ +0.04 }  & 10.00_{ -0.33 }^{ +0.14 }  & 0.99_{ -0.05 }^{ +0.05 }  & \nodata\\
K02848 & \nodata & 10.9  & 5709_{ -60 }^{ +58 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.07 }^{ +0.10 }  & 1.45_{ -0.18 }^{ +0.22 }  & 9.80_{ -0.11 }^{ +0.11 }  & 2.12_{ -0.28 }^{ +0.32 }  & \nodata\\
K02857 & \nodata & 12.3  & 6192_{ -65 }^{ +64 }  & 4.17_{ -0.11 }^{ +0.11 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.07 }^{ +0.09 }  & 1.54_{ -0.21 }^{ +0.25 }  & 9.50_{ -0.09 }^{ +0.07 }  & 0.98_{ -0.14 }^{ +0.15 }  & \nodata\\
K02859 & \nodata & 12.1  & 5263_{ -64 }^{ +63 }  & 4.51_{ -0.06 }^{ +0.05 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.05 }  & 9.95_{ -0.36 }^{ +0.17 }  & 2.28_{ -0.14 }^{ +0.13 }  & \nodata\\
K02863 & \nodata & 12.2  & 5659_{ -65 }^{ +65 }  & 4.38_{ -0.08 }^{ +0.08 }  & -0.24_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.08 }^{ +0.11 }  & 10.00_{ -0.16 }^{ +0.09 }  & 1.71_{ -0.17 }^{ +0.16 }  & \nodata\\
K02864 & \nodata & 11.4  & 5779_{ -67 }^{ +65 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.14_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.08 }^{ +0.11 }  & 9.86_{ -0.19 }^{ +0.10 }  & 2.33_{ -0.22 }^{ +0.20 }  & \nodata\\
K02866 & \nodata & 12.8  & 6276_{ -70 }^{ +67 }  & 4.28_{ -0.10 }^{ +0.08 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.04 }^{ +0.06 }  & 1.32_{ -0.12 }^{ +0.20 }  & 9.44_{ -0.25 }^{ +0.09 }  & 0.92_{ -0.12 }^{ +0.10 }  & \nodata\\
K02874 & \nodata & 13.2  & 5243_{ -65 }^{ +64 }  & 4.51_{ -0.05 }^{ +0.06 }  & -0.08_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.05 }^{ +0.05 }  & 10.01_{ -0.33 }^{ +0.13 }  & 1.36_{ -0.08 }^{ +0.08 }  & \nodata\\
K02875 & \nodata & 12.8  & 4967_{ -64 }^{ +63 }  & 4.58_{ -0.04 }^{ +0.03 }  & -0.09_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.03 }^{ +0.03 }  & 9.88_{ -0.50 }^{ +0.23 }  & 1.86_{ -0.08 }^{ +0.08 }  & \nodata\\
K02879 & \nodata & 11.1  & 5472_{ -66 }^{ +65 }  & 4.51_{ -0.06 }^{ +0.04 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.04 }^{ +0.06 }  & 9.72_{ -0.46 }^{ +0.25 }  & 3.28_{ -0.21 }^{ +0.17 }  & \nodata\\
K02884 & \nodata & 12.5  & 5720_{ -63 }^{ +65 }  & 3.90_{ -0.10 }^{ +0.11 }  & -0.02_{ -0.01 }^{ +0.02 }  & 1.09_{ -0.05 }^{ +0.08 }  & 1.94_{ -0.26 }^{ +0.30 }  & 9.85_{ -0.10 }^{ +0.09 }  & 0.77_{ -0.10 }^{ +0.12 }  & \nodata\\
K02885 & \nodata & 12.1  & 5480_{ -66 }^{ +65 }  & 3.94_{ -0.10 }^{ +0.09 }  & -0.36_{ -0.04 }^{ +0.05 }  & 0.91_{ -0.05 }^{ +0.06 }  & 1.70_{ -0.20 }^{ +0.24 }  & 10.03_{ -0.10 }^{ +0.09 }  & 1.09_{ -0.13 }^{ +0.15 }  & \nodata\\
K02891 & \nodata & 11.8  & 6144_{ -59 }^{ +61 }  & 4.04_{ -0.10 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.33_{ -0.09 }^{ +0.10 }  & 1.82_{ -0.25 }^{ +0.28 }  & 9.54_{ -0.08 }^{ +0.07 }  & 1.06_{ -0.14 }^{ +0.17 }  & \nodata\\
K02896 & \nodata & 10.6  & 6224_{ -63 }^{ +64 }  & 4.39_{ -0.07 }^{ +0.04 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.06 }^{ +0.10 }  & 9.24_{ -0.42 }^{ +0.25 }  & 2.96_{ -0.23 }^{ +0.19 }  & \nodata\\
K02904 & \nodata & 11.4  & 6141_{ -64 }^{ +63 }  & 4.02_{ -0.10 }^{ +0.11 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.43_{ -0.10 }^{ +0.11 }  & 1.94_{ -0.28 }^{ +0.31 }  & 9.46_{ -0.09 }^{ +0.07 }  & 1.24_{ -0.17 }^{ +0.21 }  & \nodata\\
K02906 & \nodata & 12.3  & 6094_{ -65 }^{ +67 }  & 4.20_{ -0.10 }^{ +0.09 }  & -0.23_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.05 }^{ +0.06 }  & 1.34_{ -0.15 }^{ +0.20 }  & 9.77_{ -0.08 }^{ +0.07 }  & 1.16_{ -0.15 }^{ +0.14 }  & \nodata\\
K02913 & \nodata & 11.4  & 5729_{ -59 }^{ +60 }  & 4.18_{ -0.10 }^{ +0.10 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.10 }  & 1.42_{ -0.19 }^{ +0.22 }  & 9.77_{ -0.11 }^{ +0.11 }  & 1.75_{ -0.24 }^{ +0.27 }  & \nodata\\
K02915 & \nodata & 12.0  & 5616_{ -66 }^{ +64 }  & 4.43_{ -0.08 }^{ +0.07 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.07 }^{ +0.09 }  & 9.85_{ -0.31 }^{ +0.15 }  & 1.96_{ -0.17 }^{ +0.15 }  & \nodata\\
K02916 & \nodata & 12.4  & 4978_{ -65 }^{ +65 }  & 4.56_{ -0.04 }^{ +0.04 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.93_{ -0.44 }^{ +0.19 }  & 2.17_{ -0.09 }^{ +0.09 }  & \nodata\\
K02925 & \nodata & 11.7  & 5440_{ -62 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.04 }  & 0.93_{ -0.06 }^{ +0.08 }  & 9.82_{ -0.44 }^{ +0.21 }  & 2.33_{ -0.18 }^{ +0.15 }  & \nodata\\
K02926 & \nodata & 13.3  & 5116_{ -49 }^{ +66 }  & 3.42_{ -0.10 }^{ +0.11 }  & -0.51_{ -0.03 }^{ +0.04 }  & 0.89_{ -0.05 }^{ +0.05 }  & 3.03_{ -0.48 }^{ +0.51 }  & 10.06_{ -0.10 }^{ +0.09 }  & 0.35_{ -0.04 }^{ +0.05 }  & \nodata\\
K02931 & \nodata & 12.7  & 4961_{ -65 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.03 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.03 }  & 9.83_{ -0.52 }^{ +0.26 }  & 1.98_{ -0.08 }^{ +0.08 }  & \nodata\\
K02943 & \nodata & 12.4  & 5780_{ -58 }^{ +63 }  & 4.09_{ -0.09 }^{ +0.10 }  & 0.32_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.10 }^{ +0.10 }  & 1.67_{ -0.22 }^{ +0.24 }  & 9.67_{ -0.09 }^{ +0.11 }  & 0.94_{ -0.12 }^{ +0.14 }  & \nodata\\
K02949 & \nodata & 11.9  & 5913_{ -63 }^{ +64 }  & 4.18_{ -0.10 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.06 }  & 1.41_{ -0.17 }^{ +0.21 }  & 9.80_{ -0.10 }^{ +0.07 }  & 1.35_{ -0.18 }^{ +0.19 }  & \nodata\\
K02951 & \nodata & 11.8  & 5600_{ -66 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.06 }^{ +0.08 }  & 9.83_{ -0.34 }^{ +0.16 }  & 2.26_{ -0.17 }^{ +0.15 }  & \nodata\\
K02956 & TYC 3540-574-1 & 10.7  & 6420_{ -65 }^{ +63 }  & 3.96_{ -0.10 }^{ +0.11 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.46_{ -0.09 }^{ +0.10 }  & 2.10_{ -0.30 }^{ +0.34 }  & 9.39_{ -0.08 }^{ +0.07 }  & 1.53_{ -0.21 }^{ +0.25 }  & 1.46_{ -0.48 }^{ +0.48 } \\
K02960 & \nodata & 11.8  & 5911_{ -62 }^{ +65 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.05 }  & 1.33_{ -0.15 }^{ +0.19 }  & 9.79_{ -0.10 }^{ +0.08 }  & 1.47_{ -0.19 }^{ +0.19 }  & \nodata\\
K02961 & \nodata & 11.3  & 6070_{ -67 }^{ +63 }  & 4.30_{ -0.09 }^{ +0.08 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.05 }  & 1.25_{ -0.12 }^{ +0.17 }  & 9.57_{ -0.22 }^{ +0.10 }  & 2.00_{ -0.23 }^{ +0.21 }  & \nodata\\
K02964 & \nodata & 12.5  & 6122_{ -63 }^{ +64 }  & 4.20_{ -0.10 }^{ +0.10 }  & -0.32_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.15 }^{ +0.20 }  & 9.82_{ -0.08 }^{ +0.07 }  & 1.10_{ -0.14 }^{ +0.14 }  & \nodata\\
K02968 & TYC 3541-3061-1 & 10.3  & 6178_{ -58 }^{ +85 }  & 4.11_{ -0.08 }^{ +0.09 }  & -0.10_{ -0.05 }^{ +0.05 }  & 1.19_{ -0.07 }^{ +0.06 }  & 1.60_{ -0.18 }^{ +0.19 }  & 9.61_{ -0.08 }^{ +0.07 }  & 2.45_{ -0.26 }^{ +0.32 }  & 1.59_{ -0.28 }^{ +0.28 } \\
K02969 & \nodata & 11.1  & 6021_{ -71 }^{ +69 }  & 4.07_{ -0.10 }^{ +0.11 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.10 }^{ +0.11 }  & 1.73_{ -0.26 }^{ +0.29 }  & 9.60_{ -0.08 }^{ +0.09 }  & 1.57_{ -0.23 }^{ +0.28 }  & \nodata\\
K02970 & \nodata & 11.6  & 6128_{ -64 }^{ +66 }  & 4.36_{ -0.08 }^{ +0.07 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.09 }^{ +0.12 }  & 9.53_{ -0.30 }^{ +0.13 }  & 1.91_{ -0.19 }^{ +0.16 }  & \nodata\\
K02971 & \nodata & 11.4  & 6273_{ -65 }^{ +64 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.05 }^{ +0.08 }  & 1.48_{ -0.18 }^{ +0.24 }  & 9.46_{ -0.14 }^{ +0.07 }  & 1.54_{ -0.21 }^{ +0.22 }  & \nodata\\
K02974 & \nodata & 12.6  & 6544_{ -64 }^{ +64 }  & 4.15_{ -0.11 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.37_{ -0.06 }^{ +0.09 }  & 1.63_{ -0.21 }^{ +0.26 }  & 9.34_{ -0.12 }^{ +0.06 }  & 0.80_{ -0.11 }^{ +0.12 }  & \nodata\\
K02977 & \nodata & 12.4  & 5969_{ -66 }^{ +66 }  & 4.26_{ -0.11 }^{ +0.09 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.14 }^{ +0.21 }  & 9.75_{ -0.10 }^{ +0.07 }  & 1.21_{ -0.17 }^{ +0.16 }  & \nodata\\
K02979 & \nodata & 11.9  & 5960_{ -66 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.17_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.11 }^{ +0.15 }  & 9.81_{ -0.10 }^{ +0.07 }  & 1.63_{ -0.19 }^{ +0.17 }  & \nodata\\
K02984 & \nodata & 11.6  & 6131_{ -62 }^{ +52 }  & 4.10_{ -0.10 }^{ +0.11 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.08 }^{ +0.10 }  & 1.64_{ -0.23 }^{ +0.25 }  & 9.59_{ -0.08 }^{ +0.09 }  & 1.29_{ -0.17 }^{ +0.21 }  & \nodata\\
K03008 & \nodata & 10.7  & 6018_{ -67 }^{ +67 }  & 4.15_{ -0.10 }^{ +0.12 }  & -0.06_{ -0.04 }^{ +0.05 }  & 1.12_{ -0.06 }^{ +0.06 }  & 1.48_{ -0.23 }^{ +0.22 }  & 9.71_{ -0.10 }^{ +0.07 }  & 2.23_{ -0.29 }^{ +0.41 }  & \nodata\\
K03009 & \nodata & 13.2  & 5110_{ -64 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.78_{ -0.50 }^{ +0.28 }  & 1.36_{ -0.07 }^{ +0.06 }  & \nodata\\
K03012 & \nodata & 11.2  & 5544_{ -68 }^{ +72 }  & 4.47_{ -0.05 }^{ +0.04 }  & -0.46_{ -0.05 }^{ +0.04 }  & 0.76_{ -0.02 }^{ +0.03 }  & 0.84_{ -0.05 }^{ +0.07 }  & 10.14_{ -0.09 }^{ +0.05 }  & 3.20_{ -0.24 }^{ +0.21 }  & \nodata\\
K03015 & \nodata & 11.8  & 5749_{ -65 }^{ +68 }  & 4.11_{ -0.12 }^{ +0.12 }  & -0.01_{ -0.04 }^{ +0.03 }  & 1.03_{ -0.05 }^{ +0.05 }  & 1.48_{ -0.21 }^{ +0.25 }  & 9.90_{ -0.08 }^{ +0.08 }  & 1.40_{ -0.20 }^{ +0.23 }  & \nodata\\
K03017 & \nodata & 11.8  & 5530_{ -64 }^{ +66 }  & 4.47_{ -0.07 }^{ +0.06 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.06 }^{ +0.08 }  & 9.89_{ -0.31 }^{ +0.15 }  & 2.37_{ -0.19 }^{ +0.17 }  & \nodata\\
K03021 & \nodata & 12.3  & 5875_{ -64 }^{ +65 }  & 4.40_{ -0.09 }^{ +0.06 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.08 }^{ +0.12 }  & 9.54_{ -0.39 }^{ +0.18 }  & 1.46_{ -0.15 }^{ +0.11 }  & \nodata\\
K03023 & \nodata & 11.9  & 6212_{ -67 }^{ +66 }  & 4.38_{ -0.07 }^{ +0.06 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.07 }^{ +0.11 }  & 9.39_{ -0.39 }^{ +0.19 }  & 1.68_{ -0.14 }^{ +0.12 }  & \nodata\\
K03032 & \nodata & 14.0  & 5213_{ -65 }^{ +64 }  & 4.43_{ -0.06 }^{ +0.06 }  & 0.36_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.08 }  & 10.05_{ -0.23 }^{ +0.10 }  & 0.84_{ -0.06 }^{ +0.06 }  & \nodata\\
K03039 & \nodata & 12.3  & 5687_{ -62 }^{ +67 }  & 4.12_{ -0.11 }^{ +0.11 }  & -0.27_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.06 }^{ +0.08 }  & 1.39_{ -0.20 }^{ +0.26 }  & 9.99_{ -0.14 }^{ +0.09 }  & 1.15_{ -0.18 }^{ +0.19 }  & \nodata\\
K03046 & \nodata & 11.8  & 5677_{ -65 }^{ +63 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.26_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.05 }^{ +0.06 }  & 1.29_{ -0.15 }^{ +0.19 }  & 9.89_{ -0.13 }^{ +0.09 }  & 1.60_{ -0.21 }^{ +0.21 }  & \nodata\\
K03052 & \nodata & 11.8  & 5368_{ -64 }^{ +65 }  & 4.54_{ -0.06 }^{ +0.04 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.05 }  & 9.77_{ -0.48 }^{ +0.24 }  & 2.59_{ -0.16 }^{ +0.14 }  & \nodata\\
K03057 & \nodata & 14.1  & 5461_{ -65 }^{ +66 }  & 4.47_{ -0.07 }^{ +0.06 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.06 }^{ +0.07 }  & 9.92_{ -0.33 }^{ +0.15 }  & 0.82_{ -0.06 }^{ +0.06 }  & \nodata\\
K03060 & \nodata & 11.6  & 6168_{ -50 }^{ +69 }  & 4.11_{ -0.09 }^{ +0.09 }  & -0.04_{ -0.05 }^{ +0.04 }  & 1.21_{ -0.06 }^{ +0.10 }  & 1.61_{ -0.19 }^{ +0.22 }  & 9.60_{ -0.10 }^{ +0.07 }  & 1.36_{ -0.17 }^{ +0.19 }  & \nodata\\
K03065 & \nodata & 13.0  & 5713_{ -64 }^{ +63 }  & 4.48_{ -0.07 }^{ +0.04 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.05 }^{ +0.07 }  & 9.55_{ -0.46 }^{ +0.26 }  & 1.25_{ -0.08 }^{ +0.07 }  & \nodata\\
K03075 & \nodata & 11.5  & 5328_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.05 }  & -0.43_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.03 }^{ +0.04 }  & 9.97_{ -0.40 }^{ +0.16 }  & 3.26_{ -0.17 }^{ +0.16 }  & \nodata\\
K03083 & \nodata & 11.4  & 5824_{ -65 }^{ +64 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.29_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.07 }  & 1.28_{ -0.14 }^{ +0.19 }  & 9.66_{ -0.14 }^{ +0.09 }  & 1.90_{ -0.25 }^{ +0.24 }  & \nodata\\
K03086 & \nodata & 13.9  & 5227_{ -63 }^{ +66 }  & 4.54_{ -0.06 }^{ +0.05 }  & -0.15_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.04 }^{ +0.05 }  & 9.90_{ -0.42 }^{ +0.21 }  & 1.02_{ -0.06 }^{ +0.05 }  & \nodata\\
K03087 & \nodata & 11.0  & 5318_{ -64 }^{ +66 }  & 4.50_{ -0.07 }^{ +0.05 }  & 0.26_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.04 }^{ +0.03 }  & 0.90_{ -0.05 }^{ +0.07 }  & 9.78_{ -0.43 }^{ +0.25 }  & 3.43_{ -0.23 }^{ +0.19 }  & \nodata\\
K03093 & \nodata & 12.1  & 5874_{ -64 }^{ +63 }  & 4.41_{ -0.08 }^{ +0.06 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.07 }^{ +0.11 }  & 9.61_{ -0.36 }^{ +0.18 }  & 1.65_{ -0.15 }^{ +0.12 }  & \nodata\\
K03096 & \nodata & 11.9  & 5471_{ -66 }^{ +62 }  & 3.97_{ -0.10 }^{ +0.11 }  & -0.03_{ -0.02 }^{ +0.02 }  & 0.95_{ -0.04 }^{ +0.05 }  & 1.67_{ -0.22 }^{ +0.24 }  & 10.05_{ -0.09 }^{ +0.08 }  & 1.20_{ -0.15 }^{ +0.18 }  & \nodata\\
K03097 & TYC 3130-350-1 & 10.6  & 5972_{ -65 }^{ +68 }  & 4.12_{ -0.11 }^{ +0.10 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.06 }  & 1.52_{ -0.19 }^{ +0.23 }  & 9.76_{ -0.08 }^{ +0.07 }  & 2.23_{ -0.29 }^{ +0.32 }  & 2.02_{ -0.30 }^{ +0.30 } \\
K03100 & \nodata & 12.0  & 5948_{ -68 }^{ +68 }  & 4.07_{ -0.10 }^{ +0.11 }  & 0.26_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.11 }^{ +0.10 }  & 1.75_{ -0.27 }^{ +0.27 }  & 9.59_{ -0.08 }^{ +0.08 }  & 1.02_{ -0.14 }^{ +0.19 }  & \nodata\\
K03103 & \nodata & 11.2  & 5876_{ -64 }^{ +64 }  & 4.25_{ -0.10 }^{ +0.09 }  & 0.26_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.06 }^{ +0.08 }  & 1.33_{ -0.15 }^{ +0.21 }  & 9.65_{ -0.10 }^{ +0.09 }  & 2.01_{ -0.28 }^{ +0.27 }  & \nodata\\
K03109 & \nodata & 12.1  & 6284_{ -66 }^{ +65 }  & 4.03_{ -0.10 }^{ +0.11 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.39_{ -0.10 }^{ +0.11 }  & 1.90_{ -0.28 }^{ +0.31 }  & 9.46_{ -0.08 }^{ +0.06 }  & 0.88_{ -0.12 }^{ +0.15 }  & \nodata\\
K03111 & \nodata & 11.4  & 5916_{ -64 }^{ +64 }  & 4.36_{ -0.08 }^{ +0.07 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.09 }^{ +0.12 }  & 9.73_{ -0.21 }^{ +0.10 }  & 2.23_{ -0.22 }^{ +0.20 }  & \nodata\\
K03114 & TYC 3556-3534-1 & 11.0  & 6218_{ -65 }^{ +64 }  & 4.05_{ -0.10 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.38_{ -0.09 }^{ +0.11 }  & 1.83_{ -0.25 }^{ +0.30 }  & 9.48_{ -0.08 }^{ +0.06 }  & 1.56_{ -0.22 }^{ +0.25 }  & 1.34_{ -0.73 }^{ +0.73 } \\
K03117 & \nodata & 11.5  & 5561_{ -65 }^{ +64 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.05 }^{ +0.07 }  & 9.67_{ -0.45 }^{ +0.25 }  & 2.55_{ -0.17 }^{ +0.14 }  & \nodata\\
K03122 & \nodata & 10.8  & 6251_{ -64 }^{ +63 }  & 4.07_{ -0.11 }^{ +0.11 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.39_{ -0.09 }^{ +0.11 }  & 1.79_{ -0.26 }^{ +0.31 }  & 9.45_{ -0.08 }^{ +0.07 }  & 1.70_{ -0.25 }^{ +0.29 }  & \nodata\\
K03125 & \nodata & 11.7  & 6237_{ -68 }^{ +66 }  & 4.28_{ -0.09 }^{ +0.08 }  & -0.13_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.11 }^{ +0.17 }  & 9.59_{ -0.15 }^{ +0.09 }  & 1.60_{ -0.19 }^{ +0.17 }  & \nodata\\
K03128 & \nodata & 11.9  & 6133_{ -66 }^{ +51 }  & 4.08_{ -0.10 }^{ +0.08 }  & -0.03_{ -0.05 }^{ +0.04 }  & 1.21_{ -0.05 }^{ +0.08 }  & 1.67_{ -0.17 }^{ +0.25 }  & 9.63_{ -0.10 }^{ +0.06 }  & 1.12_{ -0.14 }^{ +0.13 }  & \nodata\\
K03130 & \nodata & 11.7  & 4867_{ -65 }^{ +64 }  & 4.64_{ -0.03 }^{ +0.03 }  & -0.46_{ -0.04 }^{ +0.04 }  & 0.67_{ -0.02 }^{ +0.02 }  & 0.65_{ -0.02 }^{ +0.02 }  & 9.90_{ -0.53 }^{ +0.22 }  & 3.60_{ -0.13 }^{ +0.13 }  & \nodata\\
K03132 & \nodata & 11.2  & 6254_{ -64 }^{ +65 }  & 4.08_{ -0.11 }^{ +0.11 }  & 0.41_{ -0.04 }^{ +0.04 }  & 1.45_{ -0.09 }^{ +0.11 }  & 1.82_{ -0.26 }^{ +0.32 }  & 9.34_{ -0.08 }^{ +0.07 }  & 1.37_{ -0.20 }^{ +0.23 }  & \nodata\\
K03146 & \nodata & 12.6  & 5656_{ -65 }^{ +63 }  & 4.05_{ -0.09 }^{ +0.11 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.07 }^{ +0.08 }  & 1.63_{ -0.23 }^{ +0.24 }  & 9.90_{ -0.12 }^{ +0.09 }  & 0.89_{ -0.11 }^{ +0.15 }  & \nodata\\
K03158 & \nodata & 6.7  & 4956_{ -67 }^{ +64 }  & 4.62_{ -0.02 }^{ +0.03 }  & -0.46_{ -0.04 }^{ +0.04 }  & 0.67_{ -0.02 }^{ +0.02 }  & 0.67_{ -0.02 }^{ +0.02 }  & 10.02_{ -0.36 }^{ +0.13 }  & 35.00_{ -1.30 }^{ +1.30 }  & \nodata\\
K03165 & \nodata & 9.2  & 6272_{ -72 }^{ +66 }  & 4.19_{ -0.09 }^{ +0.10 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.08 }  & 1.41_{ -0.16 }^{ +0.19 }  & 9.61_{ -0.08 }^{ +0.07 }  & 4.56_{ -0.55 }^{ +0.60 }  & \nodata\\
K03167 & TYC 3555-110-1 & 8.8  & 5579_{ -65 }^{ +64 }  & 4.52_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.03 }^{ +0.05 }  & 9.41_{ -0.52 }^{ +0.33 }  & 9.35_{ -0.46 }^{ +0.40 }  & 9.09_{ -0.24 }^{ +0.24 } \\
K03168 & TYC 3124-1256-1 & 9.0  & 5800_{ -68 }^{ +67 }  & 4.19_{ -0.12 }^{ +0.11 }  & -0.13_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.06 }^{ +0.08 }  & 1.34_{ -0.19 }^{ +0.26 }  & 9.86_{ -0.11 }^{ +0.08 }  & 5.41_{ -0.87 }^{ +0.88 }  & 4.31_{ -0.42 }^{ +0.42 } \\
K03172 & \nodata & 12.9  & 6082_{ -64 }^{ +66 }  & 4.05_{ -0.10 }^{ +0.10 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.06 }^{ +0.08 }  & 1.72_{ -0.21 }^{ +0.26 }  & 9.66_{ -0.10 }^{ +0.07 }  & 0.69_{ -0.09 }^{ +0.10 }  & \nodata\\
K03179 & \nodata & 10.6  & 5725_{ -65 }^{ +64 }  & 4.46_{ -0.07 }^{ +0.05 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.05 }^{ +0.08 }  & 9.61_{ -0.43 }^{ +0.23 }  & 3.55_{ -0.27 }^{ +0.22 }  & \nodata\\
K03180 & TYC 3120-397-1 & 9.6  & 6151_{ -59 }^{ +59 }  & 3.96_{ -0.09 }^{ +0.09 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.40_{ -0.11 }^{ +0.10 }  & 2.04_{ -0.26 }^{ +0.29 }  & 9.51_{ -0.09 }^{ +0.08 }  & 2.63_{ -0.33 }^{ +0.39 }  & 1.08_{ -0.44 }^{ +0.44 } \\
K03184 & \nodata & 9.8  & 5898_{ -62 }^{ +67 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.25_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.07 }^{ +0.09 }  & 1.42_{ -0.18 }^{ +0.23 }  & 9.66_{ -0.09 }^{ +0.09 }  & 3.55_{ -0.50 }^{ +0.52 }  & \nodata\\
K03190 & \nodata & 11.0  & 5998_{ -64 }^{ +64 }  & 4.35_{ -0.09 }^{ +0.07 }  & -0.17_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.09 }^{ +0.13 }  & 9.74_{ -0.18 }^{ +0.09 }  & 2.65_{ -0.27 }^{ +0.25 }  & \nodata\\
K03193 & \nodata & 14.7  & 5059_{ -77 }^{ +97 }  & 3.12_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.61_{ -0.03 }^{ +0.03 }  & 5.80_{ -0.85 }^{ +0.92 }  & 9.36_{ -0.05 }^{ +0.04 }  & 0.10_{ -0.01 }^{ +0.01 }  & \nodata\\
K03194 & TYC 3549-2631-1 & 10.3  & 6360_{ -65 }^{ +65 }  & 4.14_{ -0.11 }^{ +0.11 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.34_{ -0.07 }^{ +0.10 }  & 1.63_{ -0.23 }^{ +0.28 }  & 9.42_{ -0.09 }^{ +0.06 }  & 2.30_{ -0.34 }^{ +0.36 }  & 2.40_{ -0.26 }^{ +0.26 } \\
K03195 & TYC 3531-62-1 & 10.2  & 6033_{ -65 }^{ +66 }  & 4.03_{ -0.10 }^{ +0.10 }  & -0.32_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.07 }^{ +0.08 }  & 1.64_{ -0.22 }^{ +0.28 }  & 9.78_{ -0.12 }^{ +0.10 }  & 2.55_{ -0.37 }^{ +0.39 }  & 2.24_{ -0.48 }^{ +0.48 } \\
K03196 & \nodata & 10.3  & 6119_{ -71 }^{ +57 }  & 4.27_{ -0.10 }^{ +0.09 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.04 }^{ +0.06 }  & 1.29_{ -0.14 }^{ +0.20 }  & 9.61_{ -0.14 }^{ +0.09 }  & 3.07_{ -0.41 }^{ +0.39 }  & \nodata\\
K03197 & TYC 3148-1343-1 & 10.3  & 6184_{ -67 }^{ +64 }  & 4.39_{ -0.07 }^{ +0.05 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.07 }^{ +0.11 }  & 9.36_{ -0.40 }^{ +0.21 }  & 3.53_{ -0.30 }^{ +0.25 }  & 3.45_{ -0.63 }^{ +0.63 } \\
K03201 & TYC 3134-62-1 & 10.4  & 5701_{ -65 }^{ +65 }  & 4.47_{ -0.08 }^{ +0.07 }  & -0.40_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.06 }^{ +0.08 }  & 9.95_{ -0.28 }^{ +0.14 }  & 4.55_{ -0.40 }^{ +0.36 }  & 4.75_{ -0.39 }^{ +0.39 } \\
K03202 & \nodata & 10.0  & 5272_{ -66 }^{ +68 }  & 3.78_{ -0.10 }^{ +0.09 }  & 0.02_{ -0.05 }^{ +0.05 }  & 1.10_{ -0.11 }^{ +0.07 }  & 2.24_{ -0.36 }^{ +0.38 }  & 9.89_{ -0.11 }^{ +0.14 }  & 2.24_{ -0.27 }^{ +0.31 }  & \nodata\\
K03203 & \nodata & 10.8  & 6575_{ -67 }^{ +60 }  & 4.19_{ -0.08 }^{ +0.09 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.05 }^{ +0.07 }  & 1.49_{ -0.16 }^{ +0.18 }  & 9.42_{ -0.09 }^{ +0.08 }  & 1.99_{ -0.22 }^{ +0.24 }  & \nodata\\
K03208 & \nodata & 10.7  & 5844_{ -65 }^{ +66 }  & 4.43_{ -0.08 }^{ +0.06 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.07 }^{ +0.10 }  & 9.70_{ -0.33 }^{ +0.16 }  & 3.41_{ -0.30 }^{ +0.25 }  & \nodata\\
K03214 & \nodata & 10.5  & 5922_{ -69 }^{ +71 }  & 4.11_{ -0.11 }^{ +0.11 }  & -0.04_{ -0.05 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.06 }  & 1.52_{ -0.21 }^{ +0.24 }  & 9.78_{ -0.08 }^{ +0.07 }  & 2.37_{ -0.32 }^{ +0.37 }  & \nodata\\
K03215 & \nodata & 10.4  & 5602_{ -65 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.04 }  & 1.15_{ -0.12 }^{ +0.14 }  & 10.02_{ -0.12 }^{ +0.08 }  & 3.42_{ -0.39 }^{ +0.39 }  & \nodata\\
K03218 & TYC 3544-2798-1 & 10.7  & 5957_{ -63 }^{ +64 }  & 4.38_{ -0.08 }^{ +0.07 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.09 }^{ +0.12 }  & 9.61_{ -0.33 }^{ +0.14 }  & 2.96_{ -0.28 }^{ +0.26 }  & 3.44_{ -0.33 }^{ +0.33 } \\
K03220 & \nodata & 11.0  & 6387_{ -65 }^{ +65 }  & 4.21_{ -0.10 }^{ +0.09 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.30_{ -0.05 }^{ +0.08 }  & 1.48_{ -0.17 }^{ +0.24 }  & 9.40_{ -0.17 }^{ +0.07 }  & 1.89_{ -0.26 }^{ +0.24 }  & \nodata\\
K03224 & \nodata & 10.5  & 5375_{ -64 }^{ +65 }  & 4.51_{ -0.06 }^{ +0.04 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.06 }  & 9.76_{ -0.46 }^{ +0.25 }  & 4.48_{ -0.27 }^{ +0.22 }  & \nodata\\
K03225 & \nodata & 10.5  & 5404_{ -63 }^{ +64 }  & 4.50_{ -0.07 }^{ +0.05 }  & 0.18_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.04 }^{ +0.03 }  & 0.90_{ -0.05 }^{ +0.07 }  & 9.76_{ -0.47 }^{ +0.25 }  & 4.24_{ -0.29 }^{ +0.23 }  & \nodata\\
K03227 & \nodata & 10.8  & 5917_{ -65 }^{ +65 }  & 4.31_{ -0.09 }^{ +0.09 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.11 }^{ +0.15 }  & 9.76_{ -0.16 }^{ +0.09 }  & 2.69_{ -0.29 }^{ +0.29 }  & \nodata\\
K03232 & \nodata & 10.8  & 5734_{ -64 }^{ +65 }  & 4.44_{ -0.08 }^{ +0.06 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.06 }^{ +0.10 }  & 9.67_{ -0.41 }^{ +0.21 }  & 3.24_{ -0.28 }^{ +0.22 }  & \nodata\\
K03233 & \nodata & 10.9  & 5732_{ -65 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.07 }  & 0.00_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.03_{ -0.08 }^{ +0.11 }  & 9.82_{ -0.26 }^{ +0.13 }  & 3.00_{ -0.29 }^{ +0.25 }  & \nodata\\
K03234 & TYC 3544-138-1 & 11.0  & 6335_{ -65 }^{ +65 }  & 4.38_{ -0.06 }^{ +0.04 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.06 }^{ +0.09 }  & 9.15_{ -0.43 }^{ +0.27 }  & 2.37_{ -0.16 }^{ +0.13 }  & 1.99_{ -0.59 }^{ +0.59 } \\
K03236 & \nodata & 11.0  & 6297_{ -70 }^{ +67 }  & 4.24_{ -0.10 }^{ +0.09 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.05 }^{ +0.07 }  & 1.40_{ -0.15 }^{ +0.22 }  & 9.46_{ -0.18 }^{ +0.07 }  & 1.95_{ -0.26 }^{ +0.24 }  & \nodata\\
K03237 & \nodata & 10.8  & 5866_{ -67 }^{ +66 }  & 4.45_{ -0.06 }^{ +0.04 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.05 }^{ +0.07 }  & 9.29_{ -0.47 }^{ +0.31 }  & 3.06_{ -0.20 }^{ +0.17 }  & \nodata\\
K03239 & \nodata & 10.8  & 5657_{ -64 }^{ +64 }  & 4.50_{ -0.05 }^{ +0.03 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.04 }^{ +0.05 }  & 9.39_{ -0.51 }^{ +0.32 }  & 3.59_{ -0.19 }^{ +0.15 }  & \nodata\\
K03240 & TYC 3142-1049-1 & 10.5  & 6085_{ -67 }^{ +63 }  & 3.92_{ -0.08 }^{ +0.08 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.48_{ -0.09 }^{ +0.10 }  & 2.20_{ -0.26 }^{ +0.27 }  & 9.46_{ -0.09 }^{ +0.08 }  & 1.61_{ -0.18 }^{ +0.22 }  & 1.71_{ -0.27 }^{ +0.27 } \\
K03244 & \nodata & 10.2  & 4992_{ -70 }^{ +83 }  & 3.08_{ -0.11 }^{ +0.10 }  & -0.06_{ -0.03 }^{ +0.04 }  & 1.55_{ -0.03 }^{ +0.03 }  & 5.97_{ -0.88 }^{ +1.01 }  & 9.39_{ -0.05 }^{ +0.04 }  & 0.79_{ -0.10 }^{ +0.09 }  & \nodata\\
K03245 & \nodata & 11.1  & 6078_{ -66 }^{ +66 }  & 4.31_{ -0.09 }^{ +0.08 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.11 }^{ +0.14 }  & 9.67_{ -0.15 }^{ +0.08 }  & 2.26_{ -0.25 }^{ +0.22 }  & \nodata\\
K03246 & \nodata & 10.2  & 4847_{ -66 }^{ +66 }  & 4.58_{ -0.04 }^{ +0.03 }  & 0.13_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.02 }^{ +0.03 }  & 9.84_{ -0.50 }^{ +0.25 }  & 6.17_{ -0.24 }^{ +0.23 }  & \nodata\\
K03248 & \nodata & 10.9  & 5729_{ -65 }^{ +65 }  & 4.32_{ -0.10 }^{ +0.09 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.04 }  & 1.13_{ -0.11 }^{ +0.16 }  & 9.91_{ -0.12 }^{ +0.08 }  & 2.74_{ -0.34 }^{ +0.31 }  & \nodata\\
K03249 & \nodata & 11.1  & 6010_{ -65 }^{ +71 }  & 4.28_{ -0.09 }^{ +0.09 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.13 }^{ +0.16 }  & 9.69_{ -0.16 }^{ +0.09 }  & 2.17_{ -0.25 }^{ +0.25 }  & \nodata\\
K03251 & \nodata & 11.1  & 5898_{ -63 }^{ +63 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.05 }^{ +0.06 }  & 1.42_{ -0.17 }^{ +0.22 }  & 9.81_{ -0.10 }^{ +0.07 }  & 1.94_{ -0.26 }^{ +0.27 }  & \nodata\\
K03254 & \nodata & 10.9  & 5581_{ -68 }^{ +68 }  & 4.25_{ -0.10 }^{ +0.09 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.13 }^{ +0.17 }  & 9.95_{ -0.12 }^{ +0.08 }  & 2.51_{ -0.29 }^{ +0.31 }  & \nodata\\
K03277 & \nodata & 11.6  & 6042_{ -65 }^{ +66 }  & 4.00_{ -0.11 }^{ +0.10 }  & -0.00_{ -0.03 }^{ +0.04 }  & 1.21_{ -0.06 }^{ +0.09 }  & 1.83_{ -0.24 }^{ +0.28 }  & 9.67_{ -0.10 }^{ +0.08 }  & 1.17_{ -0.16 }^{ +0.18 }  & \nodata\\
K03278 & \nodata & 13.0  & 5463_{ -66 }^{ +64 }  & 4.49_{ -0.07 }^{ +0.04 }  & 0.19_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.05 }^{ +0.07 }  & 9.69_{ -0.47 }^{ +0.26 }  & 1.33_{ -0.09 }^{ +0.07 }  & \nodata\\
K03283 & \nodata & 13.1  & 4830_{ -64 }^{ +65 }  & 4.60_{ -0.04 }^{ +0.02 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.75_{ -0.55 }^{ +0.31 }  & 1.67_{ -0.06 }^{ +0.06 }  & \nodata\\
K03287 & \nodata & 12.5  & 5845_{ -66 }^{ +67 }  & 4.23_{ -0.12 }^{ +0.10 }  & -0.12_{ -0.04 }^{ +0.05 }  & 1.01_{ -0.05 }^{ +0.07 }  & 1.27_{ -0.16 }^{ +0.25 }  & 9.84_{ -0.09 }^{ +0.07 }  & 1.12_{ -0.18 }^{ +0.16 }  & \nodata\\
K03288 & \nodata & 12.5  & 5410_{ -65 }^{ +65 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.04 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.06 }  & 9.65_{ -0.51 }^{ +0.31 }  & 1.75_{ -0.10 }^{ +0.08 }  & \nodata\\
K03301 & \nodata & 12.5  & 5775_{ -61 }^{ +60 }  & 4.02_{ -0.07 }^{ +0.08 }  & 0.26_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.10 }^{ +0.11 }  & 1.81_{ -0.20 }^{ +0.24 }  & 9.70_{ -0.11 }^{ +0.12 }  & 0.81_{ -0.10 }^{ +0.10 }  & \nodata\\
K03308 & \nodata & 12.5  & 5841_{ -63 }^{ +64 }  & 4.07_{ -0.11 }^{ +0.11 }  & 0.00_{ -0.03 }^{ +0.04 }  & 1.08_{ -0.05 }^{ +0.06 }  & 1.59_{ -0.21 }^{ +0.25 }  & 9.84_{ -0.09 }^{ +0.08 }  & 0.92_{ -0.12 }^{ +0.14 }  & \nodata\\
K03310 & \nodata & 11.9  & 5455_{ -65 }^{ +66 }  & 4.46_{ -0.07 }^{ +0.06 }  & 0.20_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.04 }  & 0.95_{ -0.06 }^{ +0.08 }  & 9.85_{ -0.36 }^{ +0.19 }  & 2.15_{ -0.16 }^{ +0.14 }  & \nodata\\
K03315 & \nodata & 12.4  & 5560_{ -63 }^{ +62 }  & 4.50_{ -0.07 }^{ +0.07 }  & -0.41_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.05 }^{ +0.07 }  & 10.00_{ -0.30 }^{ +0.13 }  & 1.91_{ -0.14 }^{ +0.13 }  & \nodata\\
K03338 & \nodata & 12.2  & 6136_{ -65 }^{ +67 }  & 4.31_{ -0.09 }^{ +0.08 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.10 }^{ +0.14 }  & 9.66_{ -0.17 }^{ +0.09 }  & 1.41_{ -0.15 }^{ +0.14 }  & \nodata\\
K03340 & \nodata & 12.4  & 6090_{ -65 }^{ +64 }  & 4.33_{ -0.08 }^{ +0.07 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.10 }^{ +0.13 }  & 9.63_{ -0.21 }^{ +0.10 }  & 1.28_{ -0.13 }^{ +0.12 }  & \nodata\\
K03346 & \nodata & 12.0  & 5901_{ -63 }^{ +63 }  & 4.30_{ -0.10 }^{ +0.09 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.12 }^{ +0.16 }  & 9.79_{ -0.13 }^{ +0.08 }  & 1.52_{ -0.19 }^{ +0.18 }  & \nodata\\
K03358 & \nodata & 12.3  & 5316_{ -62 }^{ +64 }  & 4.50_{ -0.06 }^{ +0.06 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.05 }^{ +0.06 }  & 9.97_{ -0.33 }^{ +0.15 }  & 2.01_{ -0.13 }^{ +0.12 }  & \nodata\\
K03363 & \nodata & 12.3  & 5711_{ -67 }^{ +68 }  & 4.26_{ -0.11 }^{ +0.10 }  & -0.04_{ -0.05 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.15 }^{ +0.18 }  & 9.93_{ -0.08 }^{ +0.08 }  & 1.37_{ -0.18 }^{ +0.19 }  & \nodata\\
K03371 & \nodata & 12.0  & 5425_{ -66 }^{ +67 }  & 4.51_{ -0.06 }^{ +0.05 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.04 }^{ +0.06 }  & 9.77_{ -0.43 }^{ +0.23 }  & 2.19_{ -0.14 }^{ +0.11 }  & \nodata\\
K03378 & \nodata & 12.1  & 5561_{ -63 }^{ +63 }  & 4.50_{ -0.07 }^{ +0.07 }  & -0.38_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.05 }^{ +0.07 }  & 9.97_{ -0.32 }^{ +0.15 }  & 2.15_{ -0.16 }^{ +0.15 }  & \nodata\\
K03382 & \nodata & 12.1  & 5380_{ -64 }^{ +62 }  & 4.43_{ -0.07 }^{ +0.07 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.07 }^{ +0.08 }  & 10.03_{ -0.27 }^{ +0.12 }  & 1.96_{ -0.15 }^{ +0.15 }  & \nodata\\
K03384 & \nodata & 11.7  & 5978_{ -66 }^{ +66 }  & 4.22_{ -0.10 }^{ +0.10 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.05 }  & 1.35_{ -0.16 }^{ +0.19 }  & 9.74_{ -0.10 }^{ +0.08 }  & 1.53_{ -0.20 }^{ +0.20 }  & \nodata\\
K03403 & \nodata & 11.6  & 5799_{ -68 }^{ +65 }  & 4.03_{ -0.07 }^{ +0.09 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.07 }^{ +0.08 }  & 1.72_{ -0.21 }^{ +0.21 }  & 9.81_{ -0.11 }^{ +0.09 }  & 1.27_{ -0.14 }^{ +0.18 }  & \nodata\\
K03419 & \nodata & 11.7  & 6147_{ -67 }^{ +70 }  & 3.78_{ -0.09 }^{ +0.09 }  & -0.47_{ -0.05 }^{ +0.05 }  & 1.18_{ -0.10 }^{ +0.09 }  & 2.32_{ -0.38 }^{ +0.39 }  & 9.61_{ -0.12 }^{ +0.13 }  & 0.87_{ -0.10 }^{ +0.13 }  & \nodata\\
K03421 & \nodata & 12.6  & 6387_{ -64 }^{ +64 }  & 4.15_{ -0.12 }^{ +0.10 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.07 }^{ +0.09 }  & 1.59_{ -0.21 }^{ +0.29 }  & 9.43_{ -0.08 }^{ +0.06 }  & 0.81_{ -0.12 }^{ +0.12 }  & \nodata\\
K03422 & \nodata & 11.7  & 5870_{ -64 }^{ +63 }  & 4.45_{ -0.06 }^{ +0.04 }  & 0.15_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.05 }^{ +0.08 }  & 9.35_{ -0.49 }^{ +0.29 }  & 2.08_{ -0.15 }^{ +0.11 }  & \nodata\\
K03425 & \nodata & 11.5  & 6151_{ -56 }^{ +51 }  & 4.08_{ -0.10 }^{ +0.10 }  & 0.01_{ -0.03 }^{ +0.04 }  & 1.24_{ -0.08 }^{ +0.10 }  & 1.69_{ -0.21 }^{ +0.26 }  & 9.59_{ -0.09 }^{ +0.09 }  & 1.33_{ -0.18 }^{ +0.19 }  & \nodata\\
K03436 & \nodata & 11.5  & 5040_{ -63 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.04 }  & 0.18_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.83_{ -0.49 }^{ +0.26 }  & 3.18_{ -0.15 }^{ +0.14 }  & \nodata\\
K03438 & \nodata & 12.4  & 6014_{ -63 }^{ +64 }  & 4.33_{ -0.09 }^{ +0.08 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.10 }^{ +0.13 }  & 9.74_{ -0.15 }^{ +0.08 }  & 1.34_{ -0.14 }^{ +0.13 }  & \nodata\\
K03451 & \nodata & 12.7  & 5996_{ -64 }^{ +66 }  & 4.37_{ -0.09 }^{ +0.07 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.09 }^{ +0.12 }  & 9.58_{ -0.32 }^{ +0.15 }  & 1.16_{ -0.11 }^{ +0.10 }  & \nodata\\
K03456 & \nodata & 11.4  & 5525_{ -65 }^{ +63 }  & 4.49_{ -0.08 }^{ +0.06 }  & -0.27_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.06 }^{ +0.07 }  & 9.93_{ -0.32 }^{ +0.16 }  & 2.93_{ -0.24 }^{ +0.21 }  & \nodata\\
K03465 & \nodata & 11.4  & 5296_{ -64 }^{ +64 }  & 4.52_{ -0.06 }^{ +0.04 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.05 }  & 9.83_{ -0.44 }^{ +0.24 }  & 3.03_{ -0.17 }^{ +0.15 }  & \nodata\\
K03473 & \nodata & 11.8  & 5156_{ -65 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.76_{ -0.50 }^{ +0.29 }  & 2.65_{ -0.13 }^{ +0.11 }  & \nodata\\
K03474 & \nodata & 12.6  & 5872_{ -67 }^{ +67 }  & 4.25_{ -0.12 }^{ +0.09 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.07 }  & 1.23_{ -0.13 }^{ +0.23 }  & 9.86_{ -0.10 }^{ +0.07 }  & 1.12_{ -0.18 }^{ +0.14 }  & \nodata\\
K03497 & \nodata & 10.6  & 4804_{ -64 }^{ +65 }  & 4.59_{ -0.04 }^{ +0.02 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.80_{ -0.54 }^{ +0.28 }  & 5.20_{ -0.19 }^{ +0.19 }  & \nodata\\
K03500 & \nodata & 11.8  & 6084_{ -68 }^{ +63 }  & 4.02_{ -0.09 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.35_{ -0.10 }^{ +0.10 }  & 1.88_{ -0.26 }^{ +0.28 }  & 9.54_{ -0.08 }^{ +0.08 }  & 1.04_{ -0.14 }^{ +0.17 }  & \nodata\\
K03503 & \nodata & 12.5  & 5997_{ -66 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.09 }  & -0.46_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 1.10_{ -0.11 }^{ +0.14 }  & 9.97_{ -0.11 }^{ +0.07 }  & 1.33_{ -0.15 }^{ +0.14 }  & \nodata\\
K03541 & \nodata & 12.3  & 6228_{ -63 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.09 }  & -0.20_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.06 }  & 1.36_{ -0.15 }^{ +0.20 }  & 9.67_{ -0.09 }^{ +0.07 }  & 1.13_{ -0.15 }^{ +0.14 }  & \nodata\\
K03608 & \nodata & 12.0  & 5773_{ -65 }^{ +68 }  & 4.31_{ -0.11 }^{ +0.08 }  & -0.10_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.04 }^{ +0.05 }  & 1.14_{ -0.11 }^{ +0.18 }  & 9.89_{ -0.09 }^{ +0.07 }  & 1.60_{ -0.22 }^{ +0.17 }  & \nodata\\
K03641 & \nodata & 12.4  & 6184_{ -64 }^{ +67 }  & 4.26_{ -0.10 }^{ +0.08 }  & -0.08_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.04 }^{ +0.07 }  & 1.30_{ -0.13 }^{ +0.20 }  & 9.60_{ -0.11 }^{ +0.08 }  & 1.12_{ -0.15 }^{ +0.13 }  & \nodata\\
K03663 & \nodata & 11.1  & 5675_{ -64 }^{ +64 }  & 4.44_{ -0.08 }^{ +0.06 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.07 }^{ +0.09 }  & 9.79_{ -0.31 }^{ +0.15 }  & 2.87_{ -0.24 }^{ +0.21 }  & \nodata\\
K03678 & \nodata & 11.3  & 5468_{ -65 }^{ +65 }  & 4.44_{ -0.08 }^{ +0.07 }  & 0.15_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.07 }^{ +0.09 }  & 9.92_{ -0.34 }^{ +0.16 }  & 2.74_{ -0.24 }^{ +0.21 }  & \nodata\\
K03680 & \nodata & 13.1  & 5793_{ -64 }^{ +63 }  & 4.30_{ -0.09 }^{ +0.09 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.21_{ -0.13 }^{ +0.15 }  & 9.78_{ -0.14 }^{ +0.11 }  & 0.92_{ -0.11 }^{ +0.11 }  & \nodata\\
K03681 & TYC 3135-497-1 & 10.7  & 6187_{ -63 }^{ +68 }  & 4.29_{ -0.10 }^{ +0.08 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.12 }^{ +0.19 }  & 9.48_{ -0.26 }^{ +0.10 }  & 2.51_{ -0.32 }^{ +0.26 }  & 2.21_{ -0.76 }^{ +0.76 } \\
K03683 & TYC 3547-2695-1 & 10.9  & 6336_{ -68 }^{ +67 }  & 4.28_{ -0.09 }^{ +0.08 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.05 }^{ +0.05 }  & 1.32_{ -0.12 }^{ +0.17 }  & 9.44_{ -0.22 }^{ +0.09 }  & 2.21_{ -0.25 }^{ +0.23 }  & 2.41_{ -0.68 }^{ +0.68 } \\
K03689 & \nodata & 12.6  & 5988_{ -67 }^{ +68 }  & 4.19_{ -0.11 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.06 }  & 1.41_{ -0.17 }^{ +0.22 }  & 9.75_{ -0.09 }^{ +0.07 }  & 0.96_{ -0.13 }^{ +0.13 }  & \nodata\\
K03726 & \nodata & 13.2  & 4922_{ -65 }^{ +65 }  & 4.60_{ -0.04 }^{ +0.03 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.03 }  & 9.86_{ -0.53 }^{ +0.24 }  & 1.67_{ -0.07 }^{ +0.07 }  & \nodata\\
K03770 & \nodata & 12.8  & 6148_{ -63 }^{ +52 }  & 4.15_{ -0.09 }^{ +0.10 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.06 }^{ +0.07 }  & 1.52_{ -0.19 }^{ +0.20 }  & 9.63_{ -0.09 }^{ +0.07 }  & 0.80_{ -0.10 }^{ +0.12 }  & \nodata\\
K03780 & \nodata & 12.8  & 6381_{ -60 }^{ +65 }  & 4.19_{ -0.09 }^{ +0.09 }  & -0.18_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.06 }  & 1.43_{ -0.16 }^{ +0.18 }  & 9.56_{ -0.09 }^{ +0.07 }  & 0.85_{ -0.10 }^{ +0.11 }  & \nodata\\
K03787 & \nodata & 12.4  & 5671_{ -66 }^{ +64 }  & 4.42_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.07 }^{ +0.10 }  & 9.79_{ -0.33 }^{ +0.16 }  & 1.56_{ -0.14 }^{ +0.12 }  & \nodata\\
K03791 & \nodata & 12.4  & 6053_{ -66 }^{ +69 }  & 4.09_{ -0.10 }^{ +0.10 }  & -0.02_{ -0.05 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.07 }  & 1.60_{ -0.20 }^{ +0.24 }  & 9.69_{ -0.09 }^{ +0.07 }  & 0.95_{ -0.12 }^{ +0.13 }  & \nodata\\
K03801 & \nodata & 14.2  & 5607_{ -66 }^{ +67 }  & 4.14_{ -0.10 }^{ +0.10 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.08 }  & 1.45_{ -0.18 }^{ +0.23 }  & 9.92_{ -0.11 }^{ +0.08 }  & 0.47_{ -0.07 }^{ +0.07 }  & \nodata\\
K03811 & \nodata & 12.2  & 5715_{ -64 }^{ +65 }  & 4.36_{ -0.09 }^{ +0.08 }  & -0.19_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.09 }^{ +0.13 }  & 9.95_{ -0.14 }^{ +0.08 }  & 1.66_{ -0.18 }^{ +0.16 }  & \nodata\\
K03823 & \nodata & 12.4  & 5652_{ -64 }^{ +63 }  & 4.48_{ -0.07 }^{ +0.04 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.05 }^{ +0.07 }  & 9.57_{ -0.49 }^{ +0.28 }  & 1.66_{ -0.12 }^{ +0.09 }  & \nodata\\
K03835 & \nodata & 10.8  & 5009_{ -65 }^{ +66 }  & 4.58_{ -0.04 }^{ +0.02 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.02 }^{ +0.03 }  & 9.73_{ -0.53 }^{ +0.31 }  & 4.42_{ -0.18 }^{ +0.17 }  & \nodata\\
K03853 & TYC 3120-1488-1 & 8.5  & 4973_{ -61 }^{ +62 }  & 3.44_{ -0.10 }^{ +0.10 }  & -0.09_{ -0.02 }^{ +0.05 }  & 0.91_{ -0.05 }^{ +0.19 }  & 3.05_{ -0.48 }^{ +0.60 }  & 10.12_{ -0.24 }^{ +0.06 }  & 3.32_{ -0.48 }^{ +0.45 }  & 3.20_{ -0.30 }^{ +0.30 } \\
K03864 & \nodata & 10.9  & 5046_{ -63 }^{ +64 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.79_{ -0.03 }^{ +0.03 }  & 9.74_{ -0.52 }^{ +0.30 }  & 4.18_{ -0.18 }^{ +0.16 }  & \nodata\\
K03867 & \nodata & 13.2  & 5566_{ -63 }^{ +67 }  & 4.42_{ -0.09 }^{ +0.07 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.07 }^{ +0.10 }  & 9.87_{ -0.31 }^{ +0.15 }  & 1.10_{ -0.10 }^{ +0.09 }  & \nodata\\
K03871 & \nodata & 10.2  & 5190_{ -65 }^{ +64 }  & 4.54_{ -0.06 }^{ +0.04 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.05 }  & 9.79_{ -0.52 }^{ +0.27 }  & 5.47_{ -0.29 }^{ +0.24 }  & \nodata\\
K03876 & \nodata & 11.1  & 5712_{ -63 }^{ +64 }  & 4.49_{ -0.05 }^{ +0.03 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.04 }^{ +0.06 }  & 9.35_{ -0.49 }^{ +0.32 }  & 2.95_{ -0.16 }^{ +0.13 }  & \nodata\\
K03880 & TYC 3121-1847-1 & 9.5  & 6266_{ -66 }^{ +66 }  & 4.37_{ -0.07 }^{ +0.04 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.06 }^{ +0.10 }  & 9.16_{ -0.41 }^{ +0.26 }  & 4.60_{ -0.35 }^{ +0.27 }  & 4.14_{ -0.39 }^{ +0.39 } \\
K03886 & \nodata & 7.5  & 4819_{ -77 }^{ +69 }  & 2.73_{ -0.33 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.03 }  & 2.12_{ -0.08 }^{ +0.05 }  & 10.40_{ -1.51 }^{ +4.52 }  & 9.02_{ -0.05 }^{ +0.06 }  & 1.61_{ -0.49 }^{ +0.18 }  & \nodata\\
K03889 & \nodata & 12.1  & 5757_{ -64 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.09 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.05 }^{ +0.06 }  & 1.33_{ -0.15 }^{ +0.20 }  & 9.88_{ -0.11 }^{ +0.08 }  & 1.33_{ -0.18 }^{ +0.17 }  & \nodata\\
K03890 & \nodata & 10.9  & 4795_{ -61 }^{ +60 }  & 3.04_{ -0.10 }^{ +0.10 }  & -0.13_{ -0.02 }^{ +0.04 }  & 0.94_{ -0.05 }^{ +0.18 }  & 4.92_{ -0.75 }^{ +0.86 }  & 10.08_{ -0.24 }^{ +0.08 }  & 0.71_{ -0.09 }^{ +0.09 }  & \nodata\\
K03891 & \nodata & 11.7  & 5118_{ -61 }^{ +84 }  & 3.63_{ -0.10 }^{ +0.10 }  & -0.08_{ -0.02 }^{ +0.02 }  & 0.90_{ -0.03 }^{ +0.09 }  & 2.43_{ -0.37 }^{ +0.43 }  & 10.12_{ -0.14 }^{ +0.06 }  & 0.96_{ -0.13 }^{ +0.13 }  & \nodata\\
K03892 & \nodata & 11.2  & 5606_{ -66 }^{ +66 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.05 }  & 1.20_{ -0.13 }^{ +0.15 }  & 9.97_{ -0.12 }^{ +0.08 }  & 2.27_{ -0.26 }^{ +0.28 }  & \nodata\\
K03907 & \nodata & 11.2  & 6533_{ -66 }^{ +66 }  & 4.35_{ -0.07 }^{ +0.04 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.06 }^{ +0.11 }  & 9.13_{ -0.41 }^{ +0.22 }  & 2.05_{ -0.16 }^{ +0.12 }  & \nodata\\
K03908 & TYC 3562-1822-1 & 10.5  & 5714_{ -64 }^{ +66 }  & 3.92_{ -0.10 }^{ +0.10 }  & -0.00_{ -0.03 }^{ +0.06 }  & 1.12_{ -0.07 }^{ +0.11 }  & 1.93_{ -0.26 }^{ +0.27 }  & 9.83_{ -0.14 }^{ +0.10 }  & 1.97_{ -0.25 }^{ +0.31 }  & 2.47_{ -0.32 }^{ +0.32 } \\
K03913 & \nodata & 13.5  & 5952_{ -63 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.06 }  & 1.31_{ -0.15 }^{ +0.19 }  & 9.66_{ -0.12 }^{ +0.09 }  & 0.71_{ -0.09 }^{ +0.09 }  & \nodata\\
K03925 & \nodata & 12.3  & 5367_{ -64 }^{ +65 }  & 4.52_{ -0.06 }^{ +0.04 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.71_{ -0.51 }^{ +0.28 }  & 1.95_{ -0.11 }^{ +0.09 }  & \nodata\\
K03928 & \nodata & 11.8  & 6182_{ -63 }^{ +65 }  & 4.30_{ -0.10 }^{ +0.08 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.05 }  & 1.25_{ -0.12 }^{ +0.18 }  & 9.56_{ -0.19 }^{ +0.10 }  & 1.58_{ -0.19 }^{ +0.17 }  & \nodata\\
K03936 & \nodata & 11.3  & 5077_{ -64 }^{ +65 }  & 4.56_{ -0.05 }^{ +0.03 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.75_{ -0.52 }^{ +0.30 }  & 3.42_{ -0.16 }^{ +0.14 }  & \nodata\\
K03943 & \nodata & 11.3  & 6173_{ -61 }^{ +67 }  & 4.24_{ -0.10 }^{ +0.10 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.07 }  & 1.34_{ -0.15 }^{ +0.21 }  & 9.61_{ -0.11 }^{ +0.08 }  & 1.81_{ -0.24 }^{ +0.24 }  & \nodata\\
K03946 & \nodata & 11.9  & 6325_{ -67 }^{ +64 }  & 4.19_{ -0.09 }^{ +0.10 }  & -0.21_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.07 }  & 1.41_{ -0.17 }^{ +0.19 }  & 9.62_{ -0.08 }^{ +0.07 }  & 1.29_{ -0.16 }^{ +0.18 }  & \nodata\\
K03980 & \nodata & 13.1  & 5764_{ -66 }^{ +66 }  & 4.30_{ -0.10 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.13 }^{ +0.15 }  & 9.86_{ -0.15 }^{ +0.09 }  & 0.95_{ -0.11 }^{ +0.12 }  & \nodata\\
K03991 & \nodata & 11.4  & 5600_{ -64 }^{ +65 }  & 4.51_{ -0.06 }^{ +0.04 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.04 }^{ +0.06 }  & 9.53_{ -0.49 }^{ +0.30 }  & 2.75_{ -0.16 }^{ +0.13 }  & \nodata\\
K04002 & \nodata & 13.1  & 5207_{ -64 }^{ +64 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.20_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.85_{ -0.04 }^{ +0.05 }  & 9.80_{ -0.46 }^{ +0.25 }  & 1.35_{ -0.08 }^{ +0.07 }  & \nodata\\
K04004 & \nodata & 11.1  & 5730_{ -65 }^{ +64 }  & 4.51_{ -0.05 }^{ +0.03 }  & -0.05_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.04 }^{ +0.05 }  & 9.35_{ -0.49 }^{ +0.32 }  & 3.06_{ -0.16 }^{ +0.14 }  & \nodata\\
K04005 & \nodata & 12.9  & 5499_{ -67 }^{ +65 }  & 4.45_{ -0.08 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.09 }  & 9.90_{ -0.34 }^{ +0.16 }  & 1.31_{ -0.11 }^{ +0.10 }  & \nodata\\
K04011 & \nodata & 11.1  & 5909_{ -59 }^{ +60 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.08 }  & 1.40_{ -0.18 }^{ +0.20 }  & 9.73_{ -0.10 }^{ +0.10 }  & 1.94_{ -0.25 }^{ +0.29 }  & \nodata\\
K04014 & \nodata & 12.4  & 5937_{ -64 }^{ +63 }  & 4.31_{ -0.10 }^{ +0.09 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.12 }^{ +0.16 }  & 9.72_{ -0.18 }^{ +0.10 }  & 1.29_{ -0.15 }^{ +0.14 }  & \nodata\\
K04018 & \nodata & 13.1  & 5479_{ -65 }^{ +64 }  & 4.52_{ -0.06 }^{ +0.04 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.04 }^{ +0.05 }  & 9.62_{ -0.51 }^{ +0.30 }  & 1.33_{ -0.08 }^{ +0.07 }  & \nodata\\
K04021 & \nodata & 11.5  & 6332_{ -64 }^{ +67 }  & 4.36_{ -0.07 }^{ +0.04 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.06 }^{ +0.11 }  & 9.17_{ -0.41 }^{ +0.25 }  & 1.84_{ -0.15 }^{ +0.11 }  & \nodata\\
K04022 & \nodata & 11.9  & 5968_{ -69 }^{ +70 }  & 4.03_{ -0.11 }^{ +0.10 }  & -0.06_{ -0.05 }^{ +0.05 }  & 1.15_{ -0.06 }^{ +0.06 }  & 1.71_{ -0.21 }^{ +0.27 }  & 9.71_{ -0.09 }^{ +0.07 }  & 1.12_{ -0.15 }^{ +0.16 }  & \nodata\\
K04024 & \nodata & 11.9  & 5210_{ -65 }^{ +64 }  & 4.54_{ -0.05 }^{ +0.04 }  & -0.06_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.04 }^{ +0.05 }  & 9.89_{ -0.42 }^{ +0.21 }  & 2.50_{ -0.14 }^{ +0.13 }  & \nodata\\
K04032 & \nodata & 11.0  & 5549_{ -59 }^{ +63 }  & 4.29_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 1.15_{ -0.12 }^{ +0.15 }  & 10.08_{ -0.10 }^{ +0.07 }  & 2.63_{ -0.31 }^{ +0.33 }  & \nodata\\
K04036 & \nodata & 11.9  & 4854_{ -65 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.88_{ -0.48 }^{ +0.22 }  & 2.87_{ -0.11 }^{ +0.11 }  & \nodata\\
K04037 & \nodata & 11.6  & 6187_{ -57 }^{ +63 }  & 4.29_{ -0.10 }^{ +0.08 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.12 }^{ +0.18 }  & 9.55_{ -0.20 }^{ +0.09 }  & 1.66_{ -0.20 }^{ +0.19 }  & \nodata\\
K04053 & \nodata & 11.4  & 5966_{ -65 }^{ +64 }  & 4.38_{ -0.08 }^{ +0.07 }  & -0.13_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.11 }  & 9.69_{ -0.26 }^{ +0.12 }  & 2.21_{ -0.21 }^{ +0.19 }  & \nodata\\
K04054 & \nodata & 12.7  & 5251_{ -65 }^{ +65 }  & 4.53_{ -0.06 }^{ +0.04 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.03 }^{ +0.05 }  & 9.76_{ -0.50 }^{ +0.28 }  & 1.65_{ -0.09 }^{ +0.07 }  & \nodata\\
K04060 & \nodata & 12.3  & 5795_{ -66 }^{ +66 }  & 4.12_{ -0.10 }^{ +0.10 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.06 }^{ +0.08 }  & 1.52_{ -0.19 }^{ +0.23 }  & 9.85_{ -0.11 }^{ +0.08 }  & 1.06_{ -0.14 }^{ +0.15 }  & \nodata\\
K04062 & \nodata & 12.8  & 6057_{ -70 }^{ +73 }  & 4.20_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.07 }  & 1.41_{ -0.18 }^{ +0.19 }  & 9.69_{ -0.11 }^{ +0.08 }  & 0.90_{ -0.11 }^{ +0.13 }  & \nodata\\
K04066 & \nodata & 12.2  & 6317_{ -66 }^{ +65 }  & 4.29_{ -0.09 }^{ +0.08 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.12 }^{ +0.17 }  & 9.39_{ -0.29 }^{ +0.11 }  & 1.20_{ -0.14 }^{ +0.12 }  & \nodata\\
K04067 & \nodata & 12.8  & 5966_{ -65 }^{ +65 }  & 4.32_{ -0.09 }^{ +0.08 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.11 }^{ +0.15 }  & 9.67_{ -0.22 }^{ +0.10 }  & 1.05_{ -0.12 }^{ +0.11 }  & \nodata\\
K04070 & \nodata & 12.4  & 4926_{ -65 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.89_{ -0.47 }^{ +0.22 }  & 2.17_{ -0.09 }^{ +0.08 }  & \nodata\\
K04072 & \nodata & 12.0  & 5840_{ -65 }^{ +61 }  & 4.26_{ -0.10 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.05 }  & 1.27_{ -0.14 }^{ +0.17 }  & 9.83_{ -0.12 }^{ +0.08 }  & 1.45_{ -0.18 }^{ +0.19 }  & \nodata\\
K04098 & \nodata & 11.8  & 4987_{ -65 }^{ +65 }  & 4.58_{ -0.04 }^{ +0.03 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 9.83_{ -0.51 }^{ +0.26 }  & 2.95_{ -0.13 }^{ +0.12 }  & \nodata\\
K04103 & \nodata & 12.9  & 5265_{ -65 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.03 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.66_{ -0.51 }^{ +0.31 }  & 1.59_{ -0.08 }^{ +0.07 }  & \nodata\\
K04109 & \nodata & 12.4  & 4995_{ -66 }^{ +66 }  & 4.53_{ -0.04 }^{ +0.04 }  & 0.25_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.04 }  & 9.98_{ -0.37 }^{ +0.15 }  & 2.06_{ -0.10 }^{ +0.10 }  & \nodata\\
K04121 & \nodata & 13.8  & 5125_{ -64 }^{ +64 }  & 4.60_{ -0.03 }^{ +0.04 }  & -0.45_{ -0.04 }^{ +0.04 }  & 0.71_{ -0.02 }^{ +0.03 }  & 0.69_{ -0.03 }^{ +0.03 }  & 9.95_{ -0.45 }^{ +0.18 }  & 1.25_{ -0.05 }^{ +0.05 }  & \nodata\\
K04123 & \nodata & 12.1  & 6228_{ -63 }^{ +65 }  & 3.97_{ -0.09 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.42_{ -0.10 }^{ +0.10 }  & 2.05_{ -0.29 }^{ +0.29 }  & 9.47_{ -0.08 }^{ +0.07 }  & 0.83_{ -0.11 }^{ +0.14 }  & \nodata\\
K04129 & \nodata & 11.6  & 5084_{ -64 }^{ +65 }  & 4.53_{ -0.04 }^{ +0.04 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.04 }  & 9.95_{ -0.40 }^{ +0.17 }  & 2.94_{ -0.14 }^{ +0.14 }  & \nodata\\
K04136 & \nodata & 12.4  & 5710_{ -64 }^{ +65 }  & 4.01_{ -0.07 }^{ +0.10 }  & 0.14_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.08 }^{ +0.07 }  & 1.74_{ -0.23 }^{ +0.21 }  & 9.84_{ -0.11 }^{ +0.10 }  & 0.88_{ -0.10 }^{ +0.14 }  & \nodata\\
K04144 & \nodata & 13.0  & 6000_{ -64 }^{ +65 }  & 4.39_{ -0.08 }^{ +0.07 }  & -0.11_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.08 }^{ +0.11 }  & 9.64_{ -0.28 }^{ +0.13 }  & 1.08_{ -0.10 }^{ +0.09 }  & \nodata\\
K04146 & \nodata & 11.7  & 5089_{ -65 }^{ +66 }  & 4.55_{ -0.05 }^{ +0.03 }  & 0.23_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.03 }^{ +0.04 }  & 9.73_{ -0.56 }^{ +0.30 }  & 2.83_{ -0.14 }^{ +0.12 }  & \nodata\\
K04156 & \nodata & 12.3  & 5811_{ -61 }^{ +56 }  & 4.08_{ -0.08 }^{ +0.09 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.08 }^{ +0.11 }  & 1.64_{ -0.21 }^{ +0.21 }  & 9.76_{ -0.11 }^{ +0.11 }  & 1.00_{ -0.12 }^{ +0.15 }  & \nodata\\
K04157 & \nodata & 11.5  & 6237_{ -62 }^{ +67 }  & 4.33_{ -0.09 }^{ +0.07 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.10 }^{ +0.15 }  & 9.43_{ -0.33 }^{ +0.13 }  & 1.83_{ -0.20 }^{ +0.16 }  & \nodata\\
K04159 & \nodata & 12.6  & 5233_{ -66 }^{ +66 }  & 4.49_{ -0.05 }^{ +0.06 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.05 }  & 10.02_{ -0.30 }^{ +0.13 }  & 1.67_{ -0.10 }^{ +0.10 }  & \nodata\\
K04160 & \nodata & 11.9  & 5761_{ -64 }^{ +64 }  & 4.43_{ -0.08 }^{ +0.05 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.06 }^{ +0.10 }  & 9.53_{ -0.45 }^{ +0.23 }  & 1.90_{ -0.16 }^{ +0.13 }  & \nodata\\
K04184 & \nodata & 11.4  & 4887_{ -64 }^{ +66 }  & 4.58_{ -0.03 }^{ +0.03 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.03 }^{ +0.03 }  & 9.92_{ -0.45 }^{ +0.20 }  & 3.64_{ -0.14 }^{ +0.14 }  & \nodata\\
K04188 & \nodata & 11.5  & 5963_{ -64 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.06 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.03 }^{ +0.04 }  & 1.09_{ -0.07 }^{ +0.11 }  & 9.48_{ -0.40 }^{ +0.19 }  & 2.08_{ -0.19 }^{ +0.15 }  & \nodata\\
K04190 & \nodata & 12.0  & 5653_{ -65 }^{ +64 }  & 4.10_{ -0.09 }^{ +0.10 }  & 0.29_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.06 }^{ +0.08 }  & 1.55_{ -0.19 }^{ +0.22 }  & 9.88_{ -0.11 }^{ +0.09 }  & 1.20_{ -0.15 }^{ +0.17 }  & \nodata\\
K04198 & \nodata & 11.4  & 6103_{ -67 }^{ +67 }  & 4.04_{ -0.11 }^{ +0.10 }  & -0.38_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.07 }^{ +0.08 }  & 1.61_{ -0.22 }^{ +0.28 }  & 9.80_{ -0.11 }^{ +0.09 }  & 1.51_{ -0.22 }^{ +0.24 }  & \nodata\\
K04199 & \nodata & 12.4  & 5109_{ -65 }^{ +65 }  & 4.57_{ -0.05 }^{ +0.03 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.04 }  & 9.81_{ -0.48 }^{ +0.26 }  & 2.13_{ -0.10 }^{ +0.09 }  & \nodata\\
K04204 & \nodata & 12.6  & 5854_{ -66 }^{ +61 }  & 4.19_{ -0.10 }^{ +0.10 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.05 }^{ +0.07 }  & 1.38_{ -0.16 }^{ +0.21 }  & 9.82_{ -0.11 }^{ +0.08 }  & 1.00_{ -0.14 }^{ +0.14 }  & \nodata\\
K04212 & \nodata & 12.6  & 6166_{ -60 }^{ +65 }  & 4.33_{ -0.09 }^{ +0.07 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.04 }^{ +0.04 }  & 1.23_{ -0.10 }^{ +0.15 }  & 9.44_{ -0.34 }^{ +0.13 }  & 1.10_{ -0.12 }^{ +0.10 }  & \nodata\\
K04215 & \nodata & 12.0  & 5344_{ -70 }^{ +70 }  & 3.89_{ -0.13 }^{ +0.11 }  & -0.28_{ -0.04 }^{ +0.06 }  & 0.91_{ -0.04 }^{ +0.05 }  & 1.80_{ -0.29 }^{ +0.38 }  & 10.04_{ -0.09 }^{ +0.08 }  & 1.08_{ -0.17 }^{ +0.16 }  & \nodata\\
K04222 & \nodata & 12.0  & 5632_{ -65 }^{ +65 }  & 4.50_{ -0.06 }^{ +0.04 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.04 }^{ +0.06 }  & 9.55_{ -0.46 }^{ +0.28 }  & 2.01_{ -0.12 }^{ +0.10 }  & \nodata\\
K04226 & \nodata & 11.2  & 5848_{ -63 }^{ +66 }  & 3.95_{ -0.07 }^{ +0.07 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.41_{ -0.08 }^{ +0.08 }  & 2.07_{ -0.22 }^{ +0.23 }  & 9.55_{ -0.08 }^{ +0.08 }  & 1.29_{ -0.13 }^{ +0.16 }  & \nodata\\
K04230 & \nodata & 12.4  & 5817_{ -63 }^{ +63 }  & 4.17_{ -0.10 }^{ +0.10 }  & -0.35_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.16 }^{ +0.20 }  & 10.01_{ -0.09 }^{ +0.07 }  & 1.21_{ -0.17 }^{ +0.17 }  & \nodata\\
K04235 & \nodata & 12.1  & 6295_{ -70 }^{ +66 }  & 4.26_{ -0.10 }^{ +0.08 }  & -0.00_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.05 }^{ +0.06 }  & 1.34_{ -0.13 }^{ +0.19 }  & 9.47_{ -0.17 }^{ +0.08 }  & 1.27_{ -0.16 }^{ +0.14 }  & \nodata\\
K04245 & \nodata & 12.2  & 6059_{ -69 }^{ +65 }  & 4.01_{ -0.09 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.36_{ -0.10 }^{ +0.09 }  & 1.91_{ -0.27 }^{ +0.26 }  & 9.55_{ -0.08 }^{ +0.08 }  & 0.88_{ -0.11 }^{ +0.15 }  & \nodata\\
K04246 & \nodata & 11.8  & 5710_{ -63 }^{ +64 }  & 4.47_{ -0.05 }^{ +0.03 }  & 0.26_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.05 }^{ +0.06 }  & 9.32_{ -0.47 }^{ +0.31 }  & 2.05_{ -0.12 }^{ +0.10 }  & \nodata\\
K04251 & \nodata & 12.1  & 5510_{ -65 }^{ +66 }  & 4.49_{ -0.07 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.07 }  & 9.76_{ -0.41 }^{ +0.23 }  & 1.97_{ -0.14 }^{ +0.11 }  & \nodata\\
K04257 & \nodata & 11.6  & 5471_{ -64 }^{ +67 }  & 3.81_{ -0.10 }^{ +0.10 }  & -0.03_{ -0.02 }^{ +0.04 }  & 1.05_{ -0.08 }^{ +0.16 }  & 2.14_{ -0.36 }^{ +0.38 }  & 9.93_{ -0.19 }^{ +0.12 }  & 1.05_{ -0.14 }^{ +0.17 }  & \nodata\\
K04269 & \nodata & 11.1  & 5012_{ -63 }^{ +62 }  & 3.46_{ -0.10 }^{ +0.10 }  & 0.03_{ -0.03 }^{ +0.05 }  & 1.28_{ -0.04 }^{ +0.04 }  & 3.47_{ -0.53 }^{ +0.57 }  & 9.67_{ -0.06 }^{ +0.06 }  & 0.87_{ -0.10 }^{ +0.11 }  & \nodata\\
K04273 & \nodata & 11.3  & 6149_{ -57 }^{ +59 }  & 4.14_{ -0.10 }^{ +0.11 }  & 0.09_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.07 }^{ +0.09 }  & 1.56_{ -0.22 }^{ +0.24 }  & 9.57_{ -0.08 }^{ +0.08 }  & 1.57_{ -0.21 }^{ +0.25 }  & \nodata\\
K04276 & \nodata & 11.3  & 6298_{ -66 }^{ +65 }  & 3.99_{ -0.10 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.43_{ -0.10 }^{ +0.10 }  & 1.99_{ -0.28 }^{ +0.31 }  & 9.45_{ -0.08 }^{ +0.06 }  & 1.25_{ -0.17 }^{ +0.21 }  & \nodata\\
K04287 & \nodata & 10.0  & 6254_{ -64 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.08 }  & -0.05_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.06 }  & 1.32_{ -0.13 }^{ +0.19 }  & 9.53_{ -0.14 }^{ +0.08 }  & 3.28_{ -0.41 }^{ +0.37 }  & \nodata\\
K04288 & \nodata & 11.0  & 5933_{ -63 }^{ +63 }  & 4.16_{ -0.10 }^{ +0.10 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.05 }^{ +0.07 }  & 1.45_{ -0.18 }^{ +0.22 }  & 9.78_{ -0.10 }^{ +0.08 }  & 1.96_{ -0.26 }^{ +0.29 }  & \nodata\\
K04292 & \nodata & 11.3  & 5488_{ -62 }^{ +60 }  & 4.33_{ -0.12 }^{ +0.09 }  & 0.00_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 1.08_{ -0.11 }^{ +0.17 }  & 10.10_{ -0.10 }^{ +0.07 }  & 2.47_{ -0.34 }^{ +0.28 }  & \nodata\\
K04296 & \nodata & 11.6  & 5571_{ -64 }^{ +65 }  & 4.55_{ -0.06 }^{ +0.05 }  & -0.48_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.04 }^{ +0.05 }  & 9.89_{ -0.40 }^{ +0.20 }  & 2.99_{ -0.19 }^{ +0.16 }  & \nodata\\
K04298 & \nodata & 12.2  & 6173_{ -64 }^{ +64 }  & 4.26_{ -0.10 }^{ +0.09 }  & -0.33_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.04 }  & 1.22_{ -0.13 }^{ +0.16 }  & 9.78_{ -0.10 }^{ +0.07 }  & 1.36_{ -0.16 }^{ +0.16 }  & \nodata\\
K04301 & \nodata & 11.6  & 6128_{ -65 }^{ +65 }  & 4.31_{ -0.09 }^{ +0.08 }  & -0.20_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.11 }^{ +0.13 }  & 9.70_{ -0.15 }^{ +0.09 }  & 1.79_{ -0.18 }^{ +0.19 }  & \nodata\\
K04302 & \nodata & 12.3  & 6072_{ -62 }^{ +66 }  & 4.21_{ -0.12 }^{ +0.10 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.05 }^{ +0.09 }  & 1.36_{ -0.16 }^{ +0.26 }  & 9.71_{ -0.09 }^{ +0.07 }  & 1.14_{ -0.19 }^{ +0.15 }  & \nodata\\
K04304 & \nodata & 12.6  & 5773_{ -65 }^{ +64 }  & 4.06_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.06 }^{ +0.09 }  & 1.62_{ -0.21 }^{ +0.27 }  & 9.88_{ -0.12 }^{ +0.08 }  & 0.86_{ -0.12 }^{ +0.13 }  & \nodata\\
K04312 & \nodata & 12.4  & 5658_{ -68 }^{ +63 }  & 4.22_{ -0.12 }^{ +0.10 }  & -0.21_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.04 }^{ +0.07 }  & 1.23_{ -0.15 }^{ +0.23 }  & 10.01_{ -0.11 }^{ +0.07 }  & 1.28_{ -0.20 }^{ +0.18 }  & \nodata\\
K04318 & \nodata & 11.5  & 6463_{ -65 }^{ +65 }  & 4.30_{ -0.08 }^{ +0.07 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.04 }^{ +0.05 }  & 1.30_{ -0.10 }^{ +0.15 }  & 9.29_{ -0.36 }^{ +0.13 }  & 1.69_{ -0.17 }^{ +0.14 }  & \nodata\\
K04323 & \nodata & 12.1  & 6216_{ -65 }^{ +66 }  & 4.22_{ -0.09 }^{ +0.10 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.07 }  & 1.38_{ -0.16 }^{ +0.20 }  & 9.60_{ -0.10 }^{ +0.08 }  & 1.21_{ -0.15 }^{ +0.16 }  & \nodata\\
K04329 & \nodata & 10.8  & 6196_{ -58 }^{ +68 }  & 4.25_{ -0.11 }^{ +0.09 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.05 }^{ +0.07 }  & 1.36_{ -0.14 }^{ +0.22 }  & 9.52_{ -0.15 }^{ +0.08 }  & 2.26_{ -0.32 }^{ +0.27 }  & \nodata\\
K04335 & \nodata & 12.7  & 5706_{ -64 }^{ +65 }  & 4.37_{ -0.09 }^{ +0.09 }  & -0.30_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.09 }^{ +0.11 }  & 10.01_{ -0.15 }^{ +0.09 }  & 1.36_{ -0.14 }^{ +0.14 }  & \nodata\\
K04343 & \nodata & 12.2  & 5891_{ -61 }^{ +64 }  & 4.06_{ -0.11 }^{ +0.11 }  & -0.37_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.06 }^{ +0.09 }  & 1.52_{ -0.22 }^{ +0.27 }  & 9.93_{ -0.14 }^{ +0.09 }  & 1.10_{ -0.16 }^{ +0.18 }  & \nodata\\
K04356 & \nodata & 13.5  & 4758_{ -65 }^{ +65 }  & 4.59_{ -0.03 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.88_{ -0.50 }^{ +0.22 }  & 1.44_{ -0.05 }^{ +0.05 }  & \nodata\\
K04366 & \nodata & 13.7  & 5269_{ -63 }^{ +66 }  & 4.53_{ -0.06 }^{ +0.05 }  & -0.11_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.82_{ -0.04 }^{ +0.05 }  & 9.90_{ -0.44 }^{ +0.20 }  & 1.07_{ -0.07 }^{ +0.06 }  & \nodata\\
K04367 & \nodata & 12.7  & 6163_{ -67 }^{ +62 }  & 4.17_{ -0.10 }^{ +0.10 }  & -0.14_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.05 }^{ +0.08 }  & 1.44_{ -0.17 }^{ +0.24 }  & 9.67_{ -0.08 }^{ +0.07 }  & 0.90_{ -0.13 }^{ +0.13 }  & \nodata\\
K04368 & \nodata & 11.5  & 5970_{ -65 }^{ +66 }  & 3.98_{ -0.09 }^{ +0.08 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.09 }^{ +0.11 }  & 1.91_{ -0.23 }^{ +0.28 }  & 9.65_{ -0.11 }^{ +0.10 }  & 1.18_{ -0.15 }^{ +0.16 }  & \nodata\\
K04374 & \nodata & 12.5  & 5378_{ -65 }^{ +64 }  & 4.46_{ -0.06 }^{ +0.06 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.06 }^{ +0.07 }  & 10.01_{ -0.29 }^{ +0.13 }  & 1.72_{ -0.13 }^{ +0.12 }  & \nodata\\
K04382 & \nodata & 12.9  & 6207_{ -64 }^{ +67 }  & 4.27_{ -0.10 }^{ +0.09 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.04 }^{ +0.06 }  & 1.28_{ -0.13 }^{ +0.18 }  & 9.61_{ -0.12 }^{ +0.08 }  & 0.91_{ -0.11 }^{ +0.10 }  & \nodata\\
K04383 & \nodata & 12.4  & 5758_{ -64 }^{ +65 }  & 4.46_{ -0.07 }^{ +0.05 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.05 }^{ +0.08 }  & 9.58_{ -0.42 }^{ +0.23 }  & 1.55_{ -0.12 }^{ +0.09 }  & \nodata\\
K04385 & \nodata & 13.9  & 5100_{ -64 }^{ +65 }  & 4.51_{ -0.04 }^{ +0.05 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.83_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.04 }  & 10.03_{ -0.30 }^{ +0.12 }  & 1.00_{ -0.05 }^{ +0.05 }  & \nodata\\
K04399 & TYC 3130-1604-1 & 10.4  & 5569_{ -64 }^{ +64 }  & 4.53_{ -0.05 }^{ +0.03 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.03 }^{ +0.05 }  & 9.46_{ -0.52 }^{ +0.33 }  & 4.59_{ -0.24 }^{ +0.20 }  & 4.86_{ -0.29 }^{ +0.29 } \\
K04400 & \nodata & 12.2  & 5752_{ -67 }^{ +66 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.10_{ -0.10 }^{ +0.13 }  & 9.88_{ -0.17 }^{ +0.10 }  & 1.52_{ -0.15 }^{ +0.15 }  & \nodata\\
K04407 & TYC 3162-1083-1 & 9.8  & 6401_{ -64 }^{ +64 }  & 4.26_{ -0.09 }^{ +0.08 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.12 }^{ +0.17 }  & 9.51_{ -0.14 }^{ +0.08 }  & 3.68_{ -0.42 }^{ +0.39 }  & 4.71_{ -0.92 }^{ +0.92 } \\
K04409 & \nodata & 11.1  & 5890_{ -59 }^{ +61 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.08 }  & 1.35_{ -0.17 }^{ +0.20 }  & 9.71_{ -0.10 }^{ +0.10 }  & 2.07_{ -0.26 }^{ +0.29 }  & \nodata\\
K04411 & \nodata & 12.1  & 6042_{ -64 }^{ +63 }  & 4.35_{ -0.09 }^{ +0.08 }  & -0.16_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.04 }  & 1.12_{ -0.10 }^{ +0.13 }  & 9.70_{ -0.20 }^{ +0.10 }  & 1.57_{ -0.16 }^{ +0.15 }  & \nodata\\
K04418 & \nodata & 14.2  & 5846_{ -61 }^{ +56 }  & 4.18_{ -0.10 }^{ +0.11 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.07 }^{ +0.10 }  & 1.43_{ -0.19 }^{ +0.23 }  & 9.74_{ -0.10 }^{ +0.11 }  & 0.46_{ -0.06 }^{ +0.07 }  & \nodata\\
K04421 & \nodata & 11.4  & 5996_{ -67 }^{ +68 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.05 }^{ +0.06 }  & 1.44_{ -0.18 }^{ +0.21 }  & 9.74_{ -0.10 }^{ +0.07 }  & 1.65_{ -0.20 }^{ +0.23 }  & \nodata\\
K04423 & \nodata & 11.9  & 6264_{ -76 }^{ +65 }  & 4.17_{ -0.09 }^{ +0.09 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.05 }^{ +0.08 }  & 1.45_{ -0.17 }^{ +0.20 }  & 9.61_{ -0.07 }^{ +0.07 }  & 1.30_{ -0.16 }^{ +0.17 }  & \nodata\\
K04426 & \nodata & 12.2  & 6164_{ -50 }^{ +60 }  & 4.09_{ -0.10 }^{ +0.11 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.09 }^{ +0.10 }  & 1.68_{ -0.24 }^{ +0.27 }  & 9.56_{ -0.07 }^{ +0.09 }  & 0.95_{ -0.13 }^{ +0.16 }  & \nodata\\
K04430 & \nodata & 13.6  & 5104_{ -66 }^{ +65 }  & 4.55_{ -0.05 }^{ +0.04 }  & 0.10_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.81_{ -0.03 }^{ +0.04 }  & 9.83_{ -0.51 }^{ +0.26 }  & 1.16_{ -0.06 }^{ +0.05 }  & \nodata\\
K04431 & \nodata & 11.2  & 6278_{ -69 }^{ +61 }  & 4.20_{ -0.09 }^{ +0.10 }  & -0.12_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.07 }  & 1.42_{ -0.17 }^{ +0.18 }  & 9.58_{ -0.09 }^{ +0.08 }  & 1.78_{ -0.21 }^{ +0.24 }  & \nodata\\
K04435 & \nodata & 12.2  & 6253_{ -71 }^{ +66 }  & 4.18_{ -0.11 }^{ +0.10 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.06 }^{ +0.08 }  & 1.51_{ -0.19 }^{ +0.25 }  & 9.49_{ -0.09 }^{ +0.06 }  & 1.06_{ -0.15 }^{ +0.16 }  & \nodata\\
K04441 & \nodata & 12.8  & 4888_{ -65 }^{ +65 }  & 4.57_{ -0.03 }^{ +0.03 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.76_{ -0.03 }^{ +0.03 }  & 9.92_{ -0.44 }^{ +0.20 }  & 1.83_{ -0.07 }^{ +0.07 }  & \nodata\\
K04443 & \nodata & 12.6  & 6348_{ -66 }^{ +68 }  & 4.23_{ -0.09 }^{ +0.08 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.05 }^{ +0.06 }  & 1.40_{ -0.14 }^{ +0.17 }  & 9.49_{ -0.10 }^{ +0.08 }  & 0.96_{ -0.11 }^{ +0.11 }  & \nodata\\
K04446 & \nodata & 10.6  & 5210_{ -94 }^{ +52 }  & 3.69_{ -0.21 }^{ +0.11 }  & -0.30_{ -0.04 }^{ +0.19 }  & 0.90_{ -0.04 }^{ +0.04 }  & 2.26_{ -0.37 }^{ +0.69 }  & 10.06_{ -0.06 }^{ +0.07 }  & 1.68_{ -0.35 }^{ +0.25 }  & \nodata\\
K04452 & \nodata & 12.2  & 5746_{ -66 }^{ +66 }  & 4.14_{ -0.11 }^{ +0.10 }  & -0.28_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.05 }^{ +0.08 }  & 1.37_{ -0.18 }^{ +0.24 }  & 9.97_{ -0.13 }^{ +0.08 }  & 1.21_{ -0.18 }^{ +0.19 }  & \nodata\\
K04457 & \nodata & 12.4  & 6051_{ -64 }^{ +63 }  & 4.21_{ -0.11 }^{ +0.09 }  & -0.19_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.05 }^{ +0.07 }  & 1.33_{ -0.15 }^{ +0.24 }  & 9.77_{ -0.09 }^{ +0.07 }  & 1.11_{ -0.17 }^{ +0.15 }  & \nodata\\
K04469 & \nodata & 12.2  & 4909_{ -64 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.89_{ -0.45 }^{ +0.22 }  & 2.43_{ -0.10 }^{ +0.10 }  & \nodata\\
K04473 & \nodata & 12.2  & 5988_{ -65 }^{ +65 }  & 4.00_{ -0.08 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.07 }^{ +0.10 }  & 1.81_{ -0.23 }^{ +0.25 }  & 9.70_{ -0.11 }^{ +0.09 }  & 0.91_{ -0.11 }^{ +0.13 }  & \nodata\\
K04480 & \nodata & 12.4  & 5636_{ -66 }^{ +61 }  & 4.39_{ -0.09 }^{ +0.07 }  & 0.30_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.08 }^{ +0.12 }  & 9.74_{ -0.33 }^{ +0.14 }  & 1.48_{ -0.15 }^{ +0.13 }  & \nodata\\
K04482 & \nodata & 11.3  & 6236_{ -63 }^{ +64 }  & 4.28_{ -0.10 }^{ +0.08 }  & -0.04_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.06 }  & 1.29_{ -0.12 }^{ +0.18 }  & 9.53_{ -0.17 }^{ +0.08 }  & 1.84_{ -0.23 }^{ +0.20 }  & \nodata\\
K04505 & \nodata & 12.4  & 6075_{ -64 }^{ +66 }  & 4.30_{ -0.09 }^{ +0.08 }  & -0.10_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.21_{ -0.11 }^{ +0.15 }  & 9.68_{ -0.14 }^{ +0.08 }  & 1.26_{ -0.14 }^{ +0.13 }  & \nodata\\
K04546 & \nodata & 12.0  & 5879_{ -65 }^{ +65 }  & 4.18_{ -0.10 }^{ +0.11 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.05 }  & 1.39_{ -0.17 }^{ +0.20 }  & 9.83_{ -0.08 }^{ +0.07 }  & 1.30_{ -0.16 }^{ +0.19 }  & \nodata\\
K04556 & \nodata & 10.4  & 5442_{ -69 }^{ +77 }  & 3.77_{ -0.11 }^{ +0.11 }  & -0.06_{ -0.07 }^{ +0.02 }  & 1.00_{ -0.05 }^{ +0.04 }  & 2.15_{ -0.35 }^{ +0.39 }  & 9.96_{ -0.09 }^{ +0.10 }  & 1.91_{ -0.25 }^{ +0.29 }  & \nodata\\
K04557 & \nodata & 12.3  & 5902_{ -64 }^{ +65 }  & 4.09_{ -0.11 }^{ +0.11 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.05 }^{ +0.06 }  & 1.58_{ -0.20 }^{ +0.26 }  & 9.80_{ -0.08 }^{ +0.07 }  & 1.01_{ -0.14 }^{ +0.15 }  & \nodata\\
K04561 & \nodata & 12.7  & 6040_{ -67 }^{ +73 }  & 4.13_{ -0.10 }^{ +0.10 }  & 0.02_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.07 }  & 1.53_{ -0.19 }^{ +0.23 }  & 9.71_{ -0.10 }^{ +0.07 }  & 0.87_{ -0.12 }^{ +0.13 }  & \nodata\\
K04567 & \nodata & 12.3  & 6367_{ -64 }^{ +65 }  & 4.26_{ -0.09 }^{ +0.08 }  & -0.11_{ -0.04 }^{ +0.04 }  & 1.18_{ -0.05 }^{ +0.05 }  & 1.34_{ -0.12 }^{ +0.17 }  & 9.49_{ -0.14 }^{ +0.08 }  & 1.12_{ -0.13 }^{ +0.12 }  & \nodata\\
K04575 & \nodata & 11.8  & 6277_{ -72 }^{ +68 }  & 4.08_{ -0.11 }^{ +0.11 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.09 }^{ +0.10 }  & 1.73_{ -0.25 }^{ +0.30 }  & 9.49_{ -0.07 }^{ +0.06 }  & 1.11_{ -0.16 }^{ +0.19 }  & \nodata\\
K04580 & \nodata & 11.4  & 5894_{ -67 }^{ +66 }  & 4.25_{ -0.11 }^{ +0.09 }  & -0.17_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.04 }^{ +0.06 }  & 1.23_{ -0.13 }^{ +0.21 }  & 9.86_{ -0.09 }^{ +0.07 }  & 1.95_{ -0.28 }^{ +0.24 }  & \nodata\\
K04581 & \nodata & 12.1  & 5848_{ -65 }^{ +63 }  & 4.25_{ -0.09 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.05_{ -0.04 }^{ +0.04 }  & 1.27_{ -0.14 }^{ +0.16 }  & 9.85_{ -0.11 }^{ +0.08 }  & 1.38_{ -0.16 }^{ +0.18 }  & \nodata\\
K04582 & TYC 3148-2377-1 & 10.2  & 5636_{ -66 }^{ +66 }  & 4.44_{ -0.08 }^{ +0.07 }  & -0.18_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.94_{ -0.07 }^{ +0.09 }  & 9.89_{ -0.27 }^{ +0.13 }  & 4.54_{ -0.39 }^{ +0.36 }  & 4.53_{ -0.24 }^{ +0.24 } \\
K04585 & \nodata & 12.2  & 6151_{ -67 }^{ +60 }  & 4.16_{ -0.10 }^{ +0.10 }  & -0.11_{ -0.04 }^{ +0.05 }  & 1.13_{ -0.06 }^{ +0.08 }  & 1.46_{ -0.19 }^{ +0.24 }  & 9.65_{ -0.08 }^{ +0.07 }  & 1.10_{ -0.15 }^{ +0.16 }  & \nodata\\
K04588 & \nodata & 11.9  & 6196_{ -59 }^{ +74 }  & 4.16_{ -0.10 }^{ +0.09 }  & -0.13_{ -0.04 }^{ +0.05 }  & 1.14_{ -0.05 }^{ +0.08 }  & 1.46_{ -0.17 }^{ +0.23 }  & 9.64_{ -0.09 }^{ +0.07 }  & 1.27_{ -0.17 }^{ +0.17 }  & \nodata\\
K04601 & \nodata & 12.4  & 6218_{ -66 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.25_{ -0.05 }^{ +0.06 }  & 1.37_{ -0.14 }^{ +0.21 }  & 9.45_{ -0.23 }^{ +0.09 }  & 1.06_{ -0.14 }^{ +0.12 }  & \nodata\\
K04603 & \nodata & 12.4  & 6242_{ -66 }^{ +65 }  & 4.26_{ -0.10 }^{ +0.09 }  & 0.17_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.04 }^{ +0.06 }  & 1.36_{ -0.14 }^{ +0.21 }  & 9.45_{ -0.23 }^{ +0.08 }  & 1.09_{ -0.15 }^{ +0.12 }  & \nodata\\
K04605 & \nodata & 12.1  & 6102_{ -67 }^{ +60 }  & 3.95_{ -0.09 }^{ +0.08 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.09 }^{ +0.11 }  & 2.01_{ -0.23 }^{ +0.27 }  & 9.57_{ -0.09 }^{ +0.09 }  & 0.85_{ -0.10 }^{ +0.11 }  & \nodata\\
K04613 & \nodata & 12.3  & 5438_{ -62 }^{ +66 }  & 4.51_{ -0.07 }^{ +0.05 }  & -0.12_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.05 }^{ +0.06 }  & 9.82_{ -0.42 }^{ +0.22 }  & 1.98_{ -0.14 }^{ +0.11 }  & \nodata\\
K04614 & \nodata & 12.5  & 6080_{ -72 }^{ +64 }  & 4.19_{ -0.10 }^{ +0.11 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.07 }  & 1.44_{ -0.19 }^{ +0.21 }  & 9.64_{ -0.10 }^{ +0.09 }  & 1.01_{ -0.13 }^{ +0.15 }  & \nodata\\
K04617 & \nodata & 12.3  & 5907_{ -68 }^{ +66 }  & 4.22_{ -0.12 }^{ +0.10 }  & -0.11_{ -0.05 }^{ +0.05 }  & 1.03_{ -0.05 }^{ +0.07 }  & 1.30_{ -0.17 }^{ +0.25 }  & 9.80_{ -0.09 }^{ +0.07 }  & 1.21_{ -0.19 }^{ +0.18 }  & \nodata\\
K04633 & \nodata & 12.3  & 5981_{ -63 }^{ +65 }  & 4.12_{ -0.09 }^{ +0.10 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.06 }^{ +0.08 }  & 1.55_{ -0.19 }^{ +0.23 }  & 9.72_{ -0.10 }^{ +0.08 }  & 1.01_{ -0.13 }^{ +0.15 }  & \nodata\\
K04634 & \nodata & 12.3  & 6060_{ -69 }^{ +65 }  & 4.25_{ -0.10 }^{ +0.09 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.06 }  & 1.34_{ -0.15 }^{ +0.19 }  & 9.62_{ -0.12 }^{ +0.09 }  & 1.20_{ -0.15 }^{ +0.15 }  & \nodata\\
K04637 & TYC 3542-2521-1 & 9.2  & 6289_{ -74 }^{ +62 }  & 4.15_{ -0.08 }^{ +0.09 }  & -0.15_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.05 }^{ +0.07 }  & 1.50_{ -0.17 }^{ +0.19 }  & 9.60_{ -0.07 }^{ +0.08 }  & 4.23_{ -0.48 }^{ +0.54 }  & 3.36_{ -0.27 }^{ +0.27 } \\
K04640 & \nodata & 12.5  & 6432_{ -68 }^{ +64 }  & 4.22_{ -0.09 }^{ +0.09 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.05 }^{ +0.07 }  & 1.44_{ -0.15 }^{ +0.20 }  & 9.44_{ -0.12 }^{ +0.07 }  & 0.97_{ -0.12 }^{ +0.12 }  & \nodata\\
K04647 & \nodata & 11.8  & 5177_{ -65 }^{ +63 }  & 3.78_{ -0.09 }^{ +0.08 }  & 0.21_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.08 }^{ +0.05 }  & 2.29_{ -0.32 }^{ +0.35 }  & 9.86_{ -0.08 }^{ +0.11 }  & 0.96_{ -0.10 }^{ +0.11 }  & \nodata\\
K04651 & \nodata & 12.1  & 5708_{ -64 }^{ +65 }  & 4.48_{ -0.06 }^{ +0.04 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.05 }^{ +0.07 }  & 9.51_{ -0.48 }^{ +0.28 }  & 1.85_{ -0.12 }^{ +0.10 }  & \nodata\\
K04653 & \nodata & 12.3  & 6146_{ -65 }^{ +48 }  & 4.19_{ -0.09 }^{ +0.10 }  & 0.01_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.05 }^{ +0.07 }  & 1.45_{ -0.19 }^{ +0.20 }  & 9.62_{ -0.09 }^{ +0.08 }  & 1.10_{ -0.13 }^{ +0.16 }  & \nodata\\
K04657 & \nodata & 11.4  & 5318_{ -61 }^{ +64 }  & 4.49_{ -0.06 }^{ +0.06 }  & -0.05_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.06 }  & 9.99_{ -0.33 }^{ +0.14 }  & 2.92_{ -0.19 }^{ +0.18 }  & \nodata\\
K04659 & \nodata & 12.1  & 5596_{ -65 }^{ +65 }  & 4.45_{ -0.07 }^{ +0.06 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.95_{ -0.06 }^{ +0.08 }  & 9.84_{ -0.33 }^{ +0.15 }  & 1.88_{ -0.15 }^{ +0.13 }  & \nodata\\
K04663 & \nodata & 11.1  & 5537_{ -67 }^{ +66 }  & 3.97_{ -0.08 }^{ +0.08 }  & 0.28_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.08 }^{ +0.07 }  & 1.85_{ -0.22 }^{ +0.21 }  & 9.83_{ -0.09 }^{ +0.12 }  & 1.56_{ -0.16 }^{ +0.21 }  & \nodata\\
K04665 & \nodata & 12.1  & 5614_{ -65 }^{ +65 }  & 3.98_{ -0.11 }^{ +0.11 }  & -0.02_{ -0.01 }^{ +0.02 }  & 1.01_{ -0.05 }^{ +0.06 }  & 1.71_{ -0.23 }^{ +0.27 }  & 9.96_{ -0.09 }^{ +0.08 }  & 1.03_{ -0.14 }^{ +0.16 }  & \nodata\\
K04674 & \nodata & 12.0  & 5701_{ -65 }^{ +66 }  & 4.25_{ -0.10 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.05 }  & 1.26_{ -0.14 }^{ +0.16 }  & 9.93_{ -0.12 }^{ +0.08 }  & 1.46_{ -0.17 }^{ +0.19 }  & \nodata\\
K04686 & \nodata & 10.7  & 5704_{ -66 }^{ +59 }  & 4.01_{ -0.07 }^{ +0.07 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.24_{ -0.09 }^{ +0.10 }  & 1.82_{ -0.19 }^{ +0.20 }  & 9.73_{ -0.11 }^{ +0.10 }  & 1.89_{ -0.19 }^{ +0.22 }  & \nodata\\
K04693 & \nodata & 11.9  & 5652_{ -64 }^{ +63 }  & 4.26_{ -0.10 }^{ +0.10 }  & -0.26_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.04 }^{ +0.05 }  & 1.14_{ -0.13 }^{ +0.18 }  & 10.05_{ -0.09 }^{ +0.07 }  & 1.76_{ -0.23 }^{ +0.23 }  & \nodata\\
K04699 & \nodata & 11.6  & 6122_{ -68 }^{ +54 }  & 4.28_{ -0.10 }^{ +0.09 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.06 }  & 1.29_{ -0.14 }^{ +0.19 }  & 9.59_{ -0.18 }^{ +0.10 }  & 1.65_{ -0.21 }^{ +0.20 }  & \nodata\\
K04706 & \nodata & 12.2  & 5922_{ -67 }^{ +66 }  & 4.28_{ -0.10 }^{ +0.08 }  & -0.27_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.11 }^{ +0.16 }  & 9.90_{ -0.09 }^{ +0.07 }  & 1.44_{ -0.17 }^{ +0.15 }  & \nodata\\
K04715 & \nodata & 12.5  & 6134_{ -68 }^{ +56 }  & 4.09_{ -0.08 }^{ +0.09 }  & -0.07_{ -0.05 }^{ +0.05 }  & 1.19_{ -0.06 }^{ +0.07 }  & 1.62_{ -0.19 }^{ +0.19 }  & 9.63_{ -0.10 }^{ +0.06 }  & 0.86_{ -0.09 }^{ +0.12 }  & \nodata\\
K04716 & \nodata & 11.0  & 6028_{ -66 }^{ +74 }  & 4.17_{ -0.10 }^{ +0.10 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.05 }^{ +0.07 }  & 1.46_{ -0.18 }^{ +0.22 }  & 9.71_{ -0.10 }^{ +0.08 }  & 1.98_{ -0.26 }^{ +0.29 }  & \nodata\\
K04717 & \nodata & 13.9  & 5664_{ -65 }^{ +66 }  & 4.47_{ -0.08 }^{ +0.07 }  & -0.25_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.06 }^{ +0.08 }  & 9.86_{ -0.33 }^{ +0.15 }  & 0.87_{ -0.07 }^{ +0.07 }  & \nodata\\
K04725 & \nodata & 11.2  & 4831_{ -64 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.04 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.97_{ -0.45 }^{ +0.16 }  & 4.01_{ -0.16 }^{ +0.16 }  & \nodata\\
K04744 & \nodata & 12.3  & 5741_{ -65 }^{ +62 }  & 4.08_{ -0.08 }^{ +0.10 }  & 0.24_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.07 }^{ +0.09 }  & 1.62_{ -0.20 }^{ +0.21 }  & 9.83_{ -0.12 }^{ +0.09 }  & 1.01_{ -0.12 }^{ +0.15 }  & \nodata\\
K04745 & \nodata & 13.8  & 4785_{ -64 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.94_{ -0.49 }^{ +0.19 }  & 1.21_{ -0.04 }^{ +0.04 }  & \nodata\\
K04746 & \nodata & 12.3  & 4948_{ -66 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.08_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.88_{ -0.49 }^{ +0.22 }  & 2.30_{ -0.10 }^{ +0.09 }  & \nodata\\
K04763 & \nodata & 12.5  & 5691_{ -64 }^{ +65 }  & 4.03_{ -0.08 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.07 }^{ +0.08 }  & 1.69_{ -0.23 }^{ +0.23 }  & 9.87_{ -0.12 }^{ +0.10 }  & 0.87_{ -0.10 }^{ +0.14 }  & \nodata\\
K04765 & \nodata & 12.1  & 6177_{ -58 }^{ +68 }  & 4.29_{ -0.10 }^{ +0.08 }  & 0.10_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.04 }^{ +0.05 }  & 1.29_{ -0.12 }^{ +0.18 }  & 9.49_{ -0.25 }^{ +0.10 }  & 1.31_{ -0.16 }^{ +0.14 }  & \nodata\\
K04771 & \nodata & 12.7  & 6284_{ -62 }^{ +63 }  & 4.27_{ -0.09 }^{ +0.08 }  & -0.07_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.12 }^{ +0.17 }  & 9.52_{ -0.17 }^{ +0.08 }  & 0.97_{ -0.11 }^{ +0.11 }  & \nodata\\
K04773 & \nodata & 12.0  & 6183_{ -59 }^{ +68 }  & 4.11_{ -0.10 }^{ +0.10 }  & -0.21_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.06 }^{ +0.08 }  & 1.53_{ -0.20 }^{ +0.25 }  & 9.68_{ -0.09 }^{ +0.07 }  & 1.14_{ -0.16 }^{ +0.18 }  & \nodata\\
K04774 & \nodata & 12.0  & 5222_{ -65 }^{ +66 }  & 4.53_{ -0.05 }^{ +0.05 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.05 }  & 9.91_{ -0.41 }^{ +0.20 }  & 2.33_{ -0.13 }^{ +0.12 }  & \nodata\\
K04775 & \nodata & 11.1  & 5207_{ -70 }^{ +64 }  & 3.83_{ -0.10 }^{ +0.08 }  & 0.43_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.06 }^{ +0.05 }  & 2.21_{ -0.30 }^{ +0.38 }  & 9.79_{ -0.06 }^{ +0.08 }  & 1.37_{ -0.17 }^{ +0.14 }  & \nodata\\
K04792 & \nodata & 12.8  & 5900_{ -63 }^{ +62 }  & 4.39_{ -0.09 }^{ +0.07 }  & 0.06_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.08 }^{ +0.12 }  & 9.64_{ -0.34 }^{ +0.15 }  & 1.15_{ -0.11 }^{ +0.09 }  & \nodata\\
K04811 & \nodata & 12.1  & 5566_{ -64 }^{ +66 }  & 3.94_{ -0.09 }^{ +0.10 }  & 0.05_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.09 }  & 1.87_{ -0.29 }^{ +0.27 }  & 9.88_{ -0.14 }^{ +0.14 }  & 0.95_{ -0.12 }^{ +0.17 }  & \nodata\\
K04822 & \nodata & 12.0  & 5778_{ -66 }^{ +66 }  & 3.98_{ -0.11 }^{ +0.11 }  & -0.02_{ -0.02 }^{ +0.03 }  & 1.08_{ -0.05 }^{ +0.07 }  & 1.76_{ -0.24 }^{ +0.29 }  & 9.85_{ -0.09 }^{ +0.08 }  & 1.03_{ -0.15 }^{ +0.17 }  & \nodata\\
K04829 & \nodata & 12.8  & 6004_{ -66 }^{ +67 }  & 4.25_{ -0.12 }^{ +0.10 }  & -0.07_{ -0.04 }^{ +0.05 }  & 1.07_{ -0.05 }^{ +0.07 }  & 1.29_{ -0.15 }^{ +0.24 }  & 9.73_{ -0.10 }^{ +0.07 }  & 0.97_{ -0.15 }^{ +0.13 }  & \nodata\\
K04833 & \nodata & 12.1  & 5745_{ -65 }^{ +64 }  & 4.13_{ -0.11 }^{ +0.11 }  & 0.02_{ -0.03 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.06 }  & 1.45_{ -0.19 }^{ +0.24 }  & 9.93_{ -0.09 }^{ +0.07 }  & 1.22_{ -0.17 }^{ +0.18 }  & \nodata\\
K04834 & \nodata & 11.0  & 5045_{ -61 }^{ +62 }  & 3.73_{ -0.10 }^{ +0.08 }  & 0.37_{ -0.04 }^{ +0.04 }  & 1.26_{ -0.06 }^{ +0.03 }  & 2.54_{ -0.34 }^{ +0.42 }  & 9.74_{ -0.05 }^{ +0.07 }  & 1.28_{ -0.14 }^{ +0.12 }  & \nodata\\
K04839 & \nodata & 12.0  & 6104_{ -64 }^{ +62 }  & 4.16_{ -0.10 }^{ +0.11 }  & -0.09_{ -0.04 }^{ +0.05 }  & 1.14_{ -0.07 }^{ +0.08 }  & 1.47_{ -0.21 }^{ +0.23 }  & 9.66_{ -0.08 }^{ +0.07 }  & 1.21_{ -0.16 }^{ +0.20 }  & \nodata\\
K04841 & \nodata & 13.7  & 4803_{ -65 }^{ +65 }  & 4.59_{ -0.03 }^{ +0.03 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.76_{ -0.03 }^{ +0.03 }  & 0.73_{ -0.02 }^{ +0.03 }  & 9.87_{ -0.52 }^{ +0.23 }  & 1.30_{ -0.05 }^{ +0.05 }  & \nodata\\
K04850 & \nodata & 12.5  & 5570_{ -66 }^{ +66 }  & 4.41_{ -0.08 }^{ +0.08 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.08 }^{ +0.10 }  & 9.93_{ -0.27 }^{ +0.13 }  & 1.49_{ -0.13 }^{ +0.13 }  & \nodata\\
K04864 & \nodata & 11.7  & 5693_{ -88 }^{ +83 }  & 3.98_{ -0.13 }^{ +0.10 }  & -0.22_{ -0.05 }^{ +0.07 }  & 1.02_{ -0.04 }^{ +0.06 }  & 1.71_{ -0.20 }^{ +0.31 }  & 9.86_{ -0.09 }^{ +0.07 }  & 1.28_{ -0.20 }^{ +0.17 }  & \nodata\\
K04881 & \nodata & 12.4  & 6280_{ -68 }^{ +68 }  & 4.26_{ -0.09 }^{ +0.08 }  & -0.02_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.05 }^{ +0.06 }  & 1.34_{ -0.13 }^{ +0.19 }  & 9.49_{ -0.15 }^{ +0.08 }  & 1.10_{ -0.13 }^{ +0.12 }  & \nodata\\
K04887 & \nodata & 11.6  & 5869_{ -64 }^{ +65 }  & 3.91_{ -0.11 }^{ +0.09 }  & 0.01_{ -0.04 }^{ +0.05 }  & 1.21_{ -0.08 }^{ +0.11 }  & 2.03_{ -0.26 }^{ +0.31 }  & 9.71_{ -0.13 }^{ +0.11 }  & 1.11_{ -0.14 }^{ +0.17 }  & \nodata\\
K04892 & \nodata & 12.6  & 5533_{ -64 }^{ +68 }  & 3.86_{ -0.10 }^{ +0.09 }  & -0.37_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.05 }^{ +0.05 }  & 1.92_{ -0.29 }^{ +0.32 }  & 9.94_{ -0.09 }^{ +0.08 }  & 0.76_{ -0.09 }^{ +0.10 }  & \nodata\\
K04898 & \nodata & 14.1  & 5813_{ -66 }^{ +64 }  & 4.25_{ -0.12 }^{ +0.10 }  & -0.11_{ -0.05 }^{ +0.04 }  & 0.99_{ -0.05 }^{ +0.07 }  & 1.24_{ -0.15 }^{ +0.22 }  & 9.86_{ -0.09 }^{ +0.07 }  & 0.56_{ -0.09 }^{ +0.08 }  & \nodata\\
K04902 & \nodata & 12.8  & 4846_{ -63 }^{ +86 }  & 3.20_{ -0.12 }^{ +0.12 }  & 0.17_{ -0.04 }^{ +0.05 }  & 1.39_{ -0.04 }^{ +0.04 }  & 4.89_{ -0.83 }^{ +0.90 }  & 9.60_{ -0.05 }^{ +0.05 }  & 0.29_{ -0.04 }^{ +0.04 }  & \nodata\\
K04907 & \nodata & 12.4  & 5928_{ -62 }^{ +66 }  & 4.23_{ -0.10 }^{ +0.10 }  & 0.04_{ -0.04 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.15 }^{ +0.18 }  & 9.79_{ -0.10 }^{ +0.08 }  & 1.16_{ -0.14 }^{ +0.15 }  & \nodata\\
K04941 & \nodata & 14.4  & 5160_{ -68 }^{ +92 }  & 3.75_{ -0.10 }^{ +0.11 }  & -0.07_{ -0.07 }^{ +0.02 }  & 0.89_{ -0.03 }^{ +0.05 }  & 2.10_{ -0.33 }^{ +0.37 }  & 10.13_{ -0.09 }^{ +0.05 }  & 0.31_{ -0.04 }^{ +0.04 }  & \nodata\\
K04961 & \nodata & 13.0  & 4829_{ -63 }^{ +65 }  & 4.56_{ -0.03 }^{ +0.04 }  & 0.24_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.93_{ -0.47 }^{ +0.19 }  & 1.69_{ -0.07 }^{ +0.07 }  & \nodata\\
K04978 & \nodata & 13.5  & 5541_{ -65 }^{ +64 }  & 4.50_{ -0.06 }^{ +0.04 }  & 0.17_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 0.92_{ -0.04 }^{ +0.06 }  & 9.56_{ -0.52 }^{ +0.29 }  & 1.03_{ -0.06 }^{ +0.05 }  & \nodata\\
K05018 & \nodata & 13.5  & 5481_{ -65 }^{ +69 }  & 4.35_{ -0.09 }^{ +0.08 }  & 0.36_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.10_{ -0.10 }^{ +0.13 }  & 9.92_{ -0.20 }^{ +0.12 }  & 0.86_{ -0.09 }^{ +0.09 }  & \nodata\\
K05021 & \nodata & 13.6  & 5678_{ -66 }^{ +66 }  & 4.27_{ -0.10 }^{ +0.10 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.04 }  & 1.20_{ -0.13 }^{ +0.16 }  & 9.98_{ -0.10 }^{ +0.08 }  & 0.75_{ -0.09 }^{ +0.10 }  & \nodata\\
K05039 & \nodata & 13.8  & 4838_{ -64 }^{ +64 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.02_{ -0.04 }^{ +0.04 }  & 0.78_{ -0.03 }^{ +0.03 }  & 0.75_{ -0.02 }^{ +0.03 }  & 9.89_{ -0.47 }^{ +0.22 }  & 1.19_{ -0.04 }^{ +0.05 }  & \nodata\\
K05048 & \nodata & 11.2  & 4978_{ -65 }^{ +94 }  & 3.34_{ -0.12 }^{ +0.11 }  & 0.06_{ -0.04 }^{ +0.05 }  & 1.41_{ -0.09 }^{ +0.05 }  & 4.19_{ -0.69 }^{ +0.76 }  & 9.56_{ -0.06 }^{ +0.08 }  & 0.70_{ -0.09 }^{ +0.10 }  & \nodata\\
K05057 & \nodata & 10.3  & 5052_{ -82 }^{ +175 }  & 3.20_{ -0.22 }^{ +0.13 }  & -0.05_{ -0.09 }^{ +0.04 }  & 1.44_{ -0.15 }^{ +0.05 }  & 5.03_{ -0.88 }^{ +1.20 }  & 9.49_{ -0.06 }^{ +0.09 }  & 0.86_{ -0.17 }^{ +0.14 }  & \nodata\\
K05084 & \nodata & 13.9  & 5586_{ -65 }^{ +65 }  & 4.02_{ -0.08 }^{ +0.10 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.10_{ -0.08 }^{ +0.08 }  & 1.70_{ -0.24 }^{ +0.23 }  & 9.90_{ -0.12 }^{ +0.11 }  & 0.46_{ -0.06 }^{ +0.07 }  & \nodata\\
K05085 & \nodata & 14.2  & 5711_{ -64 }^{ +65 }  & 4.46_{ -0.08 }^{ +0.05 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.98_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.06 }^{ +0.09 }  & 9.67_{ -0.41 }^{ +0.22 }  & 0.70_{ -0.06 }^{ +0.05 }  & \nodata\\
K05107 & \nodata & 11.4  & 4991_{ -84 }^{ +102 }  & 2.81_{ -0.09 }^{ +0.12 }  & -0.14_{ -0.04 }^{ +0.02 }  & 1.38_{ -0.12 }^{ +0.16 }  & 7.73_{ -1.30 }^{ +1.16 }  & 9.52_{ -0.16 }^{ +0.12 }  & 0.35_{ -0.03 }^{ +0.06 }  & \nodata\\
K05119 & \nodata & 10.3  & 5037_{ -78 }^{ +98 }  & 3.24_{ -0.13 }^{ +0.12 }  & 0.05_{ -0.04 }^{ +0.05 }  & 1.52_{ -0.06 }^{ +0.05 }  & 4.93_{ -0.85 }^{ +0.93 }  & 9.44_{ -0.06 }^{ +0.07 }  & 0.88_{ -0.12 }^{ +0.14 }  & \nodata\\
K05124 & \nodata & 14.0  & 5316_{ -64 }^{ +66 }  & 4.46_{ -0.05 }^{ +0.06 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.86_{ -0.03 }^{ +0.03 }  & 0.91_{ -0.05 }^{ +0.06 }  & 10.07_{ -0.21 }^{ +0.09 }  & 0.86_{ -0.05 }^{ +0.06 }  & \nodata\\
K05135 & \nodata & 13.6  & 5171_{ -64 }^{ +64 }  & 4.53_{ -0.05 }^{ +0.05 }  & 0.04_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.04 }  & 9.93_{ -0.41 }^{ +0.19 }  & 1.14_{ -0.06 }^{ +0.06 }  & \nodata\\
K05155 & \nodata & 13.8  & 5722_{ -64 }^{ +68 }  & 4.20_{ -0.11 }^{ +0.11 }  & -0.00_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.04 }^{ +0.05 }  & 1.31_{ -0.17 }^{ +0.20 }  & 9.95_{ -0.08 }^{ +0.08 }  & 0.61_{ -0.08 }^{ +0.09 }  & \nodata\\
K05159 & \nodata & 13.3  & 6115_{ -64 }^{ +63 }  & 4.33_{ -0.09 }^{ +0.07 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.04 }^{ +0.04 }  & 1.21_{ -0.10 }^{ +0.15 }  & 9.47_{ -0.35 }^{ +0.13 }  & 0.80_{ -0.09 }^{ +0.07 }  & \nodata\\
K05198 & \nodata & 13.9  & 5346_{ -66 }^{ +65 }  & 4.52_{ -0.06 }^{ +0.04 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.89_{ -0.03 }^{ +0.03 }  & 0.86_{ -0.04 }^{ +0.05 }  & 9.76_{ -0.45 }^{ +0.26 }  & 0.95_{ -0.06 }^{ +0.05 }  & \nodata\\
K05216 & \nodata & 13.8  & 5592_{ -65 }^{ +66 }  & 4.48_{ -0.07 }^{ +0.05 }  & -0.01_{ -0.04 }^{ +0.04 }  & 0.94_{ -0.03 }^{ +0.03 }  & 0.93_{ -0.05 }^{ +0.07 }  & 9.73_{ -0.40 }^{ +0.22 }  & 0.90_{ -0.07 }^{ +0.05 }  & \nodata\\
K05236 & \nodata & 11.7  & 6088_{ -65 }^{ +65 }  & 4.43_{ -0.07 }^{ +0.05 }  & -0.19_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.06 }^{ +0.09 }  & 9.48_{ -0.41 }^{ +0.21 }  & 1.98_{ -0.16 }^{ +0.13 }  & \nodata\\
K05241 & \nodata & 13.6  & 6113_{ -65 }^{ +65 }  & 4.21_{ -0.10 }^{ +0.10 }  & -0.25_{ -0.04 }^{ +0.04 }  & 1.02_{ -0.04 }^{ +0.06 }  & 1.32_{ -0.15 }^{ +0.19 }  & 9.78_{ -0.08 }^{ +0.07 }  & 0.67_{ -0.09 }^{ +0.09 }  & \nodata\\
K05247 & \nodata & 13.3  & 5960_{ -62 }^{ +63 }  & 4.11_{ -0.09 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.17_{ -0.06 }^{ +0.09 }  & 1.58_{ -0.20 }^{ +0.24 }  & 9.72_{ -0.10 }^{ +0.09 }  & 0.63_{ -0.08 }^{ +0.09 }  & \nodata\\
K05269 & \nodata & 13.6  & 5339_{ -65 }^{ +66 }  & 4.53_{ -0.06 }^{ +0.04 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.84_{ -0.04 }^{ +0.05 }  & 9.75_{ -0.47 }^{ +0.28 }  & 1.10_{ -0.07 }^{ +0.05 }  & \nodata\\
K05278 & \nodata & 13.9  & 5069_{ -66 }^{ +76 }  & 3.40_{ -0.11 }^{ +0.10 }  & 0.19_{ -0.04 }^{ +0.03 }  & 1.51_{ -0.03 }^{ +0.06 }  & 4.09_{ -0.60 }^{ +0.68 }  & 9.47_{ -0.06 }^{ +0.04 }  & 0.20_{ -0.02 }^{ +0.02 }  & \nodata\\
K05284 & \nodata & 12.9  & 5672_{ -59 }^{ +55 }  & 4.08_{ -0.07 }^{ +0.09 }  & 0.38_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.09 }^{ +0.12 }  & 1.64_{ -0.20 }^{ +0.22 }  & 9.76_{ -0.11 }^{ +0.12 }  & 0.74_{ -0.09 }^{ +0.10 }  & \nodata\\
K05290 & \nodata & 14.1  & 5516_{ -62 }^{ +64 }  & 4.40_{ -0.08 }^{ +0.07 }  & 0.07_{ -0.04 }^{ +0.04 }  & 0.92_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.08 }^{ +0.10 }  & 10.00_{ -0.22 }^{ +0.12 }  & 0.73_{ -0.07 }^{ +0.06 }  & \nodata\\
K05324 & \nodata & 11.6  & 5004_{ -79 }^{ +182 }  & 3.19_{ -0.20 }^{ +0.13 }  & -0.08_{ -0.07 }^{ +0.03 }  & 1.28_{ -0.06 }^{ +0.05 }  & 4.75_{ -0.82 }^{ +1.33 }  & 9.62_{ -0.07 }^{ +0.08 }  & 0.51_{ -0.11 }^{ +0.08 }  & \nodata\\
K05375 & \nodata & 11.6  & 5205_{ -192 }^{ +149 }  & 3.14_{ -0.12 }^{ +0.14 }  & -0.20_{ -0.06 }^{ +0.09 }  & 1.21_{ -0.23 }^{ +0.04 }  & 4.82_{ -1.01 }^{ +0.93 }  & 9.64_{ -0.07 }^{ +0.33 }  & 0.49_{ -0.07 }^{ +0.12 }  & \nodata\\
K05379 & \nodata & 10.5  & 5097_{ -86 }^{ +159 }  & 3.23_{ -0.19 }^{ +0.14 }  & -0.06_{ -0.08 }^{ +0.04 }  & 1.43_{ -0.15 }^{ +0.12 }  & 4.82_{ -0.87 }^{ +1.07 }  & 9.50_{ -0.12 }^{ +0.11 }  & 0.83_{ -0.14 }^{ +0.15 }  & \nodata\\
K05380 & \nodata & 13.9  & 5573_{ -67 }^{ +65 }  & 4.50_{ -0.07 }^{ +0.05 }  & -0.20_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.07 }  & 9.79_{ -0.38 }^{ +0.20 }  & 0.90_{ -0.07 }^{ +0.06 }  & \nodata\\
K05393 & \nodata & 11.1  & 4818_{ -51 }^{ +63 }  & 3.13_{ -0.10 }^{ +0.10 }  & -0.01_{ -0.04 }^{ +0.04 }  & 1.28_{ -0.04 }^{ +0.05 }  & 5.12_{ -0.76 }^{ +0.84 }  & 9.66_{ -0.06 }^{ +0.05 }  & 0.62_{ -0.07 }^{ +0.07 }  & \nodata\\
K05423 & \nodata & 13.4  & 5719_{ -56 }^{ +55 }  & 4.14_{ -0.09 }^{ +0.10 }  & 0.33_{ -0.04 }^{ +0.04 }  & 1.16_{ -0.07 }^{ +0.10 }  & 1.51_{ -0.19 }^{ +0.22 }  & 9.76_{ -0.10 }^{ +0.11 }  & 0.64_{ -0.08 }^{ +0.10 }  & \nodata\\
K05546 & \nodata & 13.5  & 6232_{ -64 }^{ +63 }  & 4.39_{ -0.07 }^{ +0.04 }  & -0.03_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.04 }^{ +0.04 }  & 1.13_{ -0.06 }^{ +0.09 }  & 9.19_{ -0.44 }^{ +0.27 }  & 0.79_{ -0.06 }^{ +0.05 }  & \nodata\\
K05567 & \nodata & 13.1  & 5582_{ -66 }^{ +66 }  & 4.15_{ -0.11 }^{ +0.10 }  & 0.16_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.05 }^{ +0.07 }  & 1.39_{ -0.17 }^{ +0.25 }  & 10.03_{ -0.10 }^{ +0.07 }  & 0.80_{ -0.12 }^{ +0.12 }  & \nodata\\
K05592 & \nodata & 13.5  & 6139_{ -68 }^{ +53 }  & 4.27_{ -0.10 }^{ +0.09 }  & 0.00_{ -0.04 }^{ +0.04 }  & 1.14_{ -0.04 }^{ +0.06 }  & 1.30_{ -0.15 }^{ +0.19 }  & 9.60_{ -0.15 }^{ +0.09 }  & 0.68_{ -0.09 }^{ +0.09 }  & \nodata\\
K05612 & \nodata & 14.0  & 5197_{ -64 }^{ +65 }  & 4.53_{ -0.05 }^{ +0.04 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.83_{ -0.04 }^{ +0.05 }  & 9.91_{ -0.42 }^{ +0.20 }  & 0.96_{ -0.05 }^{ +0.04 }  & \nodata\\
K05613 & \nodata & 13.8  & 5510_{ -65 }^{ +66 }  & 3.98_{ -0.10 }^{ +0.12 }  & 0.08_{ -0.04 }^{ +0.04 }  & 1.06_{ -0.09 }^{ +0.10 }  & 1.74_{ -0.29 }^{ +0.28 }  & 9.95_{ -0.15 }^{ +0.13 }  & 0.48_{ -0.07 }^{ +0.10 }  & \nodata\\
K05622 & \nodata & 13.9  & 5249_{ -64 }^{ +63 }  & 4.49_{ -0.05 }^{ +0.06 }  & 0.06_{ -0.04 }^{ +0.04 }  & 0.85_{ -0.03 }^{ +0.03 }  & 0.87_{ -0.05 }^{ +0.05 }  & 10.00_{ -0.33 }^{ +0.13 }  & 0.94_{ -0.06 }^{ +0.05 }  & \nodata\\
K05625 & \nodata & 13.9  & 4925_{ -78 }^{ +110 }  & 3.16_{ -0.10 }^{ +0.11 }  & -0.14_{ -0.10 }^{ +0.02 }  & 0.94_{ -0.06 }^{ +0.04 }  & 4.23_{ -0.66 }^{ +0.73 }  & 10.04_{ -0.11 }^{ +0.11 }  & 0.20_{ -0.03 }^{ +0.03 }  & \nodata\\
K05626 & \nodata & 13.9  & 5946_{ -62 }^{ +64 }  & 4.23_{ -0.10 }^{ +0.10 }  & -0.00_{ -0.05 }^{ +0.04 }  & 1.08_{ -0.04 }^{ +0.04 }  & 1.32_{ -0.15 }^{ +0.19 }  & 9.77_{ -0.09 }^{ +0.07 }  & 0.57_{ -0.07 }^{ +0.07 }  & \nodata\\
K05645 & \nodata & 14.2  & 5459_{ -65 }^{ +66 }  & 4.50_{ -0.07 }^{ +0.05 }  & -0.03_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.88_{ -0.05 }^{ +0.06 }  & 9.79_{ -0.43 }^{ +0.23 }  & 0.78_{ -0.05 }^{ +0.04 }  & \nodata\\
K05689 & \nodata & 13.5  & 4674_{ -66 }^{ +65 }  & 4.59_{ -0.03 }^{ +0.03 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.74_{ -0.02 }^{ +0.03 }  & 0.72_{ -0.02 }^{ +0.02 }  & 9.93_{ -0.47 }^{ +0.20 }  & 1.49_{ -0.05 }^{ +0.05 }  & \nodata\\
K05702 & \nodata & 13.9  & 5808_{ -64 }^{ +63 }  & 4.48_{ -0.05 }^{ +0.03 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.04 }^{ +0.06 }  & 9.33_{ -0.48 }^{ +0.31 }  & 0.78_{ -0.04 }^{ +0.04 }  & \nodata\\
K05706 & \nodata & 14.2  & 5731_{ -65 }^{ +66 }  & 4.21_{ -0.10 }^{ +0.10 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.05 }  & 1.32_{ -0.15 }^{ +0.20 }  & 9.91_{ -0.11 }^{ +0.08 }  & 0.51_{ -0.07 }^{ +0.07 }  & \nodata\\
K05782 & \nodata & 9.4  & 5085_{ -65 }^{ +72 }  & 3.51_{ -0.10 }^{ +0.08 }  & 0.08_{ -0.05 }^{ +0.06 }  & 1.38_{ -0.07 }^{ +0.04 }  & 3.40_{ -0.46 }^{ +0.53 }  & 9.59_{ -0.05 }^{ +0.06 }  & 1.96_{ -0.21 }^{ +0.19 }  & \nodata\\
K05790 & \nodata & 13.3  & 4876_{ -66 }^{ +66 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.14_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.03 }  & 9.89_{ -0.49 }^{ +0.22 }  & 1.45_{ -0.06 }^{ +0.06 }  & \nodata\\
K05792 & \nodata & 12.6  & 4823_{ -65 }^{ +65 }  & 4.58_{ -0.03 }^{ +0.03 }  & 0.01_{ -0.04 }^{ +0.04 }  & 0.77_{ -0.03 }^{ +0.03 }  & 0.74_{ -0.02 }^{ +0.03 }  & 9.93_{ -0.46 }^{ +0.19 }  & 2.14_{ -0.08 }^{ +0.08 }  & \nodata\\
K05798 & \nodata & 13.6  & 4971_{ -65 }^{ +63 }  & 4.56_{ -0.04 }^{ +0.04 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.80_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.93_{ -0.43 }^{ +0.19 }  & 1.22_{ -0.05 }^{ +0.05 }  & \nodata\\
K05837 & \nodata & 13.7  & 5735_{ -65 }^{ +66 }  & 4.32_{ -0.10 }^{ +0.10 }  & 0.11_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.04 }  & 1.15_{ -0.12 }^{ +0.14 }  & 9.89_{ -0.17 }^{ +0.09 }  & 0.73_{ -0.08 }^{ +0.09 }  & \nodata\\
K05850 & \nodata & 13.3  & 5611_{ -64 }^{ +65 }  & 4.41_{ -0.09 }^{ +0.08 }  & 0.09_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.01_{ -0.08 }^{ +0.10 }  & 9.89_{ -0.29 }^{ +0.13 }  & 1.02_{ -0.09 }^{ +0.09 }  & \nodata\\
K05852 & \nodata & 14.0  & 5650_{ -65 }^{ +65 }  & 4.04_{ -0.11 }^{ +0.11 }  & -0.01_{ -0.02 }^{ +0.04 }  & 1.01_{ -0.05 }^{ +0.06 }  & 1.59_{ -0.22 }^{ +0.26 }  & 9.96_{ -0.10 }^{ +0.08 }  & 0.48_{ -0.07 }^{ +0.08 }  & \nodata\\
K05855 & \nodata & 13.5  & 5698_{ -65 }^{ +64 }  & 4.44_{ -0.08 }^{ +0.06 }  & 0.13_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.07 }^{ +0.10 }  & 9.69_{ -0.40 }^{ +0.20 }  & 0.92_{ -0.08 }^{ +0.07 }  & \nodata\\
K05869 & \nodata & 13.2  & 4809_{ -81 }^{ +92 }  & 2.83_{ -0.10 }^{ +0.10 }  & -0.18_{ -0.09 }^{ +0.02 }  & 0.99_{ -0.09 }^{ +0.04 }  & 6.34_{ -1.03 }^{ +1.10 }  & 9.96_{ -0.10 }^{ +0.15 }  & 0.19_{ -0.02 }^{ +0.03 }  & \nodata\\
K05877 & \nodata & 14.0  & 5498_{ -65 }^{ +65 }  & 4.51_{ -0.07 }^{ +0.04 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.93_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.04 }^{ +0.07 }  & 9.67_{ -0.49 }^{ +0.28 }  & 0.86_{ -0.06 }^{ +0.04 }  & \nodata\\
K05888 & \nodata & 13.7  & 5173_{ -64 }^{ +64 }  & 4.55_{ -0.05 }^{ +0.04 }  & -0.07_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.80_{ -0.03 }^{ +0.04 }  & 9.86_{ -0.43 }^{ +0.23 }  & 1.12_{ -0.06 }^{ +0.05 }  & \nodata\\
K05900 & \nodata & 11.9  & 6366_{ -65 }^{ +65 }  & 4.35_{ -0.08 }^{ +0.05 }  & -0.06_{ -0.04 }^{ +0.04 }  & 1.19_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.07 }^{ +0.12 }  & 9.26_{ -0.40 }^{ +0.20 }  & 1.48_{ -0.13 }^{ +0.10 }  & \nodata\\
K05924 & \nodata & 13.6  & 5049_{ -67 }^{ +76 }  & 3.80_{ -0.08 }^{ +0.07 }  & -0.01_{ -0.06 }^{ +0.01 }  & 0.94_{ -0.07 }^{ +0.06 }  & 2.02_{ -0.26 }^{ +0.28 }  & 10.14_{ -0.09 }^{ +0.05 }  & 0.48_{ -0.04 }^{ +0.04 }  & \nodata\\
K05929 & \nodata & 13.1  & 5510_{ -64 }^{ +65 }  & 4.35_{ -0.10 }^{ +0.08 }  & -0.06_{ -0.04 }^{ +0.05 }  & 0.89_{ -0.03 }^{ +0.03 }  & 1.04_{ -0.09 }^{ +0.15 }  & 10.05_{ -0.09 }^{ +0.07 }  & 1.10_{ -0.14 }^{ +0.11 }  & \nodata\\
K05932 & \nodata & 14.1  & 5411_{ -68 }^{ +68 }  & 3.99_{ -0.13 }^{ +0.15 }  & -0.13_{ -0.06 }^{ +0.10 }  & 0.92_{ -0.04 }^{ +0.05 }  & 1.60_{ -0.27 }^{ +0.29 }  & 10.06_{ -0.08 }^{ +0.07 }  & 0.46_{ -0.07 }^{ +0.10 }  & \nodata\\
K05949 & \nodata & 11.8  & 5789_{ -67 }^{ +68 }  & 4.40_{ -0.08 }^{ +0.07 }  & -0.23_{ -0.04 }^{ +0.04 }  & 0.91_{ -0.03 }^{ +0.03 }  & 0.99_{ -0.08 }^{ +0.10 }  & 9.87_{ -0.21 }^{ +0.11 }  & 2.02_{ -0.19 }^{ +0.17 }  & \nodata\\
K05953 & \nodata & 13.5  & 5104_{ -64 }^{ +65 }  & 4.48_{ -0.04 }^{ +0.05 }  & 0.31_{ -0.04 }^{ +0.04 }  & 0.87_{ -0.03 }^{ +0.03 }  & 0.89_{ -0.05 }^{ +0.05 }  & 10.02_{ -0.29 }^{ +0.13 }  & 1.12_{ -0.07 }^{ +0.06 }  & \nodata\\
K06102 & \nodata & 9.8  & 6332_{ -66 }^{ +70 }  & 3.30_{ -0.06 }^{ +0.08 }  & -0.11_{ -0.04 }^{ +0.04 }  & 1.84_{ -0.06 }^{ +0.07 }  & 5.04_{ -0.66 }^{ +0.63 }  & 9.09_{ -0.05 }^{ +0.04 }  & 0.95_{ -0.07 }^{ +0.09 }  & \nodata\\
K06384 & \nodata & 14.2  & 5775_{ -64 }^{ +63 }  & 4.38_{ -0.09 }^{ +0.07 }  & 0.18_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.04 }^{ +0.04 }  & 1.09_{ -0.09 }^{ +0.13 }  & 9.74_{ -0.29 }^{ +0.13 }  & 0.61_{ -0.07 }^{ +0.05 }  & \nodata\\
K06425 & \nodata & 12.6  & 5757_{ -65 }^{ +64 }  & 4.15_{ -0.10 }^{ +0.10 }  & 0.07_{ -0.04 }^{ +0.04 }  & 1.04_{ -0.05 }^{ +0.06 }  & 1.43_{ -0.18 }^{ +0.22 }  & 9.92_{ -0.09 }^{ +0.07 }  & 0.97_{ -0.13 }^{ +0.14 }  & \nodata\\
K06676 & \nodata & 12.8  & 6491_{ -64 }^{ +65 }  & 4.22_{ -0.09 }^{ +0.08 }  & -0.18_{ -0.04 }^{ +0.04 }  & 1.20_{ -0.05 }^{ +0.05 }  & 1.41_{ -0.14 }^{ +0.18 }  & 9.49_{ -0.11 }^{ +0.07 }  & 0.86_{ -0.10 }^{ +0.10 }  & \nodata\\
K06734 & \nodata & 13.6  & 5431_{ -65 }^{ +64 }  & 4.45_{ -0.08 }^{ +0.06 }  & 0.38_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.03 }  & 0.98_{ -0.06 }^{ +0.09 }  & 9.76_{ -0.41 }^{ +0.20 }  & 0.94_{ -0.08 }^{ +0.06 }  & \nodata\\
K06745 & \nodata & 14.0  & 6526_{ -65 }^{ +65 }  & 4.32_{ -0.06 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.04 }^{ +0.04 }  & 1.31_{ -0.06 }^{ +0.10 }  & 8.99_{ -0.35 }^{ +0.24 }  & 0.53_{ -0.04 }^{ +0.03 }  & \nodata\\
K06759 & \nodata & 13.1  & 5487_{ -65 }^{ +65 }  & 3.98_{ -0.07 }^{ +0.08 }  & 0.34_{ -0.04 }^{ +0.04 }  & 1.15_{ -0.08 }^{ +0.07 }  & 1.81_{ -0.23 }^{ +0.20 }  & 9.86_{ -0.10 }^{ +0.12 }  & 0.62_{ -0.06 }^{ +0.09 }  & \nodata\\
K06786 & \nodata & 14.1  & 5741_{ -65 }^{ +64 }  & 4.45_{ -0.08 }^{ +0.06 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.97_{ -0.03 }^{ +0.03 }  & 0.97_{ -0.06 }^{ +0.09 }  & 9.68_{ -0.40 }^{ +0.19 }  & 0.71_{ -0.06 }^{ +0.05 }  & \nodata\\
K06883 & \nodata & 13.4  & 5478_{ -62 }^{ +55 }  & 4.34_{ -0.10 }^{ +0.08 }  & 0.05_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.10 }^{ +0.14 }  & 10.12_{ -0.11 }^{ +0.06 }  & 0.97_{ -0.11 }^{ +0.10 }  & \nodata\\
K06927 & \nodata & 12.7  & 4931_{ -65 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.81_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.85_{ -0.52 }^{ +0.25 }  & 1.88_{ -0.08 }^{ +0.07 }  & \nodata\\
K06971 & \nodata & 12.6  & 4897_{ -65 }^{ +65 }  & 4.61_{ -0.04 }^{ +0.02 }  & -0.16_{ -0.04 }^{ +0.04 }  & 0.75_{ -0.03 }^{ +0.03 }  & 0.71_{ -0.02 }^{ +0.03 }  & 9.75_{ -0.53 }^{ +0.31 }  & 2.20_{ -0.09 }^{ +0.08 }  & \nodata\\
K06981 & \nodata & 13.1  & 5912_{ -65 }^{ +65 }  & 4.30_{ -0.09 }^{ +0.09 }  & -0.37_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 1.10_{ -0.11 }^{ +0.13 }  & 9.96_{ -0.11 }^{ +0.08 }  & 1.00_{ -0.11 }^{ +0.11 }  & \nodata\\
K07016 & \nodata & 11.9  & 5772_{ -65 }^{ +63 }  & 4.29_{ -0.10 }^{ +0.09 }  & 0.23_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.06 }  & 1.22_{ -0.13 }^{ +0.17 }  & 9.79_{ -0.14 }^{ +0.11 }  & 1.62_{ -0.20 }^{ +0.20 }  & \nodata\\
K07040 & \nodata & 13.4  & 6215_{ -63 }^{ +63 }  & 4.20_{ -0.10 }^{ +0.10 }  & -0.32_{ -0.04 }^{ +0.04 }  & 1.03_{ -0.04 }^{ +0.05 }  & 1.34_{ -0.15 }^{ +0.19 }  & 9.76_{ -0.08 }^{ +0.07 }  & 0.69_{ -0.09 }^{ +0.09 }  & \nodata\\
K07136 & \nodata & 13.9  & 5516_{ -64 }^{ +69 }  & 4.34_{ -0.09 }^{ +0.08 }  & 0.31_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.04 }^{ +0.04 }  & 1.11_{ -0.10 }^{ +0.13 }  & 9.93_{ -0.18 }^{ +0.11 }  & 0.72_{ -0.08 }^{ +0.07 }  & \nodata\\
K07179 & \nodata & 11.2  & 5725_{ -64 }^{ +66 }  & 4.27_{ -0.11 }^{ +0.10 }  & 0.03_{ -0.04 }^{ +0.04 }  & 0.99_{ -0.03 }^{ +0.04 }  & 1.21_{ -0.13 }^{ +0.17 }  & 9.95_{ -0.10 }^{ +0.08 }  & 2.27_{ -0.28 }^{ +0.28 }  & \nodata\\
K07223 & \nodata & 12.8  & 5473_{ -64 }^{ +63 }  & 4.57_{ -0.06 }^{ +0.04 }  & -0.40_{ -0.04 }^{ +0.04 }  & 0.79_{ -0.03 }^{ +0.03 }  & 0.77_{ -0.03 }^{ +0.04 }  & 9.74_{ -0.50 }^{ +0.28 }  & 1.74_{ -0.10 }^{ +0.08 }  & \nodata\\
K07235 & \nodata & 13.0  & 5416_{ -62 }^{ +65 }  & 4.47_{ -0.07 }^{ +0.06 }  & -0.02_{ -0.04 }^{ +0.04 }  & 0.88_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.06 }^{ +0.07 }  & 9.94_{ -0.32 }^{ +0.15 }  & 1.33_{ -0.10 }^{ +0.09 }  & \nodata\\
K07345 & \nodata & 13.5  & 5700_{ -65 }^{ +65 }  & 4.40_{ -0.08 }^{ +0.07 }  & -0.04_{ -0.04 }^{ +0.04 }  & 0.95_{ -0.03 }^{ +0.03 }  & 1.02_{ -0.08 }^{ +0.11 }  & 9.87_{ -0.21 }^{ +0.10 }  & 0.90_{ -0.09 }^{ +0.07 }  & \nodata\\
K07566 & \nodata & 13.4  & 5710_{ -63 }^{ +63 }  & 4.13_{ -0.10 }^{ +0.10 }  & 0.20_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.05 }^{ +0.07 }  & 1.47_{ -0.18 }^{ +0.23 }  & 9.91_{ -0.10 }^{ +0.08 }  & 0.66_{ -0.09 }^{ +0.09 }  & \nodata\\
K07587 & \nodata & 10.0  & 5759_{ -65 }^{ +66 }  & 4.43_{ -0.08 }^{ +0.06 }  & 0.03_{ -0.04 }^{ +0.04 }  & 1.00_{ -0.03 }^{ +0.03 }  & 1.00_{ -0.06 }^{ +0.09 }  & 9.68_{ -0.35 }^{ +0.18 }  & 4.67_{ -0.39 }^{ +0.32 }  & \nodata\\
K07599 & \nodata & 13.9  & 5780_{ -64 }^{ +63 }  & 4.46_{ -0.06 }^{ +0.04 }  & 0.22_{ -0.04 }^{ +0.04 }  & 1.07_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.05 }^{ +0.07 }  & 9.33_{ -0.47 }^{ +0.31 }  & 0.76_{ -0.05 }^{ +0.04 }  & \nodata\\
K07605 & \nodata & 13.3  & 5893_{ -64 }^{ +64 }  & 4.46_{ -0.07 }^{ +0.05 }  & -0.09_{ -0.04 }^{ +0.04 }  & 1.01_{ -0.03 }^{ +0.04 }  & 0.98_{ -0.05 }^{ +0.08 }  & 9.50_{ -0.42 }^{ +0.24 }  & 1.03_{ -0.07 }^{ +0.06 }  & \nodata\\
KIC8435766 & \nodata & 9.6  & 5060_{ -64 }^{ +65 }  & 4.57_{ -0.04 }^{ +0.03 }  & 0.00_{ -0.04 }^{ +0.04 }  & 0.82_{ -0.03 }^{ +0.03 }  & 0.78_{ -0.03 }^{ +0.03 }  & 9.75_{ -0.51 }^{ +0.29 }  & 7.78_{ -0.33 }^{ +0.31 }  & \nodata\\
KIC11187332 & \nodata & 13.5  & 5573_{ -65 }^{ +66 }  & 4.43_{ -0.07 }^{ +0.07 }  & -0.09_{ -0.04 }^{ +0.04 }  & 0.90_{ -0.03 }^{ +0.03 }  & 0.96_{ -0.07 }^{ +0.09 }  & 9.94_{ -0.23 }^{ +0.10 }  & 1.00_{ -0.08 }^{ +0.08 }  & \nodata\\
KIC2718885 & \nodata & 12.9  & 5614_{ -64 }^{ +64 }  & 4.37_{ -0.09 }^{ +0.08 }  & 0.12_{ -0.04 }^{ +0.04 }  & 0.96_{ -0.03 }^{ +0.03 }  & 1.06_{ -0.09 }^{ +0.12 }  & 9.94_{ -0.22 }^{ +0.10 }  & 1.15_{ -0.12 }^{ +0.11 }  & \nodata\\
KIC6359893 & \nodata & 14.5  & 5695_{ -64 }^{ +65 }  & 4.45_{ -0.08 }^{ +0.07 }  & -0.35_{ -0.04 }^{ +0.04 }  & 0.84_{ -0.03 }^{ +0.03 }  & 0.90_{ -0.07 }^{ +0.09 }  & 9.94_{ -0.26 }^{ +0.13 }  & 0.66_{ -0.06 }^{ +0.05 }  & \nodata\\

